Empirical predictions of yrast energies in even-even nuclei

The lowest excitation energies of the given multipole J^pi state (the J^pi yrast energies) are given for even-even nuclei throughout the entire periodic table. The yrast energies were calculated using the recently proposed empirical formula that depends only on the mass number A, and the valence nucleon numbers Np and Nn. We provide a complete tabulation and plots of the yrast energies calculated using the empirical formula together with the ones measured for the natural parity states up to 10+ and for the unnatural parity states up to 10^+ with the hope of encouraging active study on the possible origin of the relationship between the yrast energies, as revealed by the empirical formula.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline\hline
~~$J^\pi$~~~&~~~$\alpha_0$~~~&~~~$a$~~~&~~~$\gamma_0$~~~&~~~$c$~~~&~~~$\beta_p$~~~&~~~$\beta_n$~~~
&~~~$\lambda_p^0$~~~&~~~$\lambda_n^0$~~~&~~~$N_0$~~~~\\
&(MeV)&&&&(MeV)&(MeV)&&&\\
\hline
Natural Even&11.94&2.26&1.25&0.06&1.04&1.39&0.66&0.43&1936\\
Natural Odd&28.15&1.05&0.75&0.12&0.84&1.02&0.77&0.97&1447\\
\hline
Unnatural Even&38.48&0.56&0.72&0.07&0.91&1.53&0.46&0.54&1176\\
Unnatural Odd&53.65&0.16&0.74&0.02&1.06&1.47&0.87&0.56&1197\\

\hline \hline
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&Yrast energies in MeV of the natural parity even multipole states including $J^\pi = 2^+$, $4^+$, $6^+$, $8^+$, and $10^+$ in even-even nuclei are given. The first number before the slash is the measured yrast energy and the second number after the slash is the calculated one by using Eq.\,(\ref{E6}).\\
\end{tabular}

\begin{tabular}{p{0.9cm}p{1in}p{5in}}
&Nuclide	& Even $Z$ and even $N$ nuclide studied \\
&$A$		& Mass number of the nuclide\\
&$N_p$      & Valence proton number of the nuclide\\
&$N_n$	    & Valence proton number of the nuclide\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&Same as Table\,1 but for the natural parity odd multipole states including $J^\pi = 1^-$, $3^-$, $5^-$, $7^-$, and $9^-$.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&Same as Table\,1 but for the unnatural parity even multipole states including $J^\pi = 2^-$, $4^-$, $6^-$, $8^-$, and $10^-$.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&Same as Table\,1 but for the unnatural parity odd multipole states including $J^\pi = 1^+$, $3^+$, $5^+$, $7^+$, and $9^+$.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) $2^+$ yrast energies in even-even nuclei are plotted against the mass number $A$ in the left two panels and against the product $N_pN_n$ between the valence proton number $N_p$ and the valence neutron number $N_n$ in the right two panels. The upper two panels show the measured yrast energies while the lower two panels show those calculated by the empirical formula, Eq.\,(\ref{E6}).\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $4^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $6^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $8^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $10^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $1^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $3^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $5^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $7^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $9^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $2^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $4^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $6^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $8^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $10^-$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $1^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $3^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $5^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $7^+$ yrast energies.\\
\end{tabular}
\begin{tabular}{p{0.9cm}p{6in}}
&(Color online) Same as Graph 1 but for $9^+$ yrast energies.\\
\end{tabular}

\footnotesize % we need to squeeze the font size a lot!
\datatables

\newpage
%\scriptsize1pt
%\tabcolsep2pt
\begin{center}
\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}

%\endfirsthead \endhead \endfoot \endlastfoot
\caption{Yrast energies of the natural parity even multipole states
  in even-even nuclei.}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=2^{+}$&$~ J=4^{+}$&$~ J=6^{+}$&$~ J=8^{+}$&$~ J=10^{+}$\\
\hline
\endfirsthead
\multicolumn{9}{l}{(Table I. continued)}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=2^{+}$&$~ J=4^{+}$&$~ J=6^{+}$&$~ J=8^{+}$&$~ J=10^{+}$\\
\hline
\endhead
%\hline\hline
\multicolumn{9}{r}%
{(continued on next page)}
\endfoot

\hline
\endlastfoot											
He&4&0&0&27.42/{\textcolor{blue}{12.67}}&&&&\\
&6&0&2&1.797/{\textcolor{blue}{7.695}}&&&&\\
&8&0&2&3.590/{\textcolor{blue}{5.713}}&&&&\\
&10&0&0&3.240/{\textcolor{blue}{5.125}}&&&&\\
&&&&&&&&\\
Be&6&2&0&1.670/{\textcolor{blue}{7.725}}&&&&\\
&8&2&2&3.040/{\textcolor{blue}{5.241}}&11.40/{\textcolor{blue}{16.89}}&&&\\
&10&2&2&3.368/{\textcolor{blue}{4.152}}&&&&\\
&12&2&0&2.102/{\textcolor{blue}{3.976}}&&&&\\
&14&2&2&1.590/{\textcolor{blue}{3.018}}&&&&\\
&&&&&&&&\\
C&10&2&2&3.353/{\textcolor{blue}{4.152}}&&&&\\
&12&2&2&4.438/{\textcolor{blue}{3.474}}&14.08/{\textcolor{blue}{10.37}}&&&\\
&14&2&0&7.012/{\textcolor{blue}{3.519}}&10.74/{\textcolor{blue}{9.329}}&14.87/{\textcolor{blue}{18.07}}&&\\
&16&2&2&1.766/{\textcolor{blue}{2.691}}&4.142/{\textcolor{blue}{7.527}}&&&\\
&18&2&4&1.620/{\textcolor{blue}{2.162}}&&&&\\
&&&&&&&&\\
O&14&0&2&6.590/{\textcolor{blue}{3.489}}&9.915/{\textcolor{blue}{9.294}}&&&\\
&16&0&0&6.917/{\textcolor{blue}{3.665}}&10.36/{\textcolor{blue}{8.731}}&14.82/{\textcolor{blue}{16.08}}&&\\
&18&0&2&1.982/{\textcolor{blue}{2.920}}&3.554/{\textcolor{blue}{7.236}}&11.69/{\textcolor{blue}{13.62}}&&\\
&20&0&4&1.673/{\textcolor{blue}{2.446}}&3.570/{\textcolor{blue}{6.173}}&&&\\
&22&0&6&3.190/{\textcolor{blue}{2.135}}&&&&\\
&&&&&&&&\\
Ne&16&2&2&1.690/{\textcolor{blue}{2.691}}&&&&\\
&18&2&0&1.887/{\textcolor{blue}{2.950}}&3.376/{\textcolor{blue}{7.270}}&&&\\
&20&2&2&1.633/{\textcolor{blue}{2.261}}&4.247/{\textcolor{blue}{5.979}}&8.777/{\textcolor{blue}{11.48}}&15.87/{\textcolor{blue}{20.59}}&\\
&22&2&4&1.274/{\textcolor{blue}{1.827}}&3.357/{\textcolor{blue}{5.059}}&6.311/{\textcolor{blue}{9.951}}&&\\
&24&2&6&1.981/{\textcolor{blue}{1.543}}&3.962/{\textcolor{blue}{4.386}}&&&\\
&26&2&4&2.018/{\textcolor{blue}{1.609}}&&&&\\
&28&2&2&1.310/{\textcolor{blue}{1.813}}&&&&\\
&&&&&&&&\\
Mg&22&4&2&1.246/{\textcolor{blue}{1.909}}&3.308/{\textcolor{blue}{5.148}}&&&\\
&24&4&4&1.368/{\textcolor{blue}{1.503}}&4.122/{\textcolor{blue}{4.331}}&8.113/{\textcolor{blue}{8.653}}&11.86/{\textcolor{blue}{15.64}}&\\
&26&4&6&1.808/{\textcolor{blue}{1.241}}&4.318/{\textcolor{blue}{3.735}}&8.201/{\textcolor{blue}{7.633}}&&\\
&28&4&4&1.473/{\textcolor{blue}{1.323}}&4.020/{\textcolor{blue}{3.691}}&&&\\
&30&4&2&1.482/{\textcolor{blue}{1.540}}&1.788/{\textcolor{blue}{3.837}}&&&\\
&32&4&0&0.885/{\textcolor{blue}{1.982}}&&&&\\
&34&4&2&0.670/{\textcolor{blue}{1.429}}&&&&\\
&&&&&&&&\\
Si&26&6&4&1.795/{\textcolor{blue}{1.317}}&&&&\\
&28&6&6&1.779/{\textcolor{blue}{1.071}}&4.617/{\textcolor{blue}{3.288}}&8.543/{\textcolor{blue}{6.797}}&&\\
&30&6&4&2.235/{\textcolor{blue}{1.166}}&5.280/{\textcolor{blue}{3.290}}&9.371/{\textcolor{blue}{6.491}}&&\\
&32&6&2&1.941/{\textcolor{blue}{1.393}}&5.220/{\textcolor{blue}{3.472}}&&&\\
&34&6&0&3.327/{\textcolor{blue}{1.843}}&&&&\\
&36&6&2&1.399/{\textcolor{blue}{1.297}}&&&&\\
&38&6&4&1.084/{\textcolor{blue}{0.971}}&&&&\\
&&&&&&&&\\
S&30&4&6&2.210/{\textcolor{blue}{1.090}}&&&&\\
&32&4&4&2.230/{\textcolor{blue}{1.194}}&4.458/{\textcolor{blue}{3.237}}&8.345/{\textcolor{blue}{6.212}}&&\\
&34&4&2&2.127/{\textcolor{blue}{1.429}}&4.688/{\textcolor{blue}{3.448}}&7.392/{\textcolor{blue}{6.156}}&&\\
&36&4&0&3.290/{\textcolor{blue}{1.886}}&5.012/{\textcolor{blue}{3.911}}&&&\\
&38&4&2&1.292/{\textcolor{blue}{1.345}}&2.825/{\textcolor{blue}{3.154}}&4.336/{\textcolor{blue}{5.500}}&&\\
&40&4&4&0.900/{\textcolor{blue}{1.024}}&&&&\\
&42&4&2&0.890/{\textcolor{blue}{1.280}}&&&&\\
&44&4&0&1.315/{\textcolor{blue}{1.754}}&&&&\\
&&&&&&&&\\
Ar&34&2&4&2.090/{\textcolor{blue}{1.346}}&&&&\\
&36&2&2&1.970/{\textcolor{blue}{1.588}}&4.414/{\textcolor{blue}{3.594}}&&&\\
&38&2&0&2.167/{\textcolor{blue}{2.051}}&5.349/{\textcolor{blue}{4.076}}&6.408/{\textcolor{blue}{6.344}}&8.998/{\textcolor{blue}{9.663}}&\\
&40&2&2&1.460/{\textcolor{blue}{1.514}}&2.892/{\textcolor{blue}{3.335}}&3.464/{\textcolor{blue}{5.578}}&&\\
&42&2&4&1.208/{\textcolor{blue}{1.197}}&2.415/{\textcolor{blue}{2.837}}&&&\\
&44&2&2&1.144/{\textcolor{blue}{1.456}}&&&&\\
&46&2&0&1.550/{\textcolor{blue}{1.933}}&&&&\\
&&&&&&&&\\
Ca&38&0&2&2.206/{\textcolor{blue}{2.021}}&&&&\\
&40&0&0&3.904/{\textcolor{blue}{2.488}}&5.278/{\textcolor{blue}{4.540}}&6.930/{\textcolor{blue}{6.721}}&8.098/{\textcolor{blue}{9.678}}&\\
&42&0&2&1.524/{\textcolor{blue}{1.955}}&2.752/{\textcolor{blue}{3.813}}&3.189/{\textcolor{blue}{5.986}}&6.635/{\textcolor{blue}{8.822}}&\\
&44&0&4&1.157/{\textcolor{blue}{1.641}}&2.283/{\textcolor{blue}{3.326}}&3.285/{\textcolor{blue}{5.426}}&&\\
&46&0&2&1.346/{\textcolor{blue}{1.903}}&2.574/{\textcolor{blue}{3.631}}&2.973/{\textcolor{blue}{5.580}}&&\\
&48&0&0&3.831/{\textcolor{blue}{2.382}}&4.503/{\textcolor{blue}{4.173}}&8.388/{\textcolor{blue}{5.902}}&&\\
&50&0&2&1.026/{\textcolor{blue}{1.860}}&&&&\\
&52&0&4&2.563/{\textcolor{blue}{1.555}}&&&&\\
&&&&&&&&\\
Ti&42&2&0&1.554/{\textcolor{blue}{1.985}}&2.676/{\textcolor{blue}{3.848}}&3.043/{\textcolor{blue}{5.835}}&&\\
&44&2&2&1.082/{\textcolor{blue}{1.456}}&2.454/{\textcolor{blue}{3.132}}&4.015/{\textcolor{blue}{5.125}}&&\\
&46&2&4&0.889/{\textcolor{blue}{1.144}}&2.009/{\textcolor{blue}{2.655}}&3.299/{\textcolor{blue}{4.587}}&&\\
&48&2&2&0.983/{\textcolor{blue}{1.409}}&2.295/{\textcolor{blue}{2.969}}&3.333/{\textcolor{blue}{4.760}}&5.197/{\textcolor{blue}{7.158}}&\\
&50&2&0&1.553/{\textcolor{blue}{1.890}}&2.674/{\textcolor{blue}{3.518}}&3.198/{\textcolor{blue}{5.099}}&6.539/{\textcolor{blue}{7.245}}&\\
&52&2&2&1.049/{\textcolor{blue}{1.370}}&2.317/{\textcolor{blue}{2.834}}&3.027/{\textcolor{blue}{4.460}}&&\\
&&&&&&&&\\
Cr&48&4&4&0.752/{\textcolor{blue}{0.918}}&1.858/{\textcolor{blue}{2.275}}&3.445/{\textcolor{blue}{4.066}}&&\\
&50&4&2&0.783/{\textcolor{blue}{1.185}}&1.881/{\textcolor{blue}{2.596}}&3.163/{\textcolor{blue}{4.255}}&&\\
&52&4&0&1.434/{\textcolor{blue}{1.668}}&2.369/{\textcolor{blue}{3.152}}&3.113/{\textcolor{blue}{4.608}}&&\\
&54&4&2&0.834/{\textcolor{blue}{1.149}}&1.823/{\textcolor{blue}{2.474}}&3.222/{\textcolor{blue}{3.982}}&&\\
&56&4&4&1.006/{\textcolor{blue}{0.847}}&2.681/{\textcolor{blue}{2.030}}&&&\\
&&&&&&&&\\
Fe&50&2&4&0.810/{\textcolor{blue}{1.102}}&&&&\\
&52&2&2&0.849/{\textcolor{blue}{1.370}}&2.385/{\textcolor{blue}{2.834}}&4.329/{\textcolor{blue}{4.460}}&&\\
&54&2&0&1.408/{\textcolor{blue}{1.855}}&2.538/{\textcolor{blue}{3.396}}&2.949/{\textcolor{blue}{4.826}}&&\\
&56&2&2&0.846/{\textcolor{blue}{1.337}}&2.085/{\textcolor{blue}{2.723}}&3.388/{\textcolor{blue}{4.211}}&5.255/{\textcolor{blue}{6.106}}&\\
&58&2&4&0.810/{\textcolor{blue}{1.036}}&2.076/{\textcolor{blue}{2.283}}&3.596/{\textcolor{blue}{3.756}}&5.503/{\textcolor{blue}{5.610}}&\\
&60&2&6&0.823/{\textcolor{blue}{0.860}}&2.114/{\textcolor{blue}{1.991}}&&&\\
&62&2&8&0.876/{\textcolor{blue}{0.754}}&2.175/{\textcolor{blue}{1.793}}&&&\\
&&&&&&&&\\
Ni&56&0&0&2.700/{\textcolor{blue}{2.311}}&3.923/{\textcolor{blue}{3.927}}&5.315/{\textcolor{blue}{5.354}}&&\\
&58&0&2&1.454/{\textcolor{blue}{1.795}}&2.459/{\textcolor{blue}{3.258}}&5.122/{\textcolor{blue}{4.749}}&&\\
&60&0&4&1.332/{\textcolor{blue}{1.495}}&2.505/{\textcolor{blue}{2.822}}&4.265/{\textcolor{blue}{4.302}}&&\\
&62&0&6&1.172/{\textcolor{blue}{1.319}}&2.336/{\textcolor{blue}{2.534}}&4.018/{\textcolor{blue}{3.968}}&&\\
&64&0&8&1.345/{\textcolor{blue}{1.214}}&2.609/{\textcolor{blue}{2.339}}&6.030/{\textcolor{blue}{3.713}}&&\\
&66&0&10&1.425/{\textcolor{blue}{1.150}}&2.670/{\textcolor{blue}{2.205}}&&&\\
&68&0&10&2.033/{\textcolor{blue}{1.141}}&&&&\\
&70&0&8&1.259/{\textcolor{blue}{1.185}}&&&&\\
&&&&&&&&\\
Zn&60&2&2&1.004/{\textcolor{blue}{1.310}}&2.193/{\textcolor{blue}{2.629}}&&&\\
&62&2&4&0.954/{\textcolor{blue}{1.011}}&2.186/{\textcolor{blue}{2.196}}&3.707/{\textcolor{blue}{3.562}}&&\\
&64&2&6&0.991/{\textcolor{blue}{0.836}}&2.306/{\textcolor{blue}{1.910}}&3.993/{\textcolor{blue}{3.234}}&&\\
&66&2&8&1.039/{\textcolor{blue}{0.732}}&2.451/{\textcolor{blue}{1.719}}&4.182/{\textcolor{blue}{2.986}}&5.207/{\textcolor{blue}{4.557}}&6.292/{\textcolor{blue}{6.332}}\\
&68&2&10&1.077/{\textcolor{blue}{0.669}}&2.417/{\textcolor{blue}{1.587}}&3.687/{\textcolor{blue}{2.794}}&4.396/{\textcolor{blue}{4.299}}&\\
&70&2&10&0.884/{\textcolor{blue}{0.660}}&1.786/{\textcolor{blue}{1.556}}&&&\\
&72&2&8&0.652/{\textcolor{blue}{0.705}}&2.658/{\textcolor{blue}{1.625}}&&&\\
&74&2&6&0.605/{\textcolor{blue}{0.790}}&&&&\\
&76&2&4&0.598/{\textcolor{blue}{0.946}}&&&&\\
&78&2&2&0.729/{\textcolor{blue}{1.226}}&&&&\\
&&&&&&&&\\
Ge&64&4&4&0.901/{\textcolor{blue}{0.796}}&2.053/{\textcolor{blue}{1.855}}&3.467/{\textcolor{blue}{3.128}}&5.181/{\textcolor{blue}{4.756}}&\\
&66&4&6&0.957/{\textcolor{blue}{0.622}}&2.174/{\textcolor{blue}{1.572}}&3.655/{\textcolor{blue}{2.806}}&&\\
&68&4&8&1.015/{\textcolor{blue}{0.519}}&2.268/{\textcolor{blue}{1.383}}&3.696/{\textcolor{blue}{2.564}}&5.366/{\textcolor{blue}{4.094}}&5.962/{\textcolor{blue}{5.815}}\\
&70&4&10&1.039/{\textcolor{blue}{0.456}}&2.153/{\textcolor{blue}{1.254}}&3.297/{\textcolor{blue}{2.377}}&&\\
&72&4&10&0.834/{\textcolor{blue}{0.448}}&1.728/{\textcolor{blue}{1.225}}&2.772/{\textcolor{blue}{2.312}}&4.077/{\textcolor{blue}{3.724}}&4.820/{\textcolor{blue}{5.305}}\\
&74&4&8&0.595/{\textcolor{blue}{0.493}}&1.463/{\textcolor{blue}{1.296}}&3.059/{\textcolor{blue}{2.369}}&&\\
&76&4&6&0.562/{\textcolor{blue}{0.579}}&1.410/{\textcolor{blue}{1.426}}&&&\\
&78&4&4&0.619/{\textcolor{blue}{0.736}}&1.570/{\textcolor{blue}{1.649}}&3.287/{\textcolor{blue}{2.668}}&&\\
&80&4&2&0.659/{\textcolor{blue}{1.016}}&1.742/{\textcolor{blue}{2.018}}&&&\\
&82&4&0&1.348/{\textcolor{blue}{1.511}}&&&&\\
&&&&&&&&\\
Se&68&6&6&0.854/{\textcolor{blue}{0.524}}&&&&\\
&70&6&8&0.944/{\textcolor{blue}{0.422}}&2.037/{\textcolor{blue}{1.196}}&3.001/{\textcolor{blue}{2.307}}&4.035/{\textcolor{blue}{3.771}}&5.204/{\textcolor{blue}{5.418}}\\
&72&6&10&0.862/{\textcolor{blue}{0.360}}&1.636/{\textcolor{blue}{1.068}}&2.466/{\textcolor{blue}{2.125}}&3.424/{\textcolor{blue}{3.532}}&4.504/{\textcolor{blue}{5.104}}\\
&74&6&10&0.634/{\textcolor{blue}{0.352}}&1.363/{\textcolor{blue}{1.041}}&2.231/{\textcolor{blue}{2.064}}&3.198/{\textcolor{blue}{3.419}}&4.256/{\textcolor{blue}{4.934}}\\
&76&6&8&0.559/{\textcolor{blue}{0.398}}&1.330/{\textcolor{blue}{1.114}}&2.262/{\textcolor{blue}{2.125}}&3.269/{\textcolor{blue}{3.430}}&\\
&78&6&6&0.613/{\textcolor{blue}{0.484}}&1.502/{\textcolor{blue}{1.246}}&2.546/{\textcolor{blue}{2.240}}&3.585/{\textcolor{blue}{3.488}}&\\
&80&6&4&0.666/{\textcolor{blue}{0.641}}&1.701/{\textcolor{blue}{1.470}}&2.825/{\textcolor{blue}{2.431}}&&\\
&82&6&2&0.654/{\textcolor{blue}{0.921}}&1.735/{\textcolor{blue}{1.840}}&&&\\
&84&6&0&1.454/{\textcolor{blue}{1.417}}&4.442/{\textcolor{blue}{2.440}}&&&\\
&86&6&2&0.704/{\textcolor{blue}{0.910}}&&&&\\
&&&&&&&&\\
Kr&72&8&8&0.709/{\textcolor{blue}{0.375}}&&&&\\
&74&8&10&0.455/{\textcolor{blue}{0.314}}&1.014/{\textcolor{blue}{0.961}}&1.783/{\textcolor{blue}{1.963}}&3.367/{\textcolor{blue}{3.305}}&3.896/{\textcolor{blue}{4.802}}\\
&76&8&10&0.423/{\textcolor{blue}{0.306}}&1.034/{\textcolor{blue}{0.935}}&1.859/{\textcolor{blue}{1.906}}&2.879/{\textcolor{blue}{3.198}}&4.067/{\textcolor{blue}{4.642}}\\
&78&8&8&0.455/{\textcolor{blue}{0.353}}&1.119/{\textcolor{blue}{1.009}}&1.977/{\textcolor{blue}{1.970}}&3.770/{\textcolor{blue}{3.216}}&4.105/{\textcolor{blue}{4.625}}\\
&80&8&6&0.616/{\textcolor{blue}{0.440}}&1.436/{\textcolor{blue}{1.143}}&2.391/{\textcolor{blue}{2.089}}&3.409/{\textcolor{blue}{3.280}}&4.647/{\textcolor{blue}{4.659}}\\
&82&8&4&0.776/{\textcolor{blue}{0.597}}&1.820/{\textcolor{blue}{1.368}}&2.919/{\textcolor{blue}{2.282}}&3.461/{\textcolor{blue}{3.406}}&4.609/{\textcolor{blue}{4.757}}\\
&84&8&2&0.881/{\textcolor{blue}{0.878}}&2.097/{\textcolor{blue}{1.739}}&3.172/{\textcolor{blue}{2.584}}&3.235/{\textcolor{blue}{3.611}}&5.203/{\textcolor{blue}{4.938}}\\
&86&8&0&1.564/{\textcolor{blue}{1.374}}&2.249/{\textcolor{blue}{2.340}}&&&\\
&88&8&2&0.775/{\textcolor{blue}{0.867}}&1.643/{\textcolor{blue}{1.703}}&&&\\
&90&8&4&0.707/{\textcolor{blue}{0.575}}&&&&\\
&92&8&6&0.769/{\textcolor{blue}{0.407}}&&&&\\
&94&8&8&0.665/{\textcolor{blue}{0.309}}&&&&\\
&&&&&&&&\\
Sr&76&10&10&0.260/{\textcolor{blue}{0.290}}&&&&\\
&78&10&10&0.278/{\textcolor{blue}{0.283}}&&&&\\
&80&10&8&0.385/{\textcolor{blue}{0.330}}&0.980/{\textcolor{blue}{0.945}}&1.763/{\textcolor{blue}{1.866}}&2.700/{\textcolor{blue}{3.054}}&3.765/{\textcolor{blue}{4.398}}\\
&82&10&6&0.573/{\textcolor{blue}{0.417}}&1.328/{\textcolor{blue}{1.080}}&2.229/{\textcolor{blue}{1.987}}&3.242/{\textcolor{blue}{3.124}}&4.423/{\textcolor{blue}{4.440}}\\
&84&10&4&0.793/{\textcolor{blue}{0.575}}&1.767/{\textcolor{blue}{1.307}}&2.808/{\textcolor{blue}{2.184}}&3.332/{\textcolor{blue}{3.255}}&4.447/{\textcolor{blue}{4.546}}\\
&86&10&2&1.076/{\textcolor{blue}{0.856}}&2.229/{\textcolor{blue}{1.679}}&2.856/{\textcolor{blue}{2.487}}&2.955/{\textcolor{blue}{3.465}}&4.708/{\textcolor{blue}{4.734}}\\
&88&10&0&1.836/{\textcolor{blue}{1.352}}&4.227/{\textcolor{blue}{2.280}}&4.171/{\textcolor{blue}{2.943}}&&\\
&90&10&2&0.831/{\textcolor{blue}{0.845}}&1.655/{\textcolor{blue}{1.644}}&&&\\
&92&10&4&0.814/{\textcolor{blue}{0.554}}&&&&\\
&94&10&6&0.836/{\textcolor{blue}{0.386}}&&&&\\
&96&10&8&0.814/{\textcolor{blue}{0.288}}&&&&\\
&98&10&10&0.144/{\textcolor{blue}{0.230}}&0.433/{\textcolor{blue}{0.692}}&0.867/{\textcolor{blue}{1.403}}&1.433/{\textcolor{blue}{2.299}}&2.123/{\textcolor{blue}{3.314}}\\
&100&10&12&0.129/{\textcolor{blue}{0.196}}&0.417/{\textcolor{blue}{0.617}}&&&\\
&102&10&14&0.126/{\textcolor{blue}{0.175}}&&&&\\
&&&&&&&&\\
Zr&80&10&10&0.289/{\textcolor{blue}{0.276}}&0.827/{\textcolor{blue}{0.847}}&&&\\
&82&10&8&0.407/{\textcolor{blue}{0.323}}&&&&\\
&84&10&6&0.540/{\textcolor{blue}{0.411}}&1.263/{\textcolor{blue}{1.060}}&2.136/{\textcolor{blue}{1.942}}&3.088/{\textcolor{blue}{3.041}}&4.067/{\textcolor{blue}{4.316}}\\
&86&10&4&0.751/{\textcolor{blue}{0.569}}&1.666/{\textcolor{blue}{1.288}}&2.669/{\textcolor{blue}{2.141}}&3.298/{\textcolor{blue}{3.177}}&4.327/{\textcolor{blue}{4.429}}\\
&88&10&2&1.057/{\textcolor{blue}{0.850}}&2.139/{\textcolor{blue}{1.661}}&2.810/{\textcolor{blue}{2.447}}&2.887/{\textcolor{blue}{3.391}}&4.413/{\textcolor{blue}{4.624}}\\
&90&10&0&2.186/{\textcolor{blue}{1.347}}&3.076/{\textcolor{blue}{2.263}}&3.448/{\textcolor{blue}{2.905}}&3.589/{\textcolor{blue}{3.710}}&\\
&92&10&2&0.934/{\textcolor{blue}{0.840}}&1.495/{\textcolor{blue}{1.628}}&2.957/{\textcolor{blue}{2.374}}&3.309/{\textcolor{blue}{3.255}}&4.297/{\textcolor{blue}{4.421}}\\
&94&10&4&0.918/{\textcolor{blue}{0.549}}&1.469/{\textcolor{blue}{1.221}}&&&\\
&96&10&6&1.750/{\textcolor{blue}{0.381}}&2.750/{\textcolor{blue}{0.960}}&3.482/{\textcolor{blue}{1.720}}&4.388/{\textcolor{blue}{2.631}}&\\
&98&10&8&1.222/{\textcolor{blue}{0.284}}&1.843/{\textcolor{blue}{0.790}}&2.491/{\textcolor{blue}{1.521}}&3.217/{\textcolor{blue}{2.416}}&3.986/{\textcolor{blue}{3.445}}\\
&100&10&10&0.212/{\textcolor{blue}{0.226}}&0.564/{\textcolor{blue}{0.679}}&1.062/{\textcolor{blue}{1.374}}&1.676/{\textcolor{blue}{2.245}}&\\
&102&10&12&0.151/{\textcolor{blue}{0.192}}&0.478/{\textcolor{blue}{0.604}}&0.965/{\textcolor{blue}{1.264}}&1.546/{\textcolor{blue}{2.107}}&\\
&104&10&14&0.140/{\textcolor{blue}{0.171}}&0.452/{\textcolor{blue}{0.553}}&0.926/{\textcolor{blue}{1.180}}&1.551/{\textcolor{blue}{1.994}}&\\
&&&&&&&&\\
Mo&84&8&8&0.443/{\textcolor{blue}{0.334}}&&&&\\
&86&8&6&0.566/{\textcolor{blue}{0.422}}&&&&\\
&88&8&4&0.740/{\textcolor{blue}{0.580}}&&&&\\
&90&8&2&0.947/{\textcolor{blue}{0.862}}&2.002/{\textcolor{blue}{1.686}}&2.812/{\textcolor{blue}{2.464}}&2.875/{\textcolor{blue}{3.389}}&\\
&92&8&0&1.509/{\textcolor{blue}{1.359}}&2.282/{\textcolor{blue}{2.289}}&2.612/{\textcolor{blue}{2.924}}&2.760/{\textcolor{blue}{3.711}}&\\
&94&8&2&0.871/{\textcolor{blue}{0.852}}&1.573/{\textcolor{blue}{1.654}}&2.423/{\textcolor{blue}{2.394}}&2.955/{\textcolor{blue}{3.260}}&3.897/{\textcolor{blue}{4.414}}\\
&96&8&4&0.778/{\textcolor{blue}{0.561}}&1.628/{\textcolor{blue}{1.249}}&2.440/{\textcolor{blue}{2.015}}&2.978/{\textcolor{blue}{2.912}}&\\
&98&8&6&0.787/{\textcolor{blue}{0.394}}&1.510/{\textcolor{blue}{0.988}}&2.343/{\textcolor{blue}{1.743}}&3.271/{\textcolor{blue}{2.642}}&\\
&100&8&8&0.535/{\textcolor{blue}{0.296}}&1.136/{\textcolor{blue}{0.819}}&1.846/{\textcolor{blue}{1.545}}&2.626/{\textcolor{blue}{2.430}}&3.365/{\textcolor{blue}{3.452}}\\
&102&8&10&0.296/{\textcolor{blue}{0.239}}&0.743/{\textcolor{blue}{0.708}}&1.327/{\textcolor{blue}{1.400}}&2.018/{\textcolor{blue}{2.262}}&2.418/{\textcolor{blue}{3.244}}\\
&104&8&12&0.192/{\textcolor{blue}{0.205}}&0.560/{\textcolor{blue}{0.634}}&1.079/{\textcolor{blue}{1.291}}&1.721/{\textcolor{blue}{2.126}}&2.455/{\textcolor{blue}{3.072}}\\
&106&8&14&0.171/{\textcolor{blue}{0.184}}&0.522/{\textcolor{blue}{0.583}}&1.033/{\textcolor{blue}{1.208}}&1.668/{\textcolor{blue}{2.015}}&2.472/{\textcolor{blue}{2.928}}\\
&108&8&16&0.192/{\textcolor{blue}{0.171}}&&&&\\
&&&&&&&&\\
Ru&88&6&6&0.616/{\textcolor{blue}{0.454}}&&&&\\
&90&6&4&0.738/{\textcolor{blue}{0.613}}&&&&\\
&92&6&2&0.864/{\textcolor{blue}{0.895}}&1.854/{\textcolor{blue}{1.750}}&2.671/{\textcolor{blue}{2.528}}&2.833/{\textcolor{blue}{3.437}}&3.637/{\textcolor{blue}{4.640}}\\
&94&6&0&1.430/{\textcolor{blue}{1.392}}&2.186/{\textcolor{blue}{2.354}}&2.498/{\textcolor{blue}{2.990}}&2.644/{\textcolor{blue}{3.763}}&3.991/{\textcolor{blue}{4.949}}\\
&96&6&2&0.832/{\textcolor{blue}{0.886}}&1.518/{\textcolor{blue}{1.720}}&2.891/{\textcolor{blue}{2.462}}&2.950/{\textcolor{blue}{3.314}}&3.816/{\textcolor{blue}{4.457}}\\
&98&6&4&0.652/{\textcolor{blue}{0.595}}&1.397/{\textcolor{blue}{1.316}}&2.222/{\textcolor{blue}{2.085}}&3.126/{\textcolor{blue}{2.970}}&4.000/{\textcolor{blue}{4.069}}\\
&100&6&6&0.539/{\textcolor{blue}{0.428}}&1.226/{\textcolor{blue}{1.056}}&2.076/{\textcolor{blue}{1.814}}&3.062/{\textcolor{blue}{2.703}}&4.085/{\textcolor{blue}{3.758}}\\
&102&6&8&0.475/{\textcolor{blue}{0.330}}&1.106/{\textcolor{blue}{0.887}}&1.873/{\textcolor{blue}{1.618}}&2.704/{\textcolor{blue}{2.493}}&3.432/{\textcolor{blue}{3.508}}\\
&104&6&10&0.358/{\textcolor{blue}{0.273}}&0.888/{\textcolor{blue}{0.777}}&&&\\
&106&6&12&0.270/{\textcolor{blue}{0.240}}&0.714/{\textcolor{blue}{0.703}}&1.295/{\textcolor{blue}{1.366}}&1.973/{\textcolor{blue}{2.194}}&\\
&108&6&14&0.242/{\textcolor{blue}{0.219}}&0.665/{\textcolor{blue}{0.653}}&1.218/{\textcolor{blue}{1.285}}&1.919/{\textcolor{blue}{2.085}}&2.717/{\textcolor{blue}{2.994}}\\
&110&6&16&0.240/{\textcolor{blue}{0.206}}&0.663/{\textcolor{blue}{0.618}}&1.239/{\textcolor{blue}{1.221}}&&\\
&112&6&14&0.236/{\textcolor{blue}{0.213}}&0.645/{\textcolor{blue}{0.633}}&&&\\
&114&6&12&0.127/{\textcolor{blue}{0.227}}&&&&\\
&&&&&&&&\\
Pd&94&4&2&0.814/{\textcolor{blue}{0.978}}&&&&\\
&96&4&0&1.415/{\textcolor{blue}{1.476}}&2.099/{\textcolor{blue}{2.496}}&2.424/{\textcolor{blue}{3.145}}&2.530/{\textcolor{blue}{3.895}}&3.783/{\textcolor{blue}{5.062}}\\
&98&4&2&0.863/{\textcolor{blue}{0.970}}&1.541/{\textcolor{blue}{1.863}}&2.112/{\textcolor{blue}{2.618}}&2.773/{\textcolor{blue}{3.450}}&3.644/{\textcolor{blue}{4.574}}\\
&100&4&4&0.665/{\textcolor{blue}{0.679}}&1.416/{\textcolor{blue}{1.459}}&2.056/{\textcolor{blue}{2.243}}&2.988/{\textcolor{blue}{3.108}}&3.869/{\textcolor{blue}{4.190}}\\
&102&4&6&0.556/{\textcolor{blue}{0.512}}&1.276/{\textcolor{blue}{1.199}}&2.111/{\textcolor{blue}{1.974}}&3.013/{\textcolor{blue}{2.843}}&3.992/{\textcolor{blue}{3.883}}\\
&104&4&8&0.555/{\textcolor{blue}{0.415}}&1.323/{\textcolor{blue}{1.031}}&2.249/{\textcolor{blue}{1.778}}&3.220/{\textcolor{blue}{2.636}}&4.023/{\textcolor{blue}{3.637}}\\
&106&4&10&0.511/{\textcolor{blue}{0.358}}&1.229/{\textcolor{blue}{0.921}}&2.076/{\textcolor{blue}{1.635}}&2.962/{\textcolor{blue}{2.473}}&3.948/{\textcolor{blue}{3.436}}\\
&108&4&12&0.433/{\textcolor{blue}{0.324}}&1.048/{\textcolor{blue}{0.848}}&1.771/{\textcolor{blue}{1.529}}&2.548/{\textcolor{blue}{2.341}}&3.350/{\textcolor{blue}{3.270}}\\
&110&4&14&0.373/{\textcolor{blue}{0.304}}&0.920/{\textcolor{blue}{0.799}}&1.573/{\textcolor{blue}{1.448}}&2.296/{\textcolor{blue}{2.235}}&\\
&112&4&16&0.348/{\textcolor{blue}{0.291}}&0.883/{\textcolor{blue}{0.764}}&1.551/{\textcolor{blue}{1.386}}&&\\
&114&4&14&0.332/{\textcolor{blue}{0.298}}&0.852/{\textcolor{blue}{0.779}}&1.500/{\textcolor{blue}{1.405}}&&\\
&116&4&12&0.340/{\textcolor{blue}{0.312}}&0.879/{\textcolor{blue}{0.809}}&1.560/{\textcolor{blue}{1.441}}&&\\
&118&4&10&0.378/{\textcolor{blue}{0.340}}&&&&\\
&&&&&&&&\\
Cd&98&2&0&1.394/{\textcolor{blue}{1.675}}&&&&\\
&100&2&2&1.004/{\textcolor{blue}{1.169}}&1.799/{\textcolor{blue}{2.152}}&2.251/{\textcolor{blue}{2.937}}&2.547/{\textcolor{blue}{3.719}}&\\
&102&2&4&0.776/{\textcolor{blue}{0.879}}&1.637/{\textcolor{blue}{1.748}}&2.230/{\textcolor{blue}{2.563}}&2.718/{\textcolor{blue}{3.380}}&3.908/{\textcolor{blue}{4.420}}\\
&104&2&6&0.658/{\textcolor{blue}{0.712}}&1.492/{\textcolor{blue}{1.489}}&2.114/{\textcolor{blue}{2.295}}&2.902/{\textcolor{blue}{3.117}}&4.100/{\textcolor{blue}{4.117}}\\
&106&2&8&0.632/{\textcolor{blue}{0.615}}&1.493/{\textcolor{blue}{1.322}}&2.491/{\textcolor{blue}{2.101}}&3.044/{\textcolor{blue}{2.913}}&4.436/{\textcolor{blue}{3.874}}\\
&108&2&10&0.632/{\textcolor{blue}{0.558}}&1.508/{\textcolor{blue}{1.213}}&2.541/{\textcolor{blue}{1.959}}&3.110/{\textcolor{blue}{2.751}}&4.152/{\textcolor{blue}{3.676}}\\
&110&2&12&0.657/{\textcolor{blue}{0.525}}&1.542/{\textcolor{blue}{1.140}}&2.479/{\textcolor{blue}{1.854}}&3.275/{\textcolor{blue}{2.622}}&3.611/{\textcolor{blue}{3.513}}\\
&112&2&14&0.617/{\textcolor{blue}{0.504}}&1.415/{\textcolor{blue}{1.091}}&2.167/{\textcolor{blue}{1.774}}&2.880/{\textcolor{blue}{2.517}}&\\
&114&2&16&0.558/{\textcolor{blue}{0.491}}&1.283/{\textcolor{blue}{1.057}}&1.991/{\textcolor{blue}{1.713}}&2.670/{\textcolor{blue}{2.430}}&\\
&116&2&14&0.513/{\textcolor{blue}{0.499}}&1.219/{\textcolor{blue}{1.072}}&2.026/{\textcolor{blue}{1.732}}&&\\
&118&2&12&0.487/{\textcolor{blue}{0.513}}&1.164/{\textcolor{blue}{1.102}}&1.935/{\textcolor{blue}{1.769}}&2.590/{\textcolor{blue}{2.469}}&3.017/{\textcolor{blue}{3.287}}\\
&120&2&10&0.505/{\textcolor{blue}{0.541}}&1.203/{\textcolor{blue}{1.156}}&&&\\
&122&2&8&0.569/{\textcolor{blue}{0.592}}&1.329/{\textcolor{blue}{1.246}}&2.178/{\textcolor{blue}{1.932}}&2.823/{\textcolor{blue}{2.606}}&\\
&124&2&6&0.613/{\textcolor{blue}{0.683}}&&&&\\
&126&2&4&0.652/{\textcolor{blue}{0.845}}&&&&\\
&&&&&&&&\\
Sn&102&0&2&1.472/{\textcolor{blue}{1.637}}&&&&\\
&104&0&4&1.260/{\textcolor{blue}{1.347}}&1.941/{\textcolor{blue}{2.321}}&2.255/{\textcolor{blue}{3.183}}&3.437/{\textcolor{blue}{3.874}}&3.977/{\textcolor{blue}{4.814}}\\
&106&0&6&1.207/{\textcolor{blue}{1.180}}&2.017/{\textcolor{blue}{2.062}}&2.321/{\textcolor{blue}{2.916}}&3.476/{\textcolor{blue}{3.614}}&4.128/{\textcolor{blue}{4.514}}\\
&108&0&8&1.206/{\textcolor{blue}{1.083}}&2.111/{\textcolor{blue}{1.896}}&2.365/{\textcolor{blue}{2.723}}&3.561/{\textcolor{blue}{3.412}}&4.256/{\textcolor{blue}{4.274}}\\
&110&0&10&1.211/{\textcolor{blue}{1.027}}&2.196/{\textcolor{blue}{1.787}}&2.756/{\textcolor{blue}{2.582}}&3.814/{\textcolor{blue}{3.252}}&5.229/{\textcolor{blue}{4.079}}\\
&112&0&12&1.256/{\textcolor{blue}{0.993}}&&&4.077/{\textcolor{blue}{3.125}}&4.819/{\textcolor{blue}{3.919}}\\
&114&0&14&1.299/{\textcolor{blue}{0.973}}&2.187/{\textcolor{blue}{1.666}}&3.148/{\textcolor{blue}{2.400}}&3.870/{\textcolor{blue}{3.021}}&4.139/{\textcolor{blue}{3.786}}\\
&116&0&16&1.293/{\textcolor{blue}{0.960}}&2.390/{\textcolor{blue}{1.632}}&3.033/{\textcolor{blue}{2.339}}&3.257/{\textcolor{blue}{2.936}}&3.547/{\textcolor{blue}{3.674}}\\
&118&0&14&1.229/{\textcolor{blue}{0.968}}&2.280/{\textcolor{blue}{1.648}}&2.999/{\textcolor{blue}{2.359}}&2.889/{\textcolor{blue}{2.948}}&3.108/{\textcolor{blue}{3.678}}\\
&120&0&12&1.171/{\textcolor{blue}{0.983}}&2.194/{\textcolor{blue}{1.679}}&3.664/{\textcolor{blue}{2.397}}&2.694/{\textcolor{blue}{2.978}}&\\
&122&0&10&1.140/{\textcolor{blue}{1.011}}&2.142/{\textcolor{blue}{1.732}}&2.555/{\textcolor{blue}{2.461}}&2.690/{\textcolor{blue}{3.032}}&2.780/{\textcolor{blue}{3.753}}\\
&124&0&8&1.131/{\textcolor{blue}{1.062}}&2.101/{\textcolor{blue}{1.823}}&3.011/{\textcolor{blue}{2.561}}&2.446/{\textcolor{blue}{3.118}}&\\
&126&0&6&1.141/{\textcolor{blue}{1.153}}&2.049/{\textcolor{blue}{1.971}}&&&\\
&128&0&4&1.168/{\textcolor{blue}{1.314}}&2.000/{\textcolor{blue}{2.211}}&&&\\
&130&0&2&1.221/{\textcolor{blue}{1.599}}&1.995/{\textcolor{blue}{2.595}}&2.256/{\textcolor{blue}{3.268}}&2.338/{\textcolor{blue}{3.689}}&2.434/{\textcolor{blue}{4.416}}\\
&132&0&0&4.041/{\textcolor{blue}{2.098}}&4.415/{\textcolor{blue}{3.208}}&4.714/{\textcolor{blue}{3.749}}&4.847/{\textcolor{blue}{4.051}}&\\
&134&0&2&0.725/{\textcolor{blue}{1.595}}&&&&\\
&&&&&&&&\\
Te&108&2&6&0.625/{\textcolor{blue}{0.705}}&&&&\\
&110&2&8&0.657/{\textcolor{blue}{0.609}}&&&&\\
&112&2&10&0.689/{\textcolor{blue}{0.552}}&&&&\\
&114&2&12&0.708/{\textcolor{blue}{0.519}}&1.484/{\textcolor{blue}{1.120}}&2.217/{\textcolor{blue}{1.810}}&3.089/{\textcolor{blue}{2.542}}&3.723/{\textcolor{blue}{3.395}}\\
&116&2&14&0.678/{\textcolor{blue}{0.499}}&1.360/{\textcolor{blue}{1.072}}&2.003/{\textcolor{blue}{1.732}}&2.774/{\textcolor{blue}{2.441}}&3.576/{\textcolor{blue}{3.265}}\\
&118&2&16&0.605/{\textcolor{blue}{0.486}}&1.206/{\textcolor{blue}{1.038}}&1.820/{\textcolor{blue}{1.672}}&2.573/{\textcolor{blue}{2.357}}&3.359/{\textcolor{blue}{3.155}}\\
&120&2&14&0.560/{\textcolor{blue}{0.493}}&1.161/{\textcolor{blue}{1.055}}&1.776/{\textcolor{blue}{1.693}}&2.652/{\textcolor{blue}{2.371}}&3.364/{\textcolor{blue}{3.161}}\\
&122&2&12&0.564/{\textcolor{blue}{0.508}}&1.181/{\textcolor{blue}{1.086}}&1.751/{\textcolor{blue}{1.732}}&2.669/{\textcolor{blue}{2.402}}&3.210/{\textcolor{blue}{3.187}}\\
&124&2&10&0.602/{\textcolor{blue}{0.537}}&1.248/{\textcolor{blue}{1.140}}&1.746/{\textcolor{blue}{1.797}}&2.664/{\textcolor{blue}{2.457}}&3.154/{\textcolor{blue}{3.239}}\\
&126&2&8&0.666/{\textcolor{blue}{0.588}}&1.361/{\textcolor{blue}{1.231}}&1.776/{\textcolor{blue}{1.897}}&2.765/{\textcolor{blue}{2.544}}&2.974/{\textcolor{blue}{3.326}}\\
&128&2&6&0.743/{\textcolor{blue}{0.679}}&1.497/{\textcolor{blue}{1.379}}&1.811/{\textcolor{blue}{2.049}}&&\\
&130&2&4&0.839/{\textcolor{blue}{0.841}}&1.633/{\textcolor{blue}{1.619}}&1.815/{\textcolor{blue}{2.275}}&3.287/{\textcolor{blue}{2.858}}&\\
&132&2&2&0.973/{\textcolor{blue}{1.125}}&1.670/{\textcolor{blue}{2.003}}&1.774/{\textcolor{blue}{2.606}}&2.700/{\textcolor{blue}{3.119}}&2.701/{\textcolor{blue}{3.909}}\\
&134&2&0&1.279/{\textcolor{blue}{1.625}}&1.576/{\textcolor{blue}{2.616}}&1.692/{\textcolor{blue}{3.087}}&&\\
&136&2&2&0.605/{\textcolor{blue}{1.121}}&1.029/{\textcolor{blue}{1.991}}&1.381/{\textcolor{blue}{2.577}}&2.130/{\textcolor{blue}{3.067}}&2.789/{\textcolor{blue}{3.833}}\\
&138&2&4&0.443/{\textcolor{blue}{0.833}}&&&&\\
&&&&&&&&\\
Xe&112&4&8&0.466/{\textcolor{blue}{0.402}}&&&&\\
&114&4&10&0.449/{\textcolor{blue}{0.346}}&1.068/{\textcolor{blue}{0.880}}&1.786/{\textcolor{blue}{1.544}}&2.478/{\textcolor{blue}{2.306}}&\\
&116&4&12&0.393/{\textcolor{blue}{0.312}}&0.917/{\textcolor{blue}{0.809}}&1.532/{\textcolor{blue}{1.441}}&2.210/{\textcolor{blue}{2.182}}&2.961/{\textcolor{blue}{3.033}}\\
&118&4&14&0.337/{\textcolor{blue}{0.292}}&0.810/{\textcolor{blue}{0.761}}&1.396/{\textcolor{blue}{1.364}}&2.073/{\textcolor{blue}{2.082}}&2.816/{\textcolor{blue}{2.905}}\\
&120&4&16&0.322/{\textcolor{blue}{0.280}}&0.795/{\textcolor{blue}{0.728}}&1.397/{\textcolor{blue}{1.305}}&2.098/{\textcolor{blue}{2.000}}&2.872/{\textcolor{blue}{2.797}}\\
&122&4&14&0.331/{\textcolor{blue}{0.287}}&0.828/{\textcolor{blue}{0.744}}&1.466/{\textcolor{blue}{1.327}}&2.217/{\textcolor{blue}{2.015}}&3.039/{\textcolor{blue}{2.805}}\\
&124&4&12&0.354/{\textcolor{blue}{0.302}}&0.879/{\textcolor{blue}{0.776}}&1.548/{\textcolor{blue}{1.367}}&2.331/{\textcolor{blue}{2.047}}&3.171/{\textcolor{blue}{2.834}}\\
&126&4&10&0.388/{\textcolor{blue}{0.331}}&0.941/{\textcolor{blue}{0.830}}&1.635/{\textcolor{blue}{1.432}}&2.435/{\textcolor{blue}{2.104}}&3.314/{\textcolor{blue}{2.888}}\\
&128&4&8&0.442/{\textcolor{blue}{0.382}}&1.033/{\textcolor{blue}{0.921}}&1.737/{\textcolor{blue}{1.533}}&2.521/{\textcolor{blue}{2.192}}&3.363/{\textcolor{blue}{2.976}}\\
&130&4&6&0.536/{\textcolor{blue}{0.473}}&1.204/{\textcolor{blue}{1.070}}&1.944/{\textcolor{blue}{1.686}}&2.696/{\textcolor{blue}{2.321}}&2.972/{\textcolor{blue}{3.108}}\\
&132&4&4&0.667/{\textcolor{blue}{0.635}}&1.440/{\textcolor{blue}{1.310}}&2.111/{\textcolor{blue}{1.912}}&&\\
&134&4&2&0.847/{\textcolor{blue}{0.920}}&1.731/{\textcolor{blue}{1.695}}&&&\\
&136&4&0&1.313/{\textcolor{blue}{1.419}}&1.694/{\textcolor{blue}{2.308}}&1.891/{\textcolor{blue}{2.725}}&&\\
&138&4&2&0.588/{\textcolor{blue}{0.916}}&1.072/{\textcolor{blue}{1.682}}&&&\\
&140&4&4&0.376/{\textcolor{blue}{0.627}}&0.834/{\textcolor{blue}{1.286}}&&&\\
&142&4&6&0.287/{\textcolor{blue}{0.462}}&0.690/{\textcolor{blue}{1.033}}&1.181/{\textcolor{blue}{1.603}}&1.732/{\textcolor{blue}{2.173}}&2.342/{\textcolor{blue}{2.888}}\\
&144&4&8&0.252/{\textcolor{blue}{0.367}}&&&&\\
&&&&&&&&\\
Ba&118&6&12&0.194/{\textcolor{blue}{0.222}}&&&&\\
&120&6&14&0.183/{\textcolor{blue}{0.202}}&0.541/{\textcolor{blue}{0.596}}&1.038/{\textcolor{blue}{1.158}}&&\\
&122&6&16&0.196/{\textcolor{blue}{0.189}}&0.570/{\textcolor{blue}{0.563}}&1.083/{\textcolor{blue}{1.100}}&1.704/{\textcolor{blue}{1.775}}&2.398/{\textcolor{blue}{2.547}}\\
&124&6&14&0.229/{\textcolor{blue}{0.197}}&0.650/{\textcolor{blue}{0.580}}&1.223/{\textcolor{blue}{1.122}}&1.923/{\textcolor{blue}{1.791}}&2.687/{\textcolor{blue}{2.557}}\\
&126&6&12&0.256/{\textcolor{blue}{0.212}}&0.711/{\textcolor{blue}{0.612}}&1.332/{\textcolor{blue}{1.163}}&2.089/{\textcolor{blue}{1.825}}&2.942/{\textcolor{blue}{2.587}}\\
&128&6&10&0.284/{\textcolor{blue}{0.241}}&0.763/{\textcolor{blue}{0.667}}&1.406/{\textcolor{blue}{1.228}}&2.188/{\textcolor{blue}{1.882}}&3.082/{\textcolor{blue}{2.643}}\\
&130&6&8&0.357/{\textcolor{blue}{0.292}}&0.901/{\textcolor{blue}{0.758}}&1.592/{\textcolor{blue}{1.330}}&2.395/{\textcolor{blue}{1.971}}&3.259/{\textcolor{blue}{2.733}}\\
&132&6&6&0.464/{\textcolor{blue}{0.383}}&1.127/{\textcolor{blue}{0.907}}&1.932/{\textcolor{blue}{1.484}}&2.800/{\textcolor{blue}{2.102}}&3.116/{\textcolor{blue}{2.867}}\\
&134&6&4&0.604/{\textcolor{blue}{0.545}}&1.400/{\textcolor{blue}{1.148}}&2.211/{\textcolor{blue}{1.710}}&2.835/{\textcolor{blue}{2.290}}&2.956/{\textcolor{blue}{3.058}}\\
&136&6&2&0.818/{\textcolor{blue}{0.830}}&1.866/{\textcolor{blue}{1.532}}&2.207/{\textcolor{blue}{2.042}}&&\\
&138&6&0&1.435/{\textcolor{blue}{1.330}}&1.898/{\textcolor{blue}{2.146}}&2.090/{\textcolor{blue}{2.524}}&3.183/{\textcolor{blue}{2.917}}&3.622/{\textcolor{blue}{3.693}}\\
&140&6&2&0.602/{\textcolor{blue}{0.826}}&1.130/{\textcolor{blue}{1.520}}&&&\\
&142&6&4&0.359/{\textcolor{blue}{0.538}}&0.834/{\textcolor{blue}{1.124}}&1.466/{\textcolor{blue}{1.657}}&&\\
&144&6&6&0.199/{\textcolor{blue}{0.372}}&0.530/{\textcolor{blue}{0.871}}&0.961/{\textcolor{blue}{1.403}}&1.471/{\textcolor{blue}{1.959}}&2.044/{\textcolor{blue}{2.654}}\\
&146&6&8&0.181/{\textcolor{blue}{0.277}}&0.513/{\textcolor{blue}{0.710}}&0.958/{\textcolor{blue}{1.223}}&1.482/{\textcolor{blue}{1.780}}&2.052/{\textcolor{blue}{2.449}}\\
&148&6&10&0.141/{\textcolor{blue}{0.222}}&0.423/{\textcolor{blue}{0.607}}&&&\\
&&&&&&&&\\
Ce&124&8&16&0.142/{\textcolor{blue}{0.149}}&&&&\\
&126&8&14&0.169/{\textcolor{blue}{0.157}}&0.518/{\textcolor{blue}{0.492}}&1.014/{\textcolor{blue}{1.005}}&1.625/{\textcolor{blue}{1.646}}&2.321/{\textcolor{blue}{2.380}}\\
&128&8&12&0.207/{\textcolor{blue}{0.172}}&0.606/{\textcolor{blue}{0.524}}&1.157/{\textcolor{blue}{1.046}}&1.819/{\textcolor{blue}{1.681}}&2.531/{\textcolor{blue}{2.412}}\\
&130&8&10&0.253/{\textcolor{blue}{0.200}}&0.710/{\textcolor{blue}{0.579}}&1.324/{\textcolor{blue}{1.112}}&2.052/{\textcolor{blue}{1.740}}&2.808/{\textcolor{blue}{2.469}}\\
&132&8&8&0.325/{\textcolor{blue}{0.252}}&0.859/{\textcolor{blue}{0.671}}&1.542/{\textcolor{blue}{1.214}}&2.330/{\textcolor{blue}{1.830}}&3.158/{\textcolor{blue}{2.561}}\\
&134&8&6&0.409/{\textcolor{blue}{0.343}}&1.048/{\textcolor{blue}{0.820}}&1.863/{\textcolor{blue}{1.368}}&2.811/{\textcolor{blue}{1.962}}&3.208/{\textcolor{blue}{2.696}}\\
&136&8&4&0.552/{\textcolor{blue}{0.505}}&1.314/{\textcolor{blue}{1.061}}&2.214/{\textcolor{blue}{1.596}}&2.955/{\textcolor{blue}{2.150}}&3.095/{\textcolor{blue}{2.889}}\\
&138&8&2&0.788/{\textcolor{blue}{0.790}}&1.826/{\textcolor{blue}{1.446}}&2.293/{\textcolor{blue}{1.928}}&3.108/{\textcolor{blue}{2.414}}&3.539/{\textcolor{blue}{3.157}}\\
&140&8&0&1.596/{\textcolor{blue}{1.290}}&2.083/{\textcolor{blue}{2.059}}&2.107/{\textcolor{blue}{2.411}}&3.512/{\textcolor{blue}{2.779}}&3.715/{\textcolor{blue}{3.526}}\\
&142&8&2&0.641/{\textcolor{blue}{0.786}}&1.742/{\textcolor{blue}{1.434}}&&&\\
&144&8&4&0.397/{\textcolor{blue}{0.498}}&0.938/{\textcolor{blue}{1.037}}&&&\\
&146&8&6&0.258/{\textcolor{blue}{0.333}}&0.668/{\textcolor{blue}{0.785}}&1.171/{\textcolor{blue}{1.291}}&1.737/{\textcolor{blue}{1.823}}&2.352/{\textcolor{blue}{2.491}}\\
&148&8&8&0.158/{\textcolor{blue}{0.238}}&0.453/{\textcolor{blue}{0.624}}&&1.292/{\textcolor{blue}{1.645}}&1.792/{\textcolor{blue}{2.287}}\\
&150&8&10&0.097/{\textcolor{blue}{0.183}}&0.306/{\textcolor{blue}{0.521}}&0.606/{\textcolor{blue}{0.982}}&0.983/{\textcolor{blue}{1.508}}&\\
&152&8&12&0.081/{\textcolor{blue}{0.151}}&&&&\\
&&&&&&&&\\
Nd&128&10&14&0.133/{\textcolor{blue}{0.138}}&0.424/{\textcolor{blue}{0.443}}&0.847/{\textcolor{blue}{0.934}}&1.377/{\textcolor{blue}{1.549}}&1.986/{\textcolor{blue}{2.250}}\\
&130&10&12&0.158/{\textcolor{blue}{0.154}}&0.483/{\textcolor{blue}{0.475}}&0.938/{\textcolor{blue}{0.976}}&1.485/{\textcolor{blue}{1.585}}&2.099/{\textcolor{blue}{2.283}}\\
&132&10&10&0.212/{\textcolor{blue}{0.182}}&0.609/{\textcolor{blue}{0.531}}&1.131/{\textcolor{blue}{1.043}}&1.710/{\textcolor{blue}{1.645}}&2.309/{\textcolor{blue}{2.342}}\\
&134&10&8&0.294/{\textcolor{blue}{0.234}}&0.788/{\textcolor{blue}{0.622}}&1.420/{\textcolor{blue}{1.146}}&2.126/{\textcolor{blue}{1.736}}&2.816/{\textcolor{blue}{2.435}}\\
&136&10&6&0.373/{\textcolor{blue}{0.325}}&0.976/{\textcolor{blue}{0.772}}&1.746/{\textcolor{blue}{1.300}}&2.632/{\textcolor{blue}{1.869}}&3.278/{\textcolor{blue}{2.572}}\\
&138&10&4&0.520/{\textcolor{blue}{0.487}}&1.249/{\textcolor{blue}{1.013}}&2.134/{\textcolor{blue}{1.528}}&3.107/{\textcolor{blue}{2.058}}&3.173/{\textcolor{blue}{2.766}}\\
&140&10&2&0.773/{\textcolor{blue}{0.772}}&1.801/{\textcolor{blue}{1.398}}&2.366/{\textcolor{blue}{1.861}}&&3.621/{\textcolor{blue}{3.036}}\\
&142&10&0&1.575/{\textcolor{blue}{1.272}}&2.101/{\textcolor{blue}{2.012}}&2.209/{\textcolor{blue}{2.344}}&3.453/{\textcolor{blue}{2.689}}&3.925/{\textcolor{blue}{3.405}}\\
&144&10&2&0.696/{\textcolor{blue}{0.768}}&1.314/{\textcolor{blue}{1.387}}&1.791/{\textcolor{blue}{1.836}}&2.709/{\textcolor{blue}{2.278}}&3.530/{\textcolor{blue}{2.970}}\\
&146&10&4&0.453/{\textcolor{blue}{0.480}}&1.043/{\textcolor{blue}{0.990}}&1.780/{\textcolor{blue}{1.478}}&2.474/{\textcolor{blue}{1.969}}&3.247/{\textcolor{blue}{2.634}}\\
&148&10&6&0.301/{\textcolor{blue}{0.315}}&0.752/{\textcolor{blue}{0.738}}&1.279/{\textcolor{blue}{1.225}}&1.857/{\textcolor{blue}{1.735}}&2.472/{\textcolor{blue}{2.374}}\\
&150&10&8&0.130/{\textcolor{blue}{0.220}}&0.381/{\textcolor{blue}{0.578}}&0.720/{\textcolor{blue}{1.046}}&1.129/{\textcolor{blue}{1.557}}&1.598/{\textcolor{blue}{2.171}}\\
&152&10&10&0.072/{\textcolor{blue}{0.165}}&0.236/{\textcolor{blue}{0.474}}&0.484/{\textcolor{blue}{0.917}}&0.810/{\textcolor{blue}{1.421}}&\\
&154&10&12&0.070/{\textcolor{blue}{0.133}}&0.233/{\textcolor{blue}{0.408}}&0.476/{\textcolor{blue}{0.825}}&0.805/{\textcolor{blue}{1.316}}&\\
&156&10&14&0.066/{\textcolor{blue}{0.114}}&&&&\\
&&&&&&&&\\
Sm&130&12&14&0.122/{\textcolor{blue}{0.129}}&&&&\\
&132&12&12&0.131/{\textcolor{blue}{0.144}}&0.417/{\textcolor{blue}{0.447}}&&&\\
&134&12&10&0.163/{\textcolor{blue}{0.173}}&&&&\\
&136&12&8&0.254/{\textcolor{blue}{0.225}}&0.686/{\textcolor{blue}{0.595}}&1.221/{\textcolor{blue}{1.103}}&1.798/{\textcolor{blue}{1.671}}&2.414/{\textcolor{blue}{2.341}}\\
&138&12&6&0.346/{\textcolor{blue}{0.316}}&0.890/{\textcolor{blue}{0.744}}&1.576/{\textcolor{blue}{1.257}}&2.351/{\textcolor{blue}{1.804}}&2.903/{\textcolor{blue}{2.479}}\\
&140&12&4&0.530/{\textcolor{blue}{0.478}}&1.245/{\textcolor{blue}{0.985}}&2.081/{\textcolor{blue}{1.486}}&2.969/{\textcolor{blue}{1.994}}&3.172/{\textcolor{blue}{2.674}}\\
&142&12&2&0.768/{\textcolor{blue}{0.763}}&1.791/{\textcolor{blue}{1.371}}&2.420/{\textcolor{blue}{1.819}}&3.326/{\textcolor{blue}{2.260}}&3.661/{\textcolor{blue}{2.945}}\\
&144&12&0&1.660/{\textcolor{blue}{1.263}}&2.190/{\textcolor{blue}{1.985}}&2.323/{\textcolor{blue}{2.302}}&&\\
&146&12&2&0.747/{\textcolor{blue}{0.760}}&1.381/{\textcolor{blue}{1.360}}&1.811/{\textcolor{blue}{1.795}}&2.737/{\textcolor{blue}{2.217}}&3.774/{\textcolor{blue}{2.882}}\\
&148&12&4&0.550/{\textcolor{blue}{0.472}}&1.180/{\textcolor{blue}{0.964}}&1.905/{\textcolor{blue}{1.437}}&2.544/{\textcolor{blue}{1.908}}&3.234/{\textcolor{blue}{2.547}}\\
&150&12&6&0.333/{\textcolor{blue}{0.306}}&0.773/{\textcolor{blue}{0.712}}&1.278/{\textcolor{blue}{1.185}}&1.836/{\textcolor{blue}{1.675}}&2.433/{\textcolor{blue}{2.287}}\\
&152&12&8&0.121/{\textcolor{blue}{0.211}}&0.366/{\textcolor{blue}{0.551}}&0.706/{\textcolor{blue}{1.006}}&1.125/{\textcolor{blue}{1.498}}&1.609/{\textcolor{blue}{2.085}}\\
&154&12&10&0.081/{\textcolor{blue}{0.157}}&0.266/{\textcolor{blue}{0.448}}&0.543/{\textcolor{blue}{0.878}}&0.902/{\textcolor{blue}{1.362}}&1.332/{\textcolor{blue}{1.926}}\\
&156&12&12&0.075/{\textcolor{blue}{0.125}}&0.249/{\textcolor{blue}{0.382}}&0.517/{\textcolor{blue}{0.786}}&&\\
&158&12&14&0.072/{\textcolor{blue}{0.106}}&0.240/{\textcolor{blue}{0.338}}&0.498/{\textcolor{blue}{0.719}}&0.844/{\textcolor{blue}{1.176}}&\\
&160&12&16&0.070/{\textcolor{blue}{0.095}}&&&&\\
&&&&&&&&\\
Gd&138&14&8&0.220/{\textcolor{blue}{0.220}}&0.605/{\textcolor{blue}{0.577}}&1.093/{\textcolor{blue}{1.073}}&1.649/{\textcolor{blue}{1.622}}&2.265/{\textcolor{blue}{2.267}}\\
&140&14&6&0.328/{\textcolor{blue}{0.311}}&0.836/{\textcolor{blue}{0.727}}&1.464/{\textcolor{blue}{1.229}}&2.139/{\textcolor{blue}{1.757}}&2.796/{\textcolor{blue}{2.406}}\\
&142&14&4&0.515/{\textcolor{blue}{0.473}}&1.209/{\textcolor{blue}{0.969}}&1.964/{\textcolor{blue}{1.457}}&2.758/{\textcolor{blue}{1.948}}&3.137/{\textcolor{blue}{2.603}}\\
&144&14&2&0.743/{\textcolor{blue}{0.758}}&1.744/{\textcolor{blue}{1.354}}&2.354/{\textcolor{blue}{1.791}}&&3.433/{\textcolor{blue}{2.875}}\\
&146&14&0&1.971/{\textcolor{blue}{1.258}}&2.611/{\textcolor{blue}{1.968}}&3.456/{\textcolor{blue}{2.275}}&3.779/{\textcolor{blue}{2.581}}&3.864/{\textcolor{blue}{3.247}}\\
&148&14&2&0.784/{\textcolor{blue}{0.755}}&1.416/{\textcolor{blue}{1.344}}&1.811/{\textcolor{blue}{1.768}}&2.693/{\textcolor{blue}{2.172}}&3.757/{\textcolor{blue}{2.814}}\\
&150&14&4&0.638/{\textcolor{blue}{0.467}}&1.288/{\textcolor{blue}{0.948}}&1.936/{\textcolor{blue}{1.411}}&2.554/{\textcolor{blue}{1.864}}&3.288/{\textcolor{blue}{2.480}}\\
&152&14&6&0.344/{\textcolor{blue}{0.302}}&0.755/{\textcolor{blue}{0.696}}&1.227/{\textcolor{blue}{1.158}}&1.746/{\textcolor{blue}{1.632}}&2.300/{\textcolor{blue}{2.222}}\\
&154&14&8&0.123/{\textcolor{blue}{0.207}}&0.371/{\textcolor{blue}{0.535}}&0.717/{\textcolor{blue}{0.980}}&1.144/{\textcolor{blue}{1.455}}&1.637/{\textcolor{blue}{2.020}}\\
&156&14&10&0.088/{\textcolor{blue}{0.152}}&0.288/{\textcolor{blue}{0.433}}&0.584/{\textcolor{blue}{0.852}}&0.965/{\textcolor{blue}{1.320}}&1.416/{\textcolor{blue}{1.862}}\\
&158&14&12&0.079/{\textcolor{blue}{0.120}}&0.261/{\textcolor{blue}{0.366}}&0.538/{\textcolor{blue}{0.760}}&0.904/{\textcolor{blue}{1.216}}&1.350/{\textcolor{blue}{1.737}}\\
&160&14&14&0.075/{\textcolor{blue}{0.102}}&0.248/{\textcolor{blue}{0.323}}&0.514/{\textcolor{blue}{0.694}}&0.870/{\textcolor{blue}{1.135}}&\\
&162&14&16&0.071/{\textcolor{blue}{0.090}}&0.237/{\textcolor{blue}{0.294}}&0.484/{\textcolor{blue}{0.644}}&&\\
&&&&&&&&\\
Dy&142&16&6&0.315/{\textcolor{blue}{0.308}}&0.798/{\textcolor{blue}{0.716}}&1.387/{\textcolor{blue}{1.207}}&2.010/{\textcolor{blue}{1.720}}&\\
&144&16&4&0.492/{\textcolor{blue}{0.470}}&1.165/{\textcolor{blue}{0.957}}&1.916/{\textcolor{blue}{1.437}}&&\\
&146&16&2&0.682/{\textcolor{blue}{0.755}}&1.608/{\textcolor{blue}{1.343}}&2.636/{\textcolor{blue}{1.771}}&2.988/{\textcolor{blue}{2.178}}&2.935/{\textcolor{blue}{2.819}}\\
&148&16&0&1.677/{\textcolor{blue}{1.255}}&2.426/{\textcolor{blue}{1.957}}&2.731/{\textcolor{blue}{2.255}}&2.832/{\textcolor{blue}{2.547}}&2.919/{\textcolor{blue}{3.192}}\\
&150&16&2&0.803/{\textcolor{blue}{0.752}}&1.457/{\textcolor{blue}{1.333}}&1.851/{\textcolor{blue}{1.748}}&2.402/{\textcolor{blue}{2.138}}&3.026/{\textcolor{blue}{2.760}}\\
&152&16&4&0.613/{\textcolor{blue}{0.464}}&1.260/{\textcolor{blue}{0.937}}&1.944/{\textcolor{blue}{1.391}}&2.437/{\textcolor{blue}{1.831}}&3.084/{\textcolor{blue}{2.427}}\\
&154&16&6&0.334/{\textcolor{blue}{0.299}}&0.747/{\textcolor{blue}{0.686}}&1.224/{\textcolor{blue}{1.140}}&1.747/{\textcolor{blue}{1.599}}&2.304/{\textcolor{blue}{2.170}}\\
&156&16&8&0.137/{\textcolor{blue}{0.204}}&0.404/{\textcolor{blue}{0.525}}&0.770/{\textcolor{blue}{0.961}}&1.215/{\textcolor{blue}{1.423}}&1.725/{\textcolor{blue}{1.969}}\\
&158&16&10&0.098/{\textcolor{blue}{0.150}}&0.317/{\textcolor{blue}{0.422}}&0.637/{\textcolor{blue}{0.834}}&1.043/{\textcolor{blue}{1.289}}&1.520/{\textcolor{blue}{1.812}}\\
&160&16&12&0.086/{\textcolor{blue}{0.118}}&0.283/{\textcolor{blue}{0.356}}&0.581/{\textcolor{blue}{0.742}}&0.966/{\textcolor{blue}{1.185}}&1.428/{\textcolor{blue}{1.688}}\\
&162&16&14&0.080/{\textcolor{blue}{0.099}}&0.265/{\textcolor{blue}{0.313}}&0.548/{\textcolor{blue}{0.676}}&0.920/{\textcolor{blue}{1.104}}&1.374/{\textcolor{blue}{1.589}}\\
&164&16&16&0.073/{\textcolor{blue}{0.088}}&0.242/{\textcolor{blue}{0.284}}&0.501/{\textcolor{blue}{0.627}}&0.843/{\textcolor{blue}{1.041}}&1.261/{\textcolor{blue}{1.508}}\\
&166&16&18&0.076/{\textcolor{blue}{0.081}}&0.253/{\textcolor{blue}{0.264}}&0.526/{\textcolor{blue}{0.591}}&&\\
&&&&&&&&\\
Er&144&14&6&0.330/{\textcolor{blue}{0.308}}&&&&\\
&148&14&2&0.646/{\textcolor{blue}{0.755}}&1.524/{\textcolor{blue}{1.344}}&2.526/{\textcolor{blue}{1.768}}&2.784/{\textcolor{blue}{2.172}}&2.915/{\textcolor{blue}{2.814}}\\
&150&14&0&1.578/{\textcolor{blue}{1.255}}&2.294/{\textcolor{blue}{1.958}}&2.621/{\textcolor{blue}{2.252}}&2.734/{\textcolor{blue}{2.541}}&2.797/{\textcolor{blue}{3.188}}\\
&152&14&2&0.808/{\textcolor{blue}{0.752}}&1.470/{\textcolor{blue}{1.334}}&1.900/{\textcolor{blue}{1.746}}&2.179/{\textcolor{blue}{2.133}}&2.943/{\textcolor{blue}{2.756}}\\
&154&14&4&0.560/{\textcolor{blue}{0.464}}&1.162/{\textcolor{blue}{0.938}}&1.786/{\textcolor{blue}{1.389}}&2.328/{\textcolor{blue}{1.827}}&3.016/{\textcolor{blue}{2.424}}\\
&156&14&6&0.344/{\textcolor{blue}{0.299}}&0.797/{\textcolor{blue}{0.687}}&1.340/{\textcolor{blue}{1.138}}&1.959/{\textcolor{blue}{1.595}}&2.634/{\textcolor{blue}{2.168}}\\
&158&14&8&0.192/{\textcolor{blue}{0.204}}&0.527/{\textcolor{blue}{0.527}}&0.970/{\textcolor{blue}{0.960}}&1.493/{\textcolor{blue}{1.420}}&2.072/{\textcolor{blue}{1.968}}\\
&160&14&10&0.125/{\textcolor{blue}{0.150}}&0.389/{\textcolor{blue}{0.424}}&0.765/{\textcolor{blue}{0.833}}&1.229/{\textcolor{blue}{1.286}}&1.761/{\textcolor{blue}{1.812}}\\
&162&14&12&0.102/{\textcolor{blue}{0.118}}&0.329/{\textcolor{blue}{0.358}}&0.666/{\textcolor{blue}{0.742}}&1.096/{\textcolor{blue}{1.183}}&1.602/{\textcolor{blue}{1.688}}\\
&164&14&14&0.091/{\textcolor{blue}{0.099}}&0.299/{\textcolor{blue}{0.314}}&0.614/{\textcolor{blue}{0.675}}&1.024/{\textcolor{blue}{1.103}}&1.518/{\textcolor{blue}{1.590}}\\
&166&14&16&0.080/{\textcolor{blue}{0.088}}&0.264/{\textcolor{blue}{0.286}}&0.545/{\textcolor{blue}{0.627}}&0.911/{\textcolor{blue}{1.040}}&1.349/{\textcolor{blue}{1.510}}\\
&168&14&18&0.079/{\textcolor{blue}{0.081}}&0.264/{\textcolor{blue}{0.266}}&0.548/{\textcolor{blue}{0.591}}&0.928/{\textcolor{blue}{0.990}}&1.396/{\textcolor{blue}{1.445}}\\
&170&14&20&0.078/{\textcolor{blue}{0.077}}&0.260/{\textcolor{blue}{0.253}}&0.540/{\textcolor{blue}{0.563}}&0.912/{\textcolor{blue}{0.949}}&1.373/{\textcolor{blue}{1.392}}\\
&172&14&22&0.077/{\textcolor{blue}{0.074}}&0.255/{\textcolor{blue}{0.243}}&&&\\
&&&&&&&&\\
Yb&152&12&0&1.531/{\textcolor{blue}{1.257}}&&&&\\
&154&12&2&0.821/{\textcolor{blue}{0.754}}&1.516/{\textcolor{blue}{1.340}}&1.949/{\textcolor{blue}{1.751}}&2.046/{\textcolor{blue}{2.139}}&\\
&156&12&4&0.536/{\textcolor{blue}{0.466}}&1.143/{\textcolor{blue}{0.945}}&1.728/{\textcolor{blue}{1.395}}&2.272/{\textcolor{blue}{1.833}}&2.956/{\textcolor{blue}{2.436}}\\
&158&12&6&0.358/{\textcolor{blue}{0.301}}&0.835/{\textcolor{blue}{0.693}}&1.403/{\textcolor{blue}{1.144}}&2.046/{\textcolor{blue}{1.602}}&2.743/{\textcolor{blue}{2.180}}\\
&160&12&8&0.243/{\textcolor{blue}{0.206}}&0.638/{\textcolor{blue}{0.533}}&1.146/{\textcolor{blue}{0.966}}&1.736/{\textcolor{blue}{1.427}}&2.373/{\textcolor{blue}{1.981}}\\
&162&12&10&0.166/{\textcolor{blue}{0.151}}&0.487/{\textcolor{blue}{0.431}}&0.924/{\textcolor{blue}{0.839}}&1.445/{\textcolor{blue}{1.294}}&2.024/{\textcolor{blue}{1.825}}\\
&164&12&12&0.123/{\textcolor{blue}{0.120}}&0.385/{\textcolor{blue}{0.365}}&0.759/{\textcolor{blue}{0.748}}&1.222/{\textcolor{blue}{1.191}}&1.753/{\textcolor{blue}{1.702}}\\
&166&12&14&0.102/{\textcolor{blue}{0.101}}&0.330/{\textcolor{blue}{0.322}}&0.668/{\textcolor{blue}{0.682}}&1.098/{\textcolor{blue}{1.111}}&1.605/{\textcolor{blue}{1.605}}\\
&168&12&16&0.087/{\textcolor{blue}{0.090}}&0.286/{\textcolor{blue}{0.293}}&0.585/{\textcolor{blue}{0.634}}&0.970/{\textcolor{blue}{1.049}}&1.425/{\textcolor{blue}{1.526}}\\
&170&12&18&0.084/{\textcolor{blue}{0.083}}&0.277/{\textcolor{blue}{0.274}}&0.573/{\textcolor{blue}{0.598}}&0.963/{\textcolor{blue}{0.999}}&1.437/{\textcolor{blue}{1.462}}\\
&172&12&20&0.078/{\textcolor{blue}{0.079}}&0.260/{\textcolor{blue}{0.260}}&0.539/{\textcolor{blue}{0.571}}&0.912/{\textcolor{blue}{0.959}}&1.370/{\textcolor{blue}{1.408}}\\
&174&12&22&0.076/{\textcolor{blue}{0.076}}&0.253/{\textcolor{blue}{0.251}}&0.526/{\textcolor{blue}{0.549}}&0.889/{\textcolor{blue}{0.926}}&1.336/{\textcolor{blue}{1.364}}\\
&176&12&20&0.082/{\textcolor{blue}{0.077}}&0.271/{\textcolor{blue}{0.253}}&0.564/{\textcolor{blue}{0.555}}&0.954/{\textcolor{blue}{0.932}}&1.431/{\textcolor{blue}{1.369}}\\
&178&12&18&0.084/{\textcolor{blue}{0.079}}&0.278/{\textcolor{blue}{0.260}}&0.576/{\textcolor{blue}{0.567}}&&\\
&&&&&&&&\\
Hf&154&10&0&1.513/{\textcolor{blue}{1.263}}&&&&\\
&156&10&2&0.858/{\textcolor{blue}{0.759}}&&&&\\
&158&10&4&0.476/{\textcolor{blue}{0.472}}&1.250/{\textcolor{blue}{0.962}}&&&\\
&160&10&6&0.389/{\textcolor{blue}{0.307}}&0.898/{\textcolor{blue}{0.711}}&1.493/{\textcolor{blue}{1.163}}&2.147/{\textcolor{blue}{1.626}}&2.815/{\textcolor{blue}{2.212}}\\
&162&10&8&0.285/{\textcolor{blue}{0.212}}&0.729/{\textcolor{blue}{0.551}}&1.292/{\textcolor{blue}{0.986}}&1.940/{\textcolor{blue}{1.451}}&2.635/{\textcolor{blue}{2.014}}\\
&164&10&10&0.211/{\textcolor{blue}{0.157}}&0.587/{\textcolor{blue}{0.448}}&1.086/{\textcolor{blue}{0.859}}&1.669/{\textcolor{blue}{1.318}}&2.305/{\textcolor{blue}{1.859}}\\
&166&10&12&0.158/{\textcolor{blue}{0.126}}&0.470/{\textcolor{blue}{0.382}}&0.896/{\textcolor{blue}{0.769}}&1.406/{\textcolor{blue}{1.216}}&1.971/{\textcolor{blue}{1.737}}\\
&168&10&14&0.124/{\textcolor{blue}{0.107}}&0.385/{\textcolor{blue}{0.339}}&0.756/{\textcolor{blue}{0.703}}&1.213/{\textcolor{blue}{1.137}}&1.735/{\textcolor{blue}{1.640}}\\
&170&10&16&0.100/{\textcolor{blue}{0.096}}&0.321/{\textcolor{blue}{0.311}}&0.642/{\textcolor{blue}{0.655}}&1.043/{\textcolor{blue}{1.075}}&1.505/{\textcolor{blue}{1.562}}\\
&172&10&18&0.095/{\textcolor{blue}{0.089}}&0.309/{\textcolor{blue}{0.292}}&0.628/{\textcolor{blue}{0.619}}&1.037/{\textcolor{blue}{1.025}}&1.521/{\textcolor{blue}{1.498}}\\
&174&10&20&0.090/{\textcolor{blue}{0.085}}&0.297/{\textcolor{blue}{0.278}}&0.608/{\textcolor{blue}{0.592}}&1.009/{\textcolor{blue}{0.985}}&1.485/{\textcolor{blue}{1.445}}\\
&176&10&22&0.088/{\textcolor{blue}{0.082}}&0.290/{\textcolor{blue}{0.269}}&0.596/{\textcolor{blue}{0.571}}&0.997/{\textcolor{blue}{0.953}}&1.481/{\textcolor{blue}{1.401}}\\
&178&10&20&0.093/{\textcolor{blue}{0.083}}&0.306/{\textcolor{blue}{0.272}}&0.632/{\textcolor{blue}{0.577}}&1.058/{\textcolor{blue}{0.959}}&1.571/{\textcolor{blue}{1.407}}\\
&180&10&18&0.093/{\textcolor{blue}{0.085}}&0.308/{\textcolor{blue}{0.278}}&0.640/{\textcolor{blue}{0.589}}&1.083/{\textcolor{blue}{0.973}}&1.630/{\textcolor{blue}{1.420}}\\
&182&10&16&0.097/{\textcolor{blue}{0.090}}&0.322/{\textcolor{blue}{0.291}}&0.666/{\textcolor{blue}{0.610}}&1.122/{\textcolor{blue}{0.996}}&\\
&184&10&14&0.107/{\textcolor{blue}{0.099}}&0.349/{\textcolor{blue}{0.313}}&0.717/{\textcolor{blue}{0.643}}&1.199/{\textcolor{blue}{1.031}}&\\
&&&&&&&&\\
W&162&8&6&0.450/{\textcolor{blue}{0.322}}&&&&\\
&164&8&8&0.331/{\textcolor{blue}{0.227}}&0.823/{\textcolor{blue}{0.589}}&1.431/{\textcolor{blue}{1.031}}&2.118/{\textcolor{blue}{1.503}}&2.833/{\textcolor{blue}{2.077}}\\
&166&8&10&0.251/{\textcolor{blue}{0.172}}&0.675/{\textcolor{blue}{0.486}}&1.225/{\textcolor{blue}{0.905}}&1.864/{\textcolor{blue}{1.371}}&2.551/{\textcolor{blue}{1.923}}\\
&168&8&12&0.199/{\textcolor{blue}{0.141}}&0.562/{\textcolor{blue}{0.420}}&1.042/{\textcolor{blue}{0.814}}&1.600/{\textcolor{blue}{1.269}}&2.202/{\textcolor{blue}{1.802}}\\
&170&8&14&0.156/{\textcolor{blue}{0.122}}&0.462/{\textcolor{blue}{0.377}}&0.875/{\textcolor{blue}{0.749}}&1.363/{\textcolor{blue}{1.190}}&1.901/{\textcolor{blue}{1.705}}\\
&172&8&16&0.123/{\textcolor{blue}{0.111}}&0.377/{\textcolor{blue}{0.349}}&0.727/{\textcolor{blue}{0.701}}&1.146/{\textcolor{blue}{1.128}}&1.617/{\textcolor{blue}{1.628}}\\
&174&8&18&0.113/{\textcolor{blue}{0.104}}&0.356/{\textcolor{blue}{0.330}}&0.705/{\textcolor{blue}{0.665}}&1.138/{\textcolor{blue}{1.079}}&1.637/{\textcolor{blue}{1.565}}\\
&176&8&20&0.109/{\textcolor{blue}{0.100}}&0.349/{\textcolor{blue}{0.317}}&0.700/{\textcolor{blue}{0.639}}&1.141/{\textcolor{blue}{1.040}}&1.650/{\textcolor{blue}{1.513}}\\
&178&8&22&0.106/{\textcolor{blue}{0.097}}&0.343/{\textcolor{blue}{0.307}}&0.694/{\textcolor{blue}{0.618}}&1.142/{\textcolor{blue}{1.008}}&1.666/{\textcolor{blue}{1.469}}\\
&180&8&20&0.103/{\textcolor{blue}{0.098}}&0.337/{\textcolor{blue}{0.310}}&0.688/{\textcolor{blue}{0.624}}&1.138/{\textcolor{blue}{1.014}}&1.664/{\textcolor{blue}{1.475}}\\
&182&8&18&0.100/{\textcolor{blue}{0.100}}&0.329/{\textcolor{blue}{0.317}}&0.680/{\textcolor{blue}{0.636}}&1.144/{\textcolor{blue}{1.028}}&1.711/{\textcolor{blue}{1.489}}\\
&184&8&16&0.111/{\textcolor{blue}{0.105}}&0.364/{\textcolor{blue}{0.330}}&0.748/{\textcolor{blue}{0.657}}&1.197/{\textcolor{blue}{1.052}}&1.861/{\textcolor{blue}{1.515}}\\
&186&8&14&0.122/{\textcolor{blue}{0.114}}&0.396/{\textcolor{blue}{0.351}}&0.808/{\textcolor{blue}{0.691}}&1.348/{\textcolor{blue}{1.088}}&\\
&188&8&12&0.143/{\textcolor{blue}{0.131}}&0.442/{\textcolor{blue}{0.388}}&&&\\
&190&8&10&0.205/{\textcolor{blue}{0.160}}&&&&\\
&&&&&&&&\\
Os&164&6&6&0.548/{\textcolor{blue}{0.358}}&&&&\\
&166&6&8&0.430/{\textcolor{blue}{0.264}}&&&&\\
&168&6&10&0.341/{\textcolor{blue}{0.209}}&&&&\\
&170&6&12&0.286/{\textcolor{blue}{0.178}}&0.749/{\textcolor{blue}{0.497}}&1.325/{\textcolor{blue}{0.907}}&1.945/{\textcolor{blue}{1.369}}&2.545/{\textcolor{blue}{1.913}}\\
&172&6&14&0.227/{\textcolor{blue}{0.159}}&0.606/{\textcolor{blue}{0.455}}&1.054/{\textcolor{blue}{0.842}}&1.524/{\textcolor{blue}{1.290}}&2.023/{\textcolor{blue}{1.817}}\\
&174&6&16&0.158/{\textcolor{blue}{0.148}}&0.435/{\textcolor{blue}{0.426}}&0.777/{\textcolor{blue}{0.794}}&1.172/{\textcolor{blue}{1.229}}&1.617/{\textcolor{blue}{1.740}}\\
&176&6&18&0.135/{\textcolor{blue}{0.141}}&0.395/{\textcolor{blue}{0.407}}&0.742/{\textcolor{blue}{0.759}}&1.157/{\textcolor{blue}{1.180}}&1.633/{\textcolor{blue}{1.677}}\\
&178&6&20&0.131/{\textcolor{blue}{0.137}}&0.397/{\textcolor{blue}{0.394}}&0.761/{\textcolor{blue}{0.732}}&1.193/{\textcolor{blue}{1.141}}&1.681/{\textcolor{blue}{1.626}}\\
&180&6&22&0.132/{\textcolor{blue}{0.134}}&0.408/{\textcolor{blue}{0.385}}&0.770/{\textcolor{blue}{0.711}}&1.257/{\textcolor{blue}{1.109}}&1.768/{\textcolor{blue}{1.583}}\\
&182&6&20&0.127/{\textcolor{blue}{0.135}}&0.400/{\textcolor{blue}{0.388}}&0.793/{\textcolor{blue}{0.718}}&1.277/{\textcolor{blue}{1.116}}&1.811/{\textcolor{blue}{1.589}}\\
&184&6&18&0.119/{\textcolor{blue}{0.137}}&0.383/{\textcolor{blue}{0.395}}&0.774/{\textcolor{blue}{0.730}}&1.274/{\textcolor{blue}{1.130}}&1.871/{\textcolor{blue}{1.604}}\\
&186&6&16&0.137/{\textcolor{blue}{0.142}}&0.434/{\textcolor{blue}{0.407}}&0.868/{\textcolor{blue}{0.751}}&1.420/{\textcolor{blue}{1.154}}&2.067/{\textcolor{blue}{1.630}}\\
&188&6&14&0.155/{\textcolor{blue}{0.151}}&0.477/{\textcolor{blue}{0.429}}&0.940/{\textcolor{blue}{0.785}}&1.514/{\textcolor{blue}{1.190}}&2.169/{\textcolor{blue}{1.670}}\\
&190&6&12&0.186/{\textcolor{blue}{0.168}}&0.547/{\textcolor{blue}{0.465}}&1.050/{\textcolor{blue}{0.836}}&1.666/{\textcolor{blue}{1.244}}&2.357/{\textcolor{blue}{1.729}}\\
&192&6&10&0.205/{\textcolor{blue}{0.198}}&0.580/{\textcolor{blue}{0.525}}&1.089/{\textcolor{blue}{0.912}}&1.708/{\textcolor{blue}{1.320}}&2.914/{\textcolor{blue}{1.812}}\\
&194&6&8&0.218/{\textcolor{blue}{0.250}}&0.601/{\textcolor{blue}{0.621}}&&&\\
&196&6&6&0.300/{\textcolor{blue}{0.343}}&0.760/{\textcolor{blue}{0.774}}&&&\\
&&&&&&&&\\
Pt&168&4&8&0.582/{\textcolor{blue}{0.351}}&&&&\\
&170&4&10&0.509/{\textcolor{blue}{0.296}}&&&&\\
&172&4&12&0.457/{\textcolor{blue}{0.264}}&&&&\\
&174&4&14&0.394/{\textcolor{blue}{0.246}}&0.892/{\textcolor{blue}{0.607}}&1.356/{\textcolor{blue}{1.021}}&1.827/{\textcolor{blue}{1.469}}&2.329/{\textcolor{blue}{1.998}}\\
&176&4&16&0.263/{\textcolor{blue}{0.235}}&0.564/{\textcolor{blue}{0.579}}&0.905/{\textcolor{blue}{0.974}}&1.306/{\textcolor{blue}{1.408}}&1.764/{\textcolor{blue}{1.922}}\\
&178&4&18&0.170/{\textcolor{blue}{0.228}}&0.427/{\textcolor{blue}{0.560}}&&&\\
&180&4&20&0.152/{\textcolor{blue}{0.224}}&0.410/{\textcolor{blue}{0.547}}&0.757/{\textcolor{blue}{0.912}}&1.181/{\textcolor{blue}{1.321}}&1.674/{\textcolor{blue}{1.809}}\\
&182&4&22&0.154/{\textcolor{blue}{0.221}}&0.419/{\textcolor{blue}{0.538}}&0.774/{\textcolor{blue}{0.891}}&1.205/{\textcolor{blue}{1.289}}&1.697/{\textcolor{blue}{1.766}}\\
&184&4&20&0.162/{\textcolor{blue}{0.222}}&0.435/{\textcolor{blue}{0.541}}&0.798/{\textcolor{blue}{0.898}}&1.230/{\textcolor{blue}{1.296}}&1.706/{\textcolor{blue}{1.773}}\\
&186&4&18&0.191/{\textcolor{blue}{0.224}}&0.490/{\textcolor{blue}{0.548}}&0.877/{\textcolor{blue}{0.911}}&1.341/{\textcolor{blue}{1.311}}&1.856/{\textcolor{blue}{1.788}}\\
&188&4&16&0.265/{\textcolor{blue}{0.229}}&0.671/{\textcolor{blue}{0.561}}&1.184/{\textcolor{blue}{0.932}}&1.782/{\textcolor{blue}{1.335}}&2.438/{\textcolor{blue}{1.814}}\\
&190&4&14&0.295/{\textcolor{blue}{0.238}}&0.737/{\textcolor{blue}{0.582}}&1.287/{\textcolor{blue}{0.966}}&1.915/{\textcolor{blue}{1.371}}&2.535/{\textcolor{blue}{1.855}}\\
&192&4&12&0.316/{\textcolor{blue}{0.255}}&0.784/{\textcolor{blue}{0.619}}&1.365/{\textcolor{blue}{1.017}}&2.018/{\textcolor{blue}{1.425}}&2.518/{\textcolor{blue}{1.914}}\\
&194&4&10&0.328/{\textcolor{blue}{0.285}}&0.811/{\textcolor{blue}{0.678}}&1.411/{\textcolor{blue}{1.093}}&2.423/{\textcolor{blue}{1.501}}&2.438/{\textcolor{blue}{1.998}}\\
&196&4&8&0.355/{\textcolor{blue}{0.337}}&0.876/{\textcolor{blue}{0.774}}&1.429/{\textcolor{blue}{1.204}}&2.252/{\textcolor{blue}{1.608}}&3.044/{\textcolor{blue}{2.115}}\\
&198&4&6&0.407/{\textcolor{blue}{0.430}}&0.985/{\textcolor{blue}{0.927}}&1.714/{\textcolor{blue}{1.367}}&&\\
&200&4&4&0.470/{\textcolor{blue}{0.593}}&1.103/{\textcolor{blue}{1.172}}&&&\\
&&&&&&&&\\
Hg&176&2&14&0.613/{\textcolor{blue}{0.449}}&&&&\\
&178&2&16&0.558/{\textcolor{blue}{0.438}}&&&&\\
&180&2&18&0.434/{\textcolor{blue}{0.431}}&0.706/{\textcolor{blue}{0.859}}&1.032/{\textcolor{blue}{1.279}}&1.436/{\textcolor{blue}{1.670}}&1.913/{\textcolor{blue}{2.147}}\\
&182&2&20&0.351/{\textcolor{blue}{0.427}}&0.613/{\textcolor{blue}{0.846}}&0.946/{\textcolor{blue}{1.253}}&1.360/{\textcolor{blue}{1.631}}&1.847/{\textcolor{blue}{2.097}}\\
&184&2&22&0.366/{\textcolor{blue}{0.424}}&0.653/{\textcolor{blue}{0.837}}&0.993/{\textcolor{blue}{1.232}}&1.412/{\textcolor{blue}{1.600}}&1.901/{\textcolor{blue}{2.055}}\\
&186&2&20&0.405/{\textcolor{blue}{0.425}}&0.808/{\textcolor{blue}{0.840}}&1.165/{\textcolor{blue}{1.239}}&1.589/{\textcolor{blue}{1.608}}&2.078/{\textcolor{blue}{2.062}}\\
&188&2&18&0.412/{\textcolor{blue}{0.427}}&1.004/{\textcolor{blue}{0.847}}&1.509/{\textcolor{blue}{1.252}}&1.969/{\textcolor{blue}{1.623}}&2.490/{\textcolor{blue}{2.078}}\\
&190&2&16&0.416/{\textcolor{blue}{0.432}}&1.041/{\textcolor{blue}{0.860}}&1.772/{\textcolor{blue}{1.274}}&2.464/{\textcolor{blue}{1.647}}&2.596/{\textcolor{blue}{2.105}}\\
&192&2&14&0.422/{\textcolor{blue}{0.441}}&1.057/{\textcolor{blue}{0.882}}&1.803/{\textcolor{blue}{1.308}}&2.447/{\textcolor{blue}{1.684}}&2.507/{\textcolor{blue}{2.146}}\\
&194&2&12&0.428/{\textcolor{blue}{0.458}}&1.064/{\textcolor{blue}{0.918}}&1.799/{\textcolor{blue}{1.359}}&2.364/{\textcolor{blue}{1.737}}&2.423/{\textcolor{blue}{2.205}}\\
&196&2&10&0.425/{\textcolor{blue}{0.487}}&1.061/{\textcolor{blue}{0.978}}&1.785/{\textcolor{blue}{1.435}}&2.262/{\textcolor{blue}{1.814}}&2.342/{\textcolor{blue}{2.290}}\\
&198&2&8&0.411/{\textcolor{blue}{0.540}}&&&2.337/{\textcolor{blue}{1.921}}&2.434/{\textcolor{blue}{2.406}}\\
&200&2&6&0.367/{\textcolor{blue}{0.633}}&0.947/{\textcolor{blue}{1.227}}&1.706/{\textcolor{blue}{1.709}}&2.679/{\textcolor{blue}{2.069}}&\\
&202&2&4&0.439/{\textcolor{blue}{0.796}}&1.119/{\textcolor{blue}{1.471}}&1.988/{\textcolor{blue}{1.945}}&&\\
&204&2&2&0.436/{\textcolor{blue}{1.082}}&1.128/{\textcolor{blue}{1.860}}&2.191/{\textcolor{blue}{2.286}}&&\\
&206&2&0&1.068/{\textcolor{blue}{1.583}}&&&&\\
&&&&&&&&\\
Pb&182&0&18&0.888/{\textcolor{blue}{0.902}}&&&&\\
&184&0&20&0.701/{\textcolor{blue}{0.897}}&&&&\\
&186&0&22&0.662/{\textcolor{blue}{0.895}}&0.923/{\textcolor{blue}{1.418}}&1.260/{\textcolor{blue}{1.873}}&1.675/{\textcolor{blue}{2.132}}&2.160/{\textcolor{blue}{2.504}}\\
&188&0&20&0.723/{\textcolor{blue}{0.896}}&1.064/{\textcolor{blue}{1.422}}&1.435/{\textcolor{blue}{1.880}}&1.869/{\textcolor{blue}{2.140}}&2.368/{\textcolor{blue}{2.512}}\\
&190&0&18&0.773/{\textcolor{blue}{0.898}}&1.280/{\textcolor{blue}{1.429}}&&&\\
&192&0&16&0.853/{\textcolor{blue}{0.903}}&1.355/{\textcolor{blue}{1.442}}&1.920/{\textcolor{blue}{1.915}}&2.520/{\textcolor{blue}{2.179}}&2.581/{\textcolor{blue}{2.555}}\\
&194&0&14&0.965/{\textcolor{blue}{0.912}}&1.540/{\textcolor{blue}{1.464}}&2.135/{\textcolor{blue}{1.948}}&2.438/{\textcolor{blue}{2.217}}&2.581/{\textcolor{blue}{2.597}}\\
&196&0&12&1.049/{\textcolor{blue}{0.929}}&1.739/{\textcolor{blue}{1.500}}&2.376/{\textcolor{blue}{2.000}}&2.590/{\textcolor{blue}{2.271}}&2.645/{\textcolor{blue}{2.657}}\\
&198&0&10&1.063/{\textcolor{blue}{0.958}}&1.625/{\textcolor{blue}{1.560}}&2.099/{\textcolor{blue}{2.076}}&&2.772/{\textcolor{blue}{2.741}}\\
&200&0&8&1.026/{\textcolor{blue}{1.011}}&1.488/{\textcolor{blue}{1.656}}&&&2.960/{\textcolor{blue}{2.859}}\\
&202&0&6&0.960/{\textcolor{blue}{1.104}}&1.382/{\textcolor{blue}{1.809}}&2.750/{\textcolor{blue}{2.351}}&&3.003/{\textcolor{blue}{3.019}}\\
&204&0&4&0.899/{\textcolor{blue}{1.267}}&1.274/{\textcolor{blue}{2.054}}&2.808/{\textcolor{blue}{2.587}}&&3.450/{\textcolor{blue}{3.235}}\\
&206&0&2&0.803/{\textcolor{blue}{1.553}}&1.684/{\textcolor{blue}{2.442}}&3.260/{\textcolor{blue}{2.928}}&3.960/{\textcolor{blue}{3.086}}&3.957/{\textcolor{blue}{3.526}}\\
&208&0&0&4.085/{\textcolor{blue}{2.054}}&4.323/{\textcolor{blue}{3.060}}&4.422/{\textcolor{blue}{3.418}}&4.610/{\textcolor{blue}{3.466}}&4.895/{\textcolor{blue}{3.916}}\\
&210&0&2&0.799/{\textcolor{blue}{1.551}}&1.097/{\textcolor{blue}{2.438}}&1.195/{\textcolor{blue}{2.918}}&1.279/{\textcolor{blue}{3.069}}&1.799/{\textcolor{blue}{3.501}}\\
&212&0&4&0.804/{\textcolor{blue}{1.264}}&1.117/{\textcolor{blue}{2.045}}&1.277/{\textcolor{blue}{2.567}}&1.355/{\textcolor{blue}{2.772}}&\\
&214&0&6&0.836/{\textcolor{blue}{1.100}}&&&&\\
&&&&&&&&\\
Po&192&2&18&0.262/{\textcolor{blue}{0.425}}&&&&\\
&194&2&16&0.318/{\textcolor{blue}{0.430}}&&&&\\
&196&2&14&0.463/{\textcolor{blue}{0.440}}&0.891/{\textcolor{blue}{0.877}}&1.390/{\textcolor{blue}{1.296}}&1.938/{\textcolor{blue}{1.663}}&2.591/{\textcolor{blue}{2.115}}\\
&198&2&12&0.605/{\textcolor{blue}{0.456}}&1.158/{\textcolor{blue}{0.913}}&1.717/{\textcolor{blue}{1.347}}&1.853/{\textcolor{blue}{1.717}}&2.692/{\textcolor{blue}{2.176}}\\
&200&2&10&0.665/{\textcolor{blue}{0.486}}&1.277/{\textcolor{blue}{0.973}}&1.761/{\textcolor{blue}{1.424}}&1.773/{\textcolor{blue}{1.794}}&2.804/{\textcolor{blue}{2.261}}\\
&202&2&8&0.677/{\textcolor{blue}{0.539}}&1.249/{\textcolor{blue}{1.069}}&1.691/{\textcolor{blue}{1.536}}&1.712/{\textcolor{blue}{1.902}}&\\
&204&2&6&0.684/{\textcolor{blue}{0.631}}&1.200/{\textcolor{blue}{1.222}}&1.626/{\textcolor{blue}{1.699}}&1.639/{\textcolor{blue}{2.051}}&2.527/{\textcolor{blue}{2.539}}\\
&206&2&4&0.700/{\textcolor{blue}{0.794}}&1.177/{\textcolor{blue}{1.467}}&1.573/{\textcolor{blue}{1.935}}&1.585/{\textcolor{blue}{2.255}}&2.418/{\textcolor{blue}{2.755}}\\
&208&2&2&0.686/{\textcolor{blue}{1.080}}&1.346/{\textcolor{blue}{1.855}}&1.524/{\textcolor{blue}{2.276}}&1.528/{\textcolor{blue}{2.534}}&2.554/{\textcolor{blue}{3.047}}\\
&210&2&0&1.181/{\textcolor{blue}{1.581}}&1.426/{\textcolor{blue}{2.473}}&1.473/{\textcolor{blue}{2.767}}&1.556/{\textcolor{blue}{2.914}}&\\
&212&2&2&0.727/{\textcolor{blue}{1.079}}&1.132/{\textcolor{blue}{1.851}}&1.355/{\textcolor{blue}{2.266}}&1.476/{\textcolor{blue}{2.517}}&1.833/{\textcolor{blue}{3.022}}\\
&214&2&4&0.609/{\textcolor{blue}{0.792}}&&&&\\
&216&2&6&0.549/{\textcolor{blue}{0.627}}&&&&\\
&218&2&8&0.511/{\textcolor{blue}{0.533}}&&&&\\
&&&&&&&&\\
Rn&198&4&14&0.339/{\textcolor{blue}{0.235}}&&&&\\
&200&4&12&0.432/{\textcolor{blue}{0.252}}&&&&\\
&202&4&10&0.504/{\textcolor{blue}{0.282}}&&&&\\
&204&4&8&0.542/{\textcolor{blue}{0.334}}&1.131/{\textcolor{blue}{0.764}}&1.772/{\textcolor{blue}{1.182}}&2.032/{\textcolor{blue}{1.570}}&\\
&206&4&6&0.575/{\textcolor{blue}{0.427}}&1.134/{\textcolor{blue}{0.918}}&1.762/{\textcolor{blue}{1.346}}&1.924/{\textcolor{blue}{1.719}}&2.534/{\textcolor{blue}{2.219}}\\
&208&4&4&0.635/{\textcolor{blue}{0.590}}&1.188/{\textcolor{blue}{1.162}}&1.578/{\textcolor{blue}{1.582}}&1.828/{\textcolor{blue}{1.923}}&2.465/{\textcolor{blue}{2.436}}\\
&210&4&2&0.643/{\textcolor{blue}{0.876}}&1.461/{\textcolor{blue}{1.551}}&1.664/{\textcolor{blue}{1.923}}&1.664/{\textcolor{blue}{2.202}}&2.376/{\textcolor{blue}{2.728}}\\
&212&4&0&1.273/{\textcolor{blue}{1.377}}&1.501/{\textcolor{blue}{2.168}}&1.639/{\textcolor{blue}{2.414}}&1.694/{\textcolor{blue}{2.583}}&2.655/{\textcolor{blue}{3.119}}\\
&214&4&2&0.694/{\textcolor{blue}{0.875}}&1.141/{\textcolor{blue}{1.547}}&1.442/{\textcolor{blue}{1.913}}&1.625/{\textcolor{blue}{2.186}}&1.928/{\textcolor{blue}{2.704}}\\
&216&4&4&0.461/{\textcolor{blue}{0.587}}&0.840/{\textcolor{blue}{1.154}}&1.226/{\textcolor{blue}{1.563}}&1.645/{\textcolor{blue}{1.890}}&2.111/{\textcolor{blue}{2.387}}\\
&218&4&6&0.324/{\textcolor{blue}{0.423}}&&&&\\
&220&4&8&0.240/{\textcolor{blue}{0.329}}&&&&\\
&222&4&10&0.186/{\textcolor{blue}{0.275}}&&&&\\
&&&&&&&&\\
Ra&206&6&8&0.474/{\textcolor{blue}{0.246}}&&&&\\
&208&6&6&0.520/{\textcolor{blue}{0.338}}&&&&\\
&210&6&4&0.603/{\textcolor{blue}{0.501}}&&&&\\
&212&6&2&0.629/{\textcolor{blue}{0.787}}&1.454/{\textcolor{blue}{1.393}}&1.895/{\textcolor{blue}{1.731}}&1.958/{\textcolor{blue}{2.002}}&2.577/{\textcolor{blue}{2.514}}\\
&214&6&0&1.382/{\textcolor{blue}{1.288}}&1.639/{\textcolor{blue}{2.010}}&1.819/{\textcolor{blue}{2.222}}&1.865/{\textcolor{blue}{2.383}}&2.944/{\textcolor{blue}{2.905}}\\
&216&6&2&0.688/{\textcolor{blue}{0.786}}&1.164/{\textcolor{blue}{1.389}}&1.507/{\textcolor{blue}{1.721}}&1.711/{\textcolor{blue}{1.986}}&2.026/{\textcolor{blue}{2.490}}\\
&218&6&4&0.389/{\textcolor{blue}{0.499}}&0.741/{\textcolor{blue}{0.995}}&1.122/{\textcolor{blue}{1.371}}&1.547/{\textcolor{blue}{1.690}}&1.962/{\textcolor{blue}{2.174}}\\
&220&6&6&0.178/{\textcolor{blue}{0.335}}&&0.687/{\textcolor{blue}{1.125}}&0.999/{\textcolor{blue}{1.469}}&1.341/{\textcolor{blue}{1.933}}\\
&222&6&8&0.111/{\textcolor{blue}{0.240}}&&&&\\
&224&6&10&0.084/{\textcolor{blue}{0.186}}&&&&\\
&226&6&12&0.067/{\textcolor{blue}{0.155}}&&0.416/{\textcolor{blue}{0.744}}&0.669/{\textcolor{blue}{1.085}}&0.960/{\textcolor{blue}{1.496}}\\
&228&6&14&0.063/{\textcolor{blue}{0.137}}&&&&\\
&230&6&16&0.057/{\textcolor{blue}{0.127}}&&0.379/{\textcolor{blue}{0.639}}&&\\
&&&&&&&&\\
Th&216&8&0&1.478/{\textcolor{blue}{1.250}}&&&&\\
&218&8&2&0.689/{\textcolor{blue}{0.747}}&1.194/{\textcolor{blue}{1.306}}&1.563/{\textcolor{blue}{1.616}}&1.765/{\textcolor{blue}{1.864}}&2.104/{\textcolor{blue}{2.347}}\\
&220&8&4&0.373/{\textcolor{blue}{0.460}}&0.759/{\textcolor{blue}{0.913}}&1.165/{\textcolor{blue}{1.266}}&1.598/{\textcolor{blue}{1.568}}&2.012/{\textcolor{blue}{2.031}}\\
&222&8&6&0.183/{\textcolor{blue}{0.296}}&0.439/{\textcolor{blue}{0.664}}&0.750/{\textcolor{blue}{1.020}}&1.093/{\textcolor{blue}{1.347}}&1.461/{\textcolor{blue}{1.789}}\\
&224&8&8&0.098/{\textcolor{blue}{0.202}}&0.283/{\textcolor{blue}{0.506}}&0.534/{\textcolor{blue}{0.847}}&0.833/{\textcolor{blue}{1.182}}&1.171/{\textcolor{blue}{1.605}}\\
&226&8&10&0.072/{\textcolor{blue}{0.148}}&0.226/{\textcolor{blue}{0.406}}&&&\\
&228&8&12&0.057/{\textcolor{blue}{0.117}}&0.186/{\textcolor{blue}{0.342}}&0.378/{\textcolor{blue}{0.640}}&0.622/{\textcolor{blue}{0.964}}&0.911/{\textcolor{blue}{1.353}}\\
&230&8&14&0.053/{\textcolor{blue}{0.099}}&0.174/{\textcolor{blue}{0.301}}&0.356/{\textcolor{blue}{0.579}}&0.594/{\textcolor{blue}{0.892}}&0.879/{\textcolor{blue}{1.268}}\\
&232&8&16&0.049/{\textcolor{blue}{0.088}}&0.162/{\textcolor{blue}{0.275}}&0.333/{\textcolor{blue}{0.535}}&0.556/{\textcolor{blue}{0.838}}&0.827/{\textcolor{blue}{1.201}}\\
&234&8&18&0.049/{\textcolor{blue}{0.082}}&0.163/{\textcolor{blue}{0.257}}&0.336/{\textcolor{blue}{0.503}}&0.564/{\textcolor{blue}{0.796}}&0.843/{\textcolor{blue}{1.149}}\\
&&&&&&&&\\
U&226&10&8&0.080/{\textcolor{blue}{0.185}}&&&&\\
&228&10&10&0.059/{\textcolor{blue}{0.131}}&&&&\\
&230&10&12&0.051/{\textcolor{blue}{0.100}}&0.169/{\textcolor{blue}{0.299}}&0.347/{\textcolor{blue}{0.582}}&0.578/{\textcolor{blue}{0.889}}&0.856/{\textcolor{blue}{1.256}}\\
&232&10&14&0.047/{\textcolor{blue}{0.082}}&0.156/{\textcolor{blue}{0.258}}&0.322/{\textcolor{blue}{0.520}}&0.541/{\textcolor{blue}{0.818}}&0.805/{\textcolor{blue}{1.171}}\\
&234&10&16&0.043/{\textcolor{blue}{0.071}}&0.143/{\textcolor{blue}{0.231}}&0.296/{\textcolor{blue}{0.477}}&0.497/{\textcolor{blue}{0.764}}&0.741/{\textcolor{blue}{1.105}}\\
&236&10&18&0.045/{\textcolor{blue}{0.065}}&0.149/{\textcolor{blue}{0.214}}&0.309/{\textcolor{blue}{0.445}}&0.522/{\textcolor{blue}{0.722}}&0.782/{\textcolor{blue}{1.052}}\\
&238&10&20&0.044/{\textcolor{blue}{0.061}}&0.148/{\textcolor{blue}{0.202}}&0.307/{\textcolor{blue}{0.422}}&0.518/{\textcolor{blue}{0.689}}&0.775/{\textcolor{blue}{1.010}}\\
&240&10&22&0.045/{\textcolor{blue}{0.059}}&0.151/{\textcolor{blue}{0.194}}&&&\\
&&&&&&&&\\
Pu&236&12&16&0.044/{\textcolor{blue}{0.064}}&0.147/{\textcolor{blue}{0.208}}&0.305/{\textcolor{blue}{0.444}}&0.515/{\textcolor{blue}{0.717}}&0.773/{\textcolor{blue}{1.038}}\\
&238&12&18&0.044/{\textcolor{blue}{0.058}}&0.145/{\textcolor{blue}{0.191}}&0.303/{\textcolor{blue}{0.412}}&0.513/{\textcolor{blue}{0.675}}&0.772/{\textcolor{blue}{0.986}}\\
&240&12&20&0.042/{\textcolor{blue}{0.054}}&0.141/{\textcolor{blue}{0.179}}&0.294/{\textcolor{blue}{0.389}}&0.497/{\textcolor{blue}{0.643}}&0.747/{\textcolor{blue}{0.944}}\\
&242&12&22&0.044/{\textcolor{blue}{0.052}}&0.147/{\textcolor{blue}{0.171}}&0.306/{\textcolor{blue}{0.372}}&0.518/{\textcolor{blue}{0.617}}&0.778/{\textcolor{blue}{0.911}}\\
&244&12&24&0.046/{\textcolor{blue}{0.050}}&0.156/{\textcolor{blue}{0.166}}&0.319/{\textcolor{blue}{0.359}}&0.536/{\textcolor{blue}{0.597}}&0.798/{\textcolor{blue}{0.884}}\\
&246&12&26&0.044/{\textcolor{blue}{0.049}}&0.155/{\textcolor{blue}{0.162}}&&&\\
&&&&&&&&\\
Cm&238&14&16&0.035/{\textcolor{blue}{0.060}}&&&&\\
&240&14&18&0.038/{\textcolor{blue}{0.054}}&&&&\\
&242&14&20&0.042/{\textcolor{blue}{0.050}}&0.138/{\textcolor{blue}{0.166}}&0.284/{\textcolor{blue}{0.370}}&&\\
&244&14&22&0.042/{\textcolor{blue}{0.048}}&0.142/{\textcolor{blue}{0.159}}&0.296/{\textcolor{blue}{0.353}}&0.501/{\textcolor{blue}{0.587}}&\\
&246&14&24&0.042/{\textcolor{blue}{0.046}}&0.142/{\textcolor{blue}{0.153}}&0.294/{\textcolor{blue}{0.340}}&0.500/{\textcolor{blue}{0.567}}&\\
&248&14&26&0.043/{\textcolor{blue}{0.045}}&0.143/{\textcolor{blue}{0.149}}&0.298/{\textcolor{blue}{0.330}}&0.506/{\textcolor{blue}{0.551}}&0.761/{\textcolor{blue}{0.815}}\\
&250&14&28&0.043/{\textcolor{blue}{0.045}}&&&&\\
&&&&&&&&\\
Cf&244&16&20&0.040/{\textcolor{blue}{0.049}}&&&&\\
&248&16&24&0.041/{\textcolor{blue}{0.045}}&0.137/{\textcolor{blue}{0.146}}&0.285/{\textcolor{blue}{0.328}}&&\\
&250&16&26&0.042/{\textcolor{blue}{0.044}}&0.141/{\textcolor{blue}{0.142}}&0.296/{\textcolor{blue}{0.319}}&&\\
&252&16&28&0.045/{\textcolor{blue}{0.043}}&0.151/{\textcolor{blue}{0.139}}&&&\\
&&&&&&&&\\
Fm&248&18&22&0.044/{\textcolor{blue}{0.045}}&&&&\\
&250&18&24&0.044/{\textcolor{blue}{0.044}}&&&&\\
&252&18&26&0.046/{\textcolor{blue}{0.043}}&&&&\\
&254&18&28&0.044/{\textcolor{blue}{0.042}}&0.149/{\textcolor{blue}{0.135}}&0.934/{\textcolor{blue}{0.303}}&&\\
&256&18&28&0.048/{\textcolor{blue}{0.041}}&0.159/{\textcolor{blue}{0.133}}&0.332/{\textcolor{blue}{0.300}}&0.563/{\textcolor{blue}{0.498}}&\\

\end{longtable}
\end{center}
%\end{document}

\newpage
\begin{center}
\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}

%\endfirsthead \endhead \endfoot \endlastfoot
\caption{Yrast energies of the natural parity odd multipole states
  in even-even nuclei.}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=1^{-}$&$~ J=3^{-}$&$~ J=5^{-}$&$~ J=7^{-}$&$~ J=9^{-}$\\
\hline
\endfirsthead
\multicolumn{9}{l}{(Table 2. continued)}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=1^{-}$&$~ J=3^{-}$&$~ J=5^{-}$&$~ J=7^{-}$&$~ J=9^{-}$\\
\hline
\endhead
%\hline\hline
\multicolumn{9}{r}%
{(continued on next page)}
\endfoot

\hline
\endlastfoot											
He&4&0&0&23.64/{\textcolor{blue}{28.34}}&&&&\\
&6&0&2&13.60/{\textcolor{blue}{20.17}}&&&&\\
&&&&&&&&\\
Be&6&2&0&&27.00/{\textcolor{blue}{12.15}}&&&\\
&8&2&2&19.40/{\textcolor{blue}{15.07}}&&&&\\
&10&2&2&5.960/{\textcolor{blue}{12.80}}&7.371/{\textcolor{blue}{10.56}}&&&\\
&&&&&&&&\\
C&12&2&2&10.84/{\textcolor{blue}{11.24}}&9.641/{\textcolor{blue}{9.939}}&&&\\
&14&2&0&6.094/{\textcolor{blue}{11.45}}&6.728/{\textcolor{blue}{9.980}}&11.73/{\textcolor{blue}{14.25}}&&\\
&&&&&&&&\\
O&14&0&2&5.173/{\textcolor{blue}{11.57}}&6.272/{\textcolor{blue}{9.630}}&&&\\
&16&0&0&7.117/{\textcolor{blue}{12.05}}&6.130/{\textcolor{blue}{8.368}}&14.66/{\textcolor{blue}{13.18}}&&\\
&18&0&2&4.456/{\textcolor{blue}{9.985}}&5.098/{\textcolor{blue}{7.572}}&7.865/{\textcolor{blue}{11.37}}&18.95/{\textcolor{blue}{16.26}}&\\
&20&0&4&&5.614/{\textcolor{blue}{8.328}}&&&\\
&&&&&&&&\\
Ne&18&2&0&4.519/{\textcolor{blue}{9.866}}&5.153/{\textcolor{blue}{7.197}}&&&\\
&20&2&2&5.788/{\textcolor{blue}{7.930}}&5.621/{\textcolor{blue}{6.499}}&8.453/{\textcolor{blue}{10.05}}&13.34/{\textcolor{blue}{14.38}}&17.43/{\textcolor{blue}{19.48}}\\
&22&2&4&6.691/{\textcolor{blue}{6.888}}&5.910/{\textcolor{blue}{5.825}}&9.648/{\textcolor{blue}{9.013}}&&\\
&&&&&&&&\\
Mg&24&4&4&7.555/{\textcolor{blue}{6.010}}&7.616/{\textcolor{blue}{5.389}}&10.03/{\textcolor{blue}{8.158}}&12.44/{\textcolor{blue}{11.67}}&\\
&26&4&6&7.063/{\textcolor{blue}{5.429}}&6.876/{\textcolor{blue}{5.168}}&7.953/{\textcolor{blue}{7.501}}&&\\
&28&4&4&&5.172/{\textcolor{blue}{5.354}}&&&\\
&&&&&&&&\\
Si&26&6&4&&6.789/{\textcolor{blue}{4.965}}&&&\\
&28&6&6&8.905/{\textcolor{blue}{4.977}}&6.879/{\textcolor{blue}{4.781}}&9.702/{\textcolor{blue}{6.917}}&&\\
&30&6&4&6.744/{\textcolor{blue}{4.948}}&5.488/{\textcolor{blue}{4.758}}&7.044/{\textcolor{blue}{6.610}}&&\\
&32&6&2&6.705/{\textcolor{blue}{5.280}}&5.289/{\textcolor{blue}{5.095}}&8.321/{\textcolor{blue}{6.510}}&&\\
&34&6&0&&4.257/{\textcolor{blue}{4.662}}&&&\\
&&&&&&&&\\
S&32&4&4&5.798/{\textcolor{blue}{4.866}}&5.006/{\textcolor{blue}{4.665}}&6.762/{\textcolor{blue}{6.357}}&&\\
&34&4&2&6.342/{\textcolor{blue}{5.223}}&4.624/{\textcolor{blue}{5.024}}&5.689/{\textcolor{blue}{6.298}}&&\\
&36&4&0&5.022/{\textcolor{blue}{6.400}}&4.193/{\textcolor{blue}{4.716}}&7.272/{\textcolor{blue}{6.657}}&&\\
&38&4&2&3.375/{\textcolor{blue}{4.868}}&&&&\\
&&&&&&&&\\
Ar&34&2&4&&4.513/{\textcolor{blue}{4.740}}&5.310/{\textcolor{blue}{6.244}}&&\\
&36&2&2&5.836/{\textcolor{blue}{5.511}}&4.178/{\textcolor{blue}{5.117}}&5.171/{\textcolor{blue}{6.219}}&&\\
&38&2&0&5.084/{\textcolor{blue}{6.705}}&3.810/{\textcolor{blue}{4.413}}&4.586/{\textcolor{blue}{6.607}}&8.491/{\textcolor{blue}{8.565}}&\\
&40&2&2&4.769/{\textcolor{blue}{5.189}}&3.681/{\textcolor{blue}{5.158}}&4.494/{\textcolor{blue}{5.727}}&&\\
&&&&&&&&\\
Ca&38&0&2&&3.695/{\textcolor{blue}{5.551}}&&&\\
&40&0&0&5.903/{\textcolor{blue}{8.035}}&3.737/{\textcolor{blue}{4.860}}&4.491/{\textcolor{blue}{6.770}}&&\\
&42&0&2&3.885/{\textcolor{blue}{6.531}}&3.447/{\textcolor{blue}{4.516}}&4.100/{\textcolor{blue}{5.911}}&5.744/{\textcolor{blue}{7.493}}&\\
&44&0&4&3.676/{\textcolor{blue}{5.838}}&3.308/{\textcolor{blue}{4.610}}&3.712/{\textcolor{blue}{5.454}}&&\\
&46&0&2&&3.614/{\textcolor{blue}{5.048}}&4.185/{\textcolor{blue}{5.540}}&&\\
&48&0&0&6.105/{\textcolor{blue}{7.540}}&4.507/{\textcolor{blue}{4.397}}&5.729/{\textcolor{blue}{6.023}}&&\\
&50&0&2&&3.993/{\textcolor{blue}{4.141}}&&&\\
&&&&&&&&\\
Ti&44&2&2&3.756/{\textcolor{blue}{4.920}}&3.176/{\textcolor{blue}{3.807}}&4.061/{\textcolor{blue}{5.320}}&&\\
&46&2&4&3.168/{\textcolor{blue}{4.237}}&3.058/{\textcolor{blue}{3.910}}&3.827/{\textcolor{blue}{4.880}}&5.198/{\textcolor{blue}{6.341}}&6.830/{\textcolor{blue}{8.337}}\\
&48&2&2&3.699/{\textcolor{blue}{4.694}}&3.359/{\textcolor{blue}{4.356}}&4.046/{\textcolor{blue}{4.979}}&5.312/{\textcolor{blue}{6.330}}&\\
&50&2&0&4.487/{\textcolor{blue}{5.956}}&4.410/{\textcolor{blue}{3.712}}&6.380/{\textcolor{blue}{5.475}}&&\\
&52&2&2&4.098/{\textcolor{blue}{4.499}}&3.453/{\textcolor{blue}{3.431}}&&&\\
&&&&&&&&\\
Cr&48&4&4&&4.067/{\textcolor{blue}{3.543}}&6.420/{\textcolor{blue}{4.507}}&&\\
&50&4&2&&4.052/{\textcolor{blue}{3.996}}&4.363/{\textcolor{blue}{4.619}}&&\\
&52&4&0&7.730/{\textcolor{blue}{5.388}}&4.563/{\textcolor{blue}{3.359}}&5.811/{\textcolor{blue}{5.126}}&&\\
&54&4&2&3.393/{\textcolor{blue}{3.937}}&4.127/{\textcolor{blue}{3.061}}&&&\\
&56&4&4&&3.451/{\textcolor{blue}{3.712}}&&&\\
&&&&&&&&\\
Fe&52&2&2&6.882/{\textcolor{blue}{4.499}}&4.397/{\textcolor{blue}{4.172}}&4.852/{\textcolor{blue}{4.689}}&&\\
&54&2&0&6.563/{\textcolor{blue}{5.775}}&4.782/{\textcolor{blue}{3.540}}&5.045/{\textcolor{blue}{5.206}}&&\\
&56&2&2&5.186/{\textcolor{blue}{4.330}}&4.510/{\textcolor{blue}{3.248}}&5.122/{\textcolor{blue}{4.438}}&6.041/{\textcolor{blue}{5.514}}&\\
&58&2&4&&3.861/{\textcolor{blue}{3.092}}&2.962/{\textcolor{blue}{4.062}}&&\\
&60&2&6&&3.293/{\textcolor{blue}{4.678}}&&&\\
&&&&&&&&\\
Ni&56&0&0&6.011/{\textcolor{blue}{7.176}}&4.923/{\textcolor{blue}{4.052}}&4.923/{\textcolor{blue}{5.482}}&&\\
&58&0&2&6.024/{\textcolor{blue}{5.736}}&4.475/{\textcolor{blue}{3.765}}&&&\\
&60&0&4&&4.040/{\textcolor{blue}{3.612}}&&5.349/{\textcolor{blue}{5.295}}&\\
&62&0&6&7.646/{\textcolor{blue}{4.796}}&3.757/{\textcolor{blue}{3.515}}&4.160/{\textcolor{blue}{4.148}}&&\\
&64&0&8&&3.560/{\textcolor{blue}{3.441}}&3.849/{\textcolor{blue}{4.011}}&4.600/{\textcolor{blue}{4.907}}&\\
&66&0&10&&3.371/{\textcolor{blue}{3.390}}&3.390/{\textcolor{blue}{3.906}}&4.050/{\textcolor{blue}{4.769}}&\\
&&&&&&&&\\
Zn&60&2&2&&3.511/{\textcolor{blue}{3.107}}&&&\\
&62&2&4&3.870/{\textcolor{blue}{3.548}}&3.209/{\textcolor{blue}{2.958}}&4.043/{\textcolor{blue}{3.857}}&&\\
&64&2&6&3.701/{\textcolor{blue}{3.250}}&2.998/{\textcolor{blue}{2.865}}&3.465/{\textcolor{blue}{3.657}}&4.636/{\textcolor{blue}{4.587}}&5.626/{\textcolor{blue}{5.926}}\\
&66&2&8&3.381/{\textcolor{blue}{3.092}}&2.827/{\textcolor{blue}{2.794}}&3.747/{\textcolor{blue}{3.526}}&4.252/{\textcolor{blue}{4.432}}&5.465/{\textcolor{blue}{5.678}}\\
&68&2&10&3.815/{\textcolor{blue}{2.995}}&2.750/{\textcolor{blue}{2.739}}&3.459/{\textcolor{blue}{3.426}}&&\\
&70&2&10&3.844/{\textcolor{blue}{2.941}}&2.859/{\textcolor{blue}{2.777}}&3.506/{\textcolor{blue}{3.348}}&&\\
&&&&&&&&\\
Ge&64&4&4&&2.970/{\textcolor{blue}{2.633}}&3.717/{\textcolor{blue}{3.555}}&4.244/{\textcolor{blue}{4.500}}&5.371/{\textcolor{blue}{5.892}}\\
&66&4&6&&2.495/{\textcolor{blue}{2.542}}&3.685/{\textcolor{blue}{3.360}}&4.208/{\textcolor{blue}{4.293}}&4.546/{\textcolor{blue}{5.561}}\\
&68&4&8&&2.649/{\textcolor{blue}{2.474}}&3.582/{\textcolor{blue}{3.234}}&4.054/{\textcolor{blue}{4.146}}&5.331/{\textcolor{blue}{5.324}}\\
&70&4&10&3.314/{\textcolor{blue}{2.467}}&2.561/{\textcolor{blue}{2.422}}&3.417/{\textcolor{blue}{3.138}}&3.955/{\textcolor{blue}{4.023}}&\\
&72&4&10&2.940/{\textcolor{blue}{2.416}}&2.515/{\textcolor{blue}{2.386}}&3.129/{\textcolor{blue}{3.064}}&3.688/{\textcolor{blue}{3.914}}&4.742/{\textcolor{blue}{4.991}}\\
&74&4&8&2.165/{\textcolor{blue}{2.407}}&2.536/{\textcolor{blue}{2.371}}&2.877/{\textcolor{blue}{3.012}}&&\\
&76&4&6&&2.692/{\textcolor{blue}{2.368}}&3.195/{\textcolor{blue}{2.989}}&&\\
&78&4&4&3.236/{\textcolor{blue}{2.649}}&&2.652/{\textcolor{blue}{3.032}}&&\\
&&&&&&&&\\
Se&70&6&8&&2.517/{\textcolor{blue}{2.303}}&3.386/{\textcolor{blue}{3.046}}&3.913/{\textcolor{blue}{3.952}}&4.895/{\textcolor{blue}{5.070}}\\
&72&6&10&&2.406/{\textcolor{blue}{2.254}}&2.843/{\textcolor{blue}{2.954}}&&\\
&74&6&10&&2.350/{\textcolor{blue}{2.220}}&2.843/{\textcolor{blue}{2.884}}&3.516/{\textcolor{blue}{3.733}}&4.403/{\textcolor{blue}{4.754}}\\
&76&6&8&&2.429/{\textcolor{blue}{2.208}}&2.825/{\textcolor{blue}{2.835}}&3.442/{\textcolor{blue}{3.644}}&4.325/{\textcolor{blue}{4.662}}\\
&78&6&6&2.560/{\textcolor{blue}{2.263}}&2.507/{\textcolor{blue}{2.249}}&2.900/{\textcolor{blue}{2.815}}&3.550/{\textcolor{blue}{3.577}}&4.412/{\textcolor{blue}{4.616}}\\
&80&6&4&2.514/{\textcolor{blue}{2.455}}&2.717/{\textcolor{blue}{2.422}}&3.996/{\textcolor{blue}{2.862}}&&\\
&82&6&2&4.809/{\textcolor{blue}{2.980}}&3.010/{\textcolor{blue}{2.154}}&2.894/{\textcolor{blue}{3.067}}&&\\
&84&6&0&2.122/{\textcolor{blue}{4.305}}&&5.437/{\textcolor{blue}{3.659}}&&\\
&&&&&&&&\\
Kr&74&8&10&&&2.501/{\textcolor{blue}{2.826}}&2.893/{\textcolor{blue}{3.695}}&\\
&76&8&10&&2.257/{\textcolor{blue}{2.122}}&2.683/{\textcolor{blue}{2.759}}&3.288/{\textcolor{blue}{3.598}}&4.072/{\textcolor{blue}{4.572}}\\
&78&8&8&&2.399/{\textcolor{blue}{2.111}}&2.750/{\textcolor{blue}{2.713}}&3.288/{\textcolor{blue}{3.514}}&4.028/{\textcolor{blue}{4.487}}\\
&80&8&6&&2.439/{\textcolor{blue}{2.154}}&2.859/{\textcolor{blue}{2.696}}&3.530/{\textcolor{blue}{3.452}}&4.393/{\textcolor{blue}{4.447}}\\
&82&8&4&&2.548/{\textcolor{blue}{2.329}}&2.828/{\textcolor{blue}{2.746}}&3.497/{\textcolor{blue}{3.446}}&4.668/{\textcolor{blue}{4.496}}\\
&84&8&2&3.225/{\textcolor{blue}{2.893}}&2.700/{\textcolor{blue}{2.840}}&2.771/{\textcolor{blue}{2.954}}&&\\
&86&8&0&5.519/{\textcolor{blue}{4.220}}&3.099/{\textcolor{blue}{2.008}}&3.935/{\textcolor{blue}{3.549}}&&\\
&88&8&2&4.708/{\textcolor{blue}{2.821}}&&&&\\
&90&8&4&&1.506/{\textcolor{blue}{2.047}}&&&\\
&&&&&&&&\\
Sr&82&10&6&&2.402/{\textcolor{blue}{2.091}}&2.817/{\textcolor{blue}{2.608}}&3.511/{\textcolor{blue}{3.351}}&4.387/{\textcolor{blue}{4.309}}\\
&84&10&4&&2.448/{\textcolor{blue}{2.268}}&2.769/{\textcolor{blue}{2.660}}&3.488/{\textcolor{blue}{3.349}}&4.636/{\textcolor{blue}{4.363}}\\
&86&10&2&&2.482/{\textcolor{blue}{2.781}}&2.673/{\textcolor{blue}{2.871}}&&\\
&88&10&0&5.077/{\textcolor{blue}{4.169}}&2.734/{\textcolor{blue}{2.198}}&3.585/{\textcolor{blue}{3.468}}&4.171/{\textcolor{blue}{4.166}}&\\
&90&10&2&&2.207/{\textcolor{blue}{1.835}}&3.146/{\textcolor{blue}{2.773}}&&\\
&92&10&4&4.638/{\textcolor{blue}{2.174}}&&&&\\
&94&10&6&&1.926/{\textcolor{blue}{2.232}}&&&\\
&&&&&&&&\\
Zr&84&10&6&&&2.825/{\textcolor{blue}{2.553}}&3.493/{\textcolor{blue}{3.272}}&4.378/{\textcolor{blue}{4.205}}\\
&86&10&4&&&2.706/{\textcolor{blue}{2.608}}&3.423/{\textcolor{blue}{3.274}}&4.429/{\textcolor{blue}{4.264}}\\
&88&10&2&&2.456/{\textcolor{blue}{2.746}}&2.539/{\textcolor{blue}{2.821}}&3.214/{\textcolor{blue}{3.439}}&4.486/{\textcolor{blue}{4.501}}\\
&90&10&0&4.980/{\textcolor{blue}{4.135}}&2.748/{\textcolor{blue}{2.165}}&2.319/{\textcolor{blue}{3.420}}&4.232/{\textcolor{blue}{4.098}}&\\
&92&10&2&3.372/{\textcolor{blue}{2.739}}&2.340/{\textcolor{blue}{1.919}}&2.486/{\textcolor{blue}{2.727}}&3.380/{\textcolor{blue}{3.304}}&3.999/{\textcolor{blue}{4.325}}\\
&94&10&4&2.846/{\textcolor{blue}{2.143}}&2.058/{\textcolor{blue}{1.805}}&2.605/{\textcolor{blue}{2.420}}&4.149/{\textcolor{blue}{3.004}}&\\
&96&10&6&4.838/{\textcolor{blue}{1.878}}&1.897/{\textcolor{blue}{1.742}}&3.120/{\textcolor{blue}{2.271}}&4.234/{\textcolor{blue}{2.866}}&\\
&98&10&8&2.797/{\textcolor{blue}{1.752}}&1.806/{\textcolor{blue}{1.669}}&2.800/{\textcolor{blue}{2.187}}&3.886/{\textcolor{blue}{2.782}}&\\
&102&10&12&&1.387/{\textcolor{blue}{2.222}}&&&\\
&&&&&&&&\\
Mo&90&8&2&&2.433/{\textcolor{blue}{2.737}}&2.549/{\textcolor{blue}{2.804}}&&\\
&92&8&0&5.007/{\textcolor{blue}{4.118}}&2.850/{\textcolor{blue}{2.157}}&2.527/{\textcolor{blue}{3.405}}&3.624/{\textcolor{blue}{4.050}}&4.251/{\textcolor{blue}{5.048}}\\
&94&8&2&3.264/{\textcolor{blue}{2.724}}&2.534/{\textcolor{blue}{1.912}}&2.612/{\textcolor{blue}{2.714}}&3.367/{\textcolor{blue}{3.259}}&\\
&96&8&4&4.714/{\textcolor{blue}{2.128}}&2.235/{\textcolor{blue}{1.799}}&3.020/{\textcolor{blue}{2.408}}&&\\
&98&8&6&2.509/{\textcolor{blue}{1.865}}&2.018/{\textcolor{blue}{1.738}}&2.575/{\textcolor{blue}{2.261}}&3.097/{\textcolor{blue}{2.826}}&3.657/{\textcolor{blue}{3.626}}\\
&100&8&8&6.419/{\textcolor{blue}{1.739}}&1.908/{\textcolor{blue}{1.698}}&3.085/{\textcolor{blue}{2.178}}&&\\
&102&8&10&&1.881/{\textcolor{blue}{2.759}}&&&\\
&&&&&&&&\\
Ru&92&6&2&&&2.535/{\textcolor{blue}{2.816}}&3.174/{\textcolor{blue}{3.359}}&3.948/{\textcolor{blue}{4.406}}\\
&94&6&0&&2.965/{\textcolor{blue}{2.180}}&2.625/{\textcolor{blue}{3.419}}&3.658/{\textcolor{blue}{4.024}}&4.198/{\textcolor{blue}{5.019}}\\
&96&6&2&&3.076/{\textcolor{blue}{1.936}}&2.588/{\textcolor{blue}{2.730}}&3.291/{\textcolor{blue}{3.236}}&3.951/{\textcolor{blue}{4.245}}\\
&98&6&4&&2.435/{\textcolor{blue}{1.824}}&2.657/{\textcolor{blue}{2.426}}&3.283/{\textcolor{blue}{2.941}}&3.851/{\textcolor{blue}{3.837}}\\
&100&6&6&2.469/{\textcolor{blue}{1.885}}&2.167/{\textcolor{blue}{1.764}}&2.528/{\textcolor{blue}{2.280}}&2.953/{\textcolor{blue}{2.807}}&3.505/{\textcolor{blue}{3.607}}\\
&102&6&8&&2.044/{\textcolor{blue}{1.725}}&&&3.385/{\textcolor{blue}{3.461}}\\
&104&6&10&&1.970/{\textcolor{blue}{1.916}}&&&\\
&&&&&&&&\\
Pd&96&4&0&&&2.649/{\textcolor{blue}{3.487}}&&\\
&98&4&2&&&2.620/{\textcolor{blue}{2.799}}&&\\
&100&4&4&&&2.505/{\textcolor{blue}{2.497}}&3.231/{\textcolor{blue}{2.963}}&4.093/{\textcolor{blue}{3.866}}\\
&102&4&6&&2.343/{\textcolor{blue}{1.857}}&2.474/{\textcolor{blue}{2.353}}&3.188/{\textcolor{blue}{2.833}}&3.728/{\textcolor{blue}{3.638}}\\
&104&4&8&&2.194/{\textcolor{blue}{1.819}}&2.491/{\textcolor{blue}{2.273}}&2.988/{\textcolor{blue}{2.756}}&3.368/{\textcolor{blue}{3.496}}\\
&106&4&10&2.485/{\textcolor{blue}{1.821}}&2.084/{\textcolor{blue}{1.789}}&2.398/{\textcolor{blue}{2.220}}&2.793/{\textcolor{blue}{2.698}}&3.290/{\textcolor{blue}{3.396}}\\
&108&4&12&&2.047/{\textcolor{blue}{1.764}}&2.318/{\textcolor{blue}{2.180}}&&\\
&110&4&14&2.125/{\textcolor{blue}{1.750}}&2.038/{\textcolor{blue}{2.096}}&2.295/{\textcolor{blue}{2.144}}&&\\
&&&&&&&&\\
Cd&106&2&8&&2.379/{\textcolor{blue}{2.059}}&2.629/{\textcolor{blue}{2.447}}&3.410/{\textcolor{blue}{2.871}}&3.679/{\textcolor{blue}{3.624}}\\
&108&2&10&2.678/{\textcolor{blue}{2.271}}&2.202/{\textcolor{blue}{2.030}}&2.602/{\textcolor{blue}{2.396}}&3.057/{\textcolor{blue}{2.815}}&3.485/{\textcolor{blue}{3.526}}\\
&110&2&12&2.649/{\textcolor{blue}{2.231}}&2.079/{\textcolor{blue}{2.005}}&2.540/{\textcolor{blue}{2.356}}&3.029/{\textcolor{blue}{2.767}}&3.346/{\textcolor{blue}{3.449}}\\
&112&2&14&2.416/{\textcolor{blue}{2.202}}&2.005/{\textcolor{blue}{1.982}}&2.373/{\textcolor{blue}{2.322}}&&3.320/{\textcolor{blue}{3.384}}\\
&114&2&16&2.456/{\textcolor{blue}{2.177}}&1.958/{\textcolor{blue}{1.962}}&2.540/{\textcolor{blue}{2.291}}&&\\
&116&2&14&2.722/{\textcolor{blue}{2.159}}&1.922/{\textcolor{blue}{1.943}}&2.249/{\textcolor{blue}{2.262}}&&\\
&118&2&12&2.789/{\textcolor{blue}{2.145}}&1.935/{\textcolor{blue}{2.625}}&1.973/{\textcolor{blue}{2.237}}&1.269/{\textcolor{blue}{2.599}}&\\
&120&2&10&&&&1.323/{\textcolor{blue}{2.563}}&\\
&&&&&&&&\\
Sn&106&0&6&&&&&4.388/{\textcolor{blue}{4.063}}\\
&108&0&8&&&&3.588/{\textcolor{blue}{3.169}}&4.177/{\textcolor{blue}{3.926}}\\
&110&0&10&&2.459/{\textcolor{blue}{2.597}}&3.357/{\textcolor{blue}{2.761}}&3.689/{\textcolor{blue}{3.115}}&3.935/{\textcolor{blue}{3.830}}\\
&112&0&12&&2.355/{\textcolor{blue}{2.572}}&3.137/{\textcolor{blue}{2.722}}&3.354/{\textcolor{blue}{3.068}}&3.694/{\textcolor{blue}{3.756}}\\
&114&0&14&&2.275/{\textcolor{blue}{2.550}}&2.815/{\textcolor{blue}{2.689}}&3.087/{\textcolor{blue}{3.024}}&3.511/{\textcolor{blue}{3.692}}\\
&116&0&16&2.702/{\textcolor{blue}{3.639}}&2.266/{\textcolor{blue}{2.530}}&2.366/{\textcolor{blue}{2.658}}&2.909/{\textcolor{blue}{2.983}}&3.523/{\textcolor{blue}{3.635}}\\
&118&0&14&2.817/{\textcolor{blue}{3.621}}&2.325/{\textcolor{blue}{2.512}}&2.321/{\textcolor{blue}{2.631}}&2.575/{\textcolor{blue}{2.943}}&3.559/{\textcolor{blue}{3.588}}\\
&120&0&12&2.297/{\textcolor{blue}{3.608}}&2.401/{\textcolor{blue}{2.497}}&2.284/{\textcolor{blue}{2.607}}&2.482/{\textcolor{blue}{2.906}}&2.836/{\textcolor{blue}{3.546}}\\
&122&0&10&&2.493/{\textcolor{blue}{2.491}}&2.246/{\textcolor{blue}{2.587}}&2.409/{\textcolor{blue}{2.871}}&3.531/{\textcolor{blue}{3.516}}\\
&124&0&8&&2.603/{\textcolor{blue}{2.505}}&2.205/{\textcolor{blue}{2.579}}&2.325/{\textcolor{blue}{2.844}}&\\
&126&0&6&&2.720/{\textcolor{blue}{3.299}}&2.162/{\textcolor{blue}{2.598}}&2.219/{\textcolor{blue}{2.834}}&\\
&128&0&4&2.258/{\textcolor{blue}{3.923}}&&2.121/{\textcolor{blue}{2.680}}&2.092/{\textcolor{blue}{2.878}}&2.413/{\textcolor{blue}{3.651}}\\
&130&0&2&&&2.085/{\textcolor{blue}{2.920}}&1.947/{\textcolor{blue}{3.083}}&4.206/{\textcolor{blue}{3.941}}\\
&132&0&0&&4.352/{\textcolor{blue}{1.940}}&4.942/{\textcolor{blue}{3.544}}&&\\
&&&&&&&&\\
Te&114&2&12&&&&3.154/{\textcolor{blue}{2.680}}&3.514/{\textcolor{blue}{3.337}}\\
&116&2&14&&&2.120/{\textcolor{blue}{2.262}}&3.028/{\textcolor{blue}{2.638}}&3.432/{\textcolor{blue}{3.275}}\\
&118&2&16&&1.945/{\textcolor{blue}{1.903}}&&3.000/{\textcolor{blue}{2.598}}&3.460/{\textcolor{blue}{3.220}}\\
&120&2&14&&&2.461/{\textcolor{blue}{2.207}}&2.899/{\textcolor{blue}{2.560}}&3.374/{\textcolor{blue}{3.174}}\\
&122&2&12&&2.196/{\textcolor{blue}{1.889}}&2.408/{\textcolor{blue}{2.183}}&2.801/{\textcolor{blue}{2.523}}&\\
&124&2&10&2.747/{\textcolor{blue}{2.104}}&2.294/{\textcolor{blue}{1.883}}&2.335/{\textcolor{blue}{2.164}}&2.674/{\textcolor{blue}{2.490}}&\\
&126&2&8&4.505/{\textcolor{blue}{2.126}}&2.386/{\textcolor{blue}{1.898}}&2.218/{\textcolor{blue}{2.157}}&2.497/{\textcolor{blue}{2.464}}&3.194/{\textcolor{blue}{3.096}}\\
&128&2&6&&2.494/{\textcolor{blue}{1.964}}&2.133/{\textcolor{blue}{2.176}}&2.338/{\textcolor{blue}{2.455}}&\\
&130&2&4&&2.730/{\textcolor{blue}{2.162}}&2.101/{\textcolor{blue}{2.260}}&2.146/{\textcolor{blue}{2.500}}&3.081/{\textcolor{blue}{3.245}}\\
&132&2&2&&2.281/{\textcolor{blue}{1.725}}&2.053/{\textcolor{blue}{2.500}}&1.925/{\textcolor{blue}{2.706}}&\\
&&&&&&&&\\
Xe&114&4&10&&1.624/{\textcolor{blue}{1.606}}&1.798/{\textcolor{blue}{2.093}}&2.173/{\textcolor{blue}{2.518}}&2.730/{\textcolor{blue}{3.162}}\\
&118&4&14&&&1.995/{\textcolor{blue}{2.025}}&2.419/{\textcolor{blue}{2.434}}&2.919/{\textcolor{blue}{3.032}}\\
&122&4&14&&&2.565/{\textcolor{blue}{1.971}}&2.565/{\textcolor{blue}{2.358}}&3.033/{\textcolor{blue}{2.934}}\\
&124&4&12&&&&2.626/{\textcolor{blue}{2.323}}&3.113/{\textcolor{blue}{2.896}}\\
&126&4&10&&2.005/{\textcolor{blue}{1.601}}&2.301/{\textcolor{blue}{1.930}}&2.592/{\textcolor{blue}{2.291}}&3.064/{\textcolor{blue}{2.868}}\\
&128&4&8&&2.139/{\textcolor{blue}{1.683}}&2.229/{\textcolor{blue}{1.923}}&2.583/{\textcolor{blue}{2.265}}&\\
&130&4&6&&&2.060/{\textcolor{blue}{1.943}}&2.375/{\textcolor{blue}{2.258}}&3.071/{\textcolor{blue}{2.895}}\\
&132&4&4&&2.469/{\textcolor{blue}{2.413}}&2.040/{\textcolor{blue}{2.028}}&2.214/{\textcolor{blue}{2.304}}&\\
&134&4&2&&&&1.966/{\textcolor{blue}{2.510}}&\\
&136&4&0&4.454/{\textcolor{blue}{3.829}}&3.275/{\textcolor{blue}{1.849}}&&&\\
&138&4&2&&2.015/{\textcolor{blue}{1.482}}&&&\\
&&&&&&&&\\
Ba&126&6&12&&1.743/{\textcolor{blue}{1.464}}&1.939/{\textcolor{blue}{1.812}}&2.303/{\textcolor{blue}{2.209}}&2.787/{\textcolor{blue}{2.750}}\\
&128&6&10&&&2.039/{\textcolor{blue}{1.795}}&2.396/{\textcolor{blue}{2.178}}&2.906/{\textcolor{blue}{2.724}}\\
&130&6&8&&1.948/{\textcolor{blue}{1.480}}&2.168/{\textcolor{blue}{1.790}}&2.568/{\textcolor{blue}{2.154}}&3.067/{\textcolor{blue}{2.718}}\\
&132&6&6&3.158/{\textcolor{blue}{1.546}}&2.069/{\textcolor{blue}{1.547}}&2.120/{\textcolor{blue}{1.810}}&2.483/{\textcolor{blue}{2.148}}&3.189/{\textcolor{blue}{2.753}}\\
&134&6&4&&2.255/{\textcolor{blue}{1.745}}&1.986/{\textcolor{blue}{1.895}}&2.271/{\textcolor{blue}{2.194}}&\\
&136&6&2&3.046/{\textcolor{blue}{2.314}}&2.532/{\textcolor{blue}{2.278}}&2.140/{\textcolor{blue}{2.136}}&2.031/{\textcolor{blue}{2.402}}&\\
&138&6&0&4.026/{\textcolor{blue}{3.662}}&2.881/{\textcolor{blue}{1.714}}&3.857/{\textcolor{blue}{2.762}}&&3.633/{\textcolor{blue}{3.823}}\\
&140&6&2&2.704/{\textcolor{blue}{2.284}}&1.803/{\textcolor{blue}{1.485}}&&&\\
&142&6&4&1.326/{\textcolor{blue}{1.704}}&1.292/{\textcolor{blue}{1.387}}&&&\\
&144&6&6&0.759/{\textcolor{blue}{1.455}}&0.838/{\textcolor{blue}{1.341}}&1.039/{\textcolor{blue}{1.686}}&1.356/{\textcolor{blue}{1.976}}&1.773/{\textcolor{blue}{2.533}}\\
&146&6&8&0.739/{\textcolor{blue}{1.344}}&0.821/{\textcolor{blue}{1.314}}&1.024/{\textcolor{blue}{1.624}}&1.349/{\textcolor{blue}{1.925}}&1.777/{\textcolor{blue}{2.424}}\\
&148&6&10&0.687/{\textcolor{blue}{1.290}}&0.775/{\textcolor{blue}{1.676}}&&&\\
&&&&&&&&\\
Ce&128&8&12&&&1.890/{\textcolor{blue}{1.730}}&2.246/{\textcolor{blue}{2.138}}&2.737/{\textcolor{blue}{2.653}}\\
&130&8&10&&&1.955/{\textcolor{blue}{1.714}}&2.313/{\textcolor{blue}{2.108}}&2.761/{\textcolor{blue}{2.628}}\\
&132&8&8&&&&&2.341/{\textcolor{blue}{2.624}}\\
&136&8&4&&&1.979/{\textcolor{blue}{1.815}}&2.307/{\textcolor{blue}{2.127}}&3.278/{\textcolor{blue}{2.780}}\\
&138&8&2&&2.394/{\textcolor{blue}{2.209}}&2.217/{\textcolor{blue}{2.057}}&2.129/{\textcolor{blue}{2.336}}&\\
&140&8&0&3.640/{\textcolor{blue}{3.599}}&2.464/{\textcolor{blue}{1.646}}&3.256/{\textcolor{blue}{2.684}}&3.425/{\textcolor{blue}{3.035}}&3.493/{\textcolor{blue}{3.734}}\\
&142&8&2&2.187/{\textcolor{blue}{2.221}}&1.653/{\textcolor{blue}{1.418}}&&&\\
&144&8&4&3.008/{\textcolor{blue}{1.641}}&1.242/{\textcolor{blue}{1.320}}&1.524/{\textcolor{blue}{1.735}}&&\\
&146&8&6&0.925/{\textcolor{blue}{1.393}}&0.961/{\textcolor{blue}{1.273}}&1.183/{\textcolor{blue}{1.609}}&1.551/{\textcolor{blue}{1.913}}&2.021/{\textcolor{blue}{2.446}}\\
&148&8&8&0.760/{\textcolor{blue}{1.282}}&0.841/{\textcolor{blue}{1.637}}&&&\\
&&&&&&&&\\
Nd&132&10&10&&&1.883/{\textcolor{blue}{1.660}}&2.223/{\textcolor{blue}{2.059}}&2.688/{\textcolor{blue}{2.560}}\\
&134&10&8&&&1.956/{\textcolor{blue}{1.656}}&2.341/{\textcolor{blue}{2.036}}&2.841/{\textcolor{blue}{2.556}}\\
&136&10&6&&&2.036/{\textcolor{blue}{1.678}}&2.440/{\textcolor{blue}{2.032}}&2.941/{\textcolor{blue}{2.593}}\\
&138&10&4&&&1.991/{\textcolor{blue}{1.764}}&2.321/{\textcolor{blue}{2.080}}&\\
&140&10&2&&2.124/{\textcolor{blue}{2.171}}&2.276/{\textcolor{blue}{2.006}}&2.221/{\textcolor{blue}{2.290}}&3.455/{\textcolor{blue}{3.010}}\\
&142&10&0&4.145/{\textcolor{blue}{3.569}}&2.084/{\textcolor{blue}{1.608}}&2.977/{\textcolor{blue}{2.633}}&3.243/{\textcolor{blue}{2.990}}&3.486/{\textcolor{blue}{3.671}}\\
&144&10&2&2.186/{\textcolor{blue}{2.191}}&1.511/{\textcolor{blue}{1.379}}&2.093/{\textcolor{blue}{1.967}}&2.613/{\textcolor{blue}{2.236}}&3.396/{\textcolor{blue}{2.941}}\\
&146&10&4&1.377/{\textcolor{blue}{1.612}}&1.190/{\textcolor{blue}{1.282}}&1.518/{\textcolor{blue}{1.685}}&2.030/{\textcolor{blue}{1.972}}&2.700/{\textcolor{blue}{2.577}}\\
&148&10&6&1.023/{\textcolor{blue}{1.364}}&0.999/{\textcolor{blue}{1.236}}&1.242/{\textcolor{blue}{1.560}}&1.645/{\textcolor{blue}{1.870}}&2.132/{\textcolor{blue}{2.386}}\\
&150&10&8&0.853/{\textcolor{blue}{1.253}}&0.935/{\textcolor{blue}{1.210}}&1.129/{\textcolor{blue}{1.499}}&&\\
&152&10&10&1.149/{\textcolor{blue}{1.200}}&1.239/{\textcolor{blue}{1.611}}&&&\\
&&&&&&&&\\
Sm&136&12&8&&&&2.275/{\textcolor{blue}{1.998}}&2.738/{\textcolor{blue}{2.503}}\\
&138&12&6&&&&2.508/{\textcolor{blue}{1.994}}&3.028/{\textcolor{blue}{2.542}}\\
&140&12&4&&&2.015/{\textcolor{blue}{1.727}}&2.326/{\textcolor{blue}{2.044}}&3.128/{\textcolor{blue}{2.664}}\\
&142&12&2&&1.784/{\textcolor{blue}{2.145}}&2.348/{\textcolor{blue}{1.970}}&2.372/{\textcolor{blue}{2.254}}&3.387/{\textcolor{blue}{2.961}}\\
&144&12&0&3.225/{\textcolor{blue}{3.550}}&1.810/{\textcolor{blue}{1.583}}&2.825/{\textcolor{blue}{2.598}}&3.124/{\textcolor{blue}{2.955}}&3.461/{\textcolor{blue}{3.622}}\\
&146&12&2&&1.380/{\textcolor{blue}{1.355}}&2.083/{\textcolor{blue}{1.932}}&2.600/{\textcolor{blue}{2.201}}&2.798/{\textcolor{blue}{2.894}}\\
&148&12&4&1.465/{\textcolor{blue}{1.593}}&1.162/{\textcolor{blue}{1.258}}&1.954/{\textcolor{blue}{1.651}}&2.129/{\textcolor{blue}{1.939}}&2.807/{\textcolor{blue}{2.530}}\\
&150&12&6&1.166/{\textcolor{blue}{1.345}}&1.071/{\textcolor{blue}{1.212}}&1.358/{\textcolor{blue}{1.526}}&1.765/{\textcolor{blue}{1.837}}&2.233/{\textcolor{blue}{2.340}}\\
&152&12&8&0.963/{\textcolor{blue}{1.235}}&1.041/{\textcolor{blue}{1.187}}&1.222/{\textcolor{blue}{1.465}}&1.506/{\textcolor{blue}{1.788}}&1.879/{\textcolor{blue}{2.234}}\\
&154&12&10&0.921/{\textcolor{blue}{1.182}}&1.012/{\textcolor{blue}{1.169}}&1.181/{\textcolor{blue}{1.431}}&1.431/{\textcolor{blue}{1.756}}&1.760/{\textcolor{blue}{2.169}}\\
&156&12&12&0.804/{\textcolor{blue}{1.153}}&0.876/{\textcolor{blue}{1.592}}&1.021/{\textcolor{blue}{1.407}}&&\\
&&&&&&&&\\
Gd&140&14&6&&&&&3.034/{\textcolor{blue}{2.498}}\\
&142&14&4&&&2.032/{\textcolor{blue}{1.699}}&2.342/{\textcolor{blue}{2.012}}&3.070/{\textcolor{blue}{2.621}}\\
&144&14&2&&1.702/{\textcolor{blue}{2.126}}&2.303/{\textcolor{blue}{1.942}}&2.472/{\textcolor{blue}{2.223}}&3.346/{\textcolor{blue}{2.919}}\\
&146&14&0&&1.579/{\textcolor{blue}{1.564}}&2.658/{\textcolor{blue}{2.570}}&2.982/{\textcolor{blue}{2.925}}&3.428/{\textcolor{blue}{3.581}}\\
&148&14&2&&1.273/{\textcolor{blue}{1.337}}&2.082/{\textcolor{blue}{1.905}}&2.564/{\textcolor{blue}{2.172}}&2.695/{\textcolor{blue}{2.854}}\\
&150&14&4&2.426/{\textcolor{blue}{1.578}}&1.134/{\textcolor{blue}{1.240}}&1.701/{\textcolor{blue}{1.624}}&2.211/{\textcolor{blue}{1.910}}&2.816/{\textcolor{blue}{2.491}}\\
&152&14&6&1.315/{\textcolor{blue}{1.331}}&1.123/{\textcolor{blue}{1.194}}&1.470/{\textcolor{blue}{1.500}}&1.880/{\textcolor{blue}{1.809}}&2.331/{\textcolor{blue}{2.302}}\\
&154&14&8&1.241/{\textcolor{blue}{1.221}}&1.252/{\textcolor{blue}{1.169}}&1.365/{\textcolor{blue}{1.440}}&1.675/{\textcolor{blue}{1.761}}&2.041/{\textcolor{blue}{2.197}}\\
&156&14&10&1.242/{\textcolor{blue}{1.168}}&1.276/{\textcolor{blue}{1.152}}&1.408/{\textcolor{blue}{1.406}}&1.638/{\textcolor{blue}{1.730}}&1.958/{\textcolor{blue}{2.132}}\\
&158&14&12&0.977/{\textcolor{blue}{1.140}}&1.042/{\textcolor{blue}{1.138}}&1.176/{\textcolor{blue}{1.382}}&1.391/{\textcolor{blue}{1.705}}&1.685/{\textcolor{blue}{2.087}}\\
&160&14&14&1.224/{\textcolor{blue}{1.121}}&1.290/{\textcolor{blue}{1.576}}&1.427/{\textcolor{blue}{1.364}}&1.640/{\textcolor{blue}{1.683}}&\\
&&&&&&&&\\
Dy&146&16&2&&1.783/{\textcolor{blue}{2.111}}&2.282/{\textcolor{blue}{1.919}}&2.519/{\textcolor{blue}{2.195}}&\\
&148&16&0&&1.688/{\textcolor{blue}{1.549}}&2.348/{\textcolor{blue}{2.548}}&2.738/{\textcolor{blue}{2.898}}&\\
&150&16&2&&1.395/{\textcolor{blue}{1.321}}&&&2.813/{\textcolor{blue}{2.818}}\\
&152&16&4&&1.228/{\textcolor{blue}{1.225}}&1.782/{\textcolor{blue}{1.603}}&2.342/{\textcolor{blue}{1.884}}&2.906/{\textcolor{blue}{2.456}}\\
&154&16&6&1.420/{\textcolor{blue}{1.318}}&1.208/{\textcolor{blue}{1.180}}&1.546/{\textcolor{blue}{1.479}}&1.965/{\textcolor{blue}{1.784}}&2.421/{\textcolor{blue}{2.268}}\\
&156&16&8&1.293/{\textcolor{blue}{1.208}}&1.369/{\textcolor{blue}{1.155}}&1.526/{\textcolor{blue}{1.419}}&1.810/{\textcolor{blue}{1.736}}&2.187/{\textcolor{blue}{2.164}}\\
&158&16&10&1.442/{\textcolor{blue}{1.156}}&1.397/{\textcolor{blue}{1.138}}&1.528/{\textcolor{blue}{1.385}}&&\\
&160&16&12&1.286/{\textcolor{blue}{1.128}}&1.287/{\textcolor{blue}{1.124}}&1.409/{\textcolor{blue}{1.362}}&1.614/{\textcolor{blue}{1.682}}&1.901/{\textcolor{blue}{2.055}}\\
&162&16&14&1.276/{\textcolor{blue}{1.109}}&1.210/{\textcolor{blue}{1.112}}&1.391/{\textcolor{blue}{1.344}}&1.638/{\textcolor{blue}{1.660}}&1.940/{\textcolor{blue}{2.021}}\\
&164&16&16&1.675/{\textcolor{blue}{1.095}}&1.039/{\textcolor{blue}{1.101}}&1.225/{\textcolor{blue}{1.328}}&1.505/{\textcolor{blue}{1.639}}&\\
&166&16&18&&1.095/{\textcolor{blue}{2.099}}&&&\\
&&&&&&&&\\
Er&148&14&2&&&2.254/{\textcolor{blue}{1.905}}&2.537/{\textcolor{blue}{2.172}}&\\
&150&14&0&&1.786/{\textcolor{blue}{1.538}}&2.261/{\textcolor{blue}{2.534}}&2.634/{\textcolor{blue}{2.875}}&\\
&152&14&2&&1.524/{\textcolor{blue}{1.215}}&&&\\
&154&14&4&&&1.896/{\textcolor{blue}{1.590}}&2.461/{\textcolor{blue}{1.863}}&3.014/{\textcolor{blue}{2.431}}\\
&156&14&6&1.518/{\textcolor{blue}{1.306}}&1.304/{\textcolor{blue}{1.170}}&1.478/{\textcolor{blue}{1.467}}&2.031/{\textcolor{blue}{1.763}}&2.491/{\textcolor{blue}{2.244}}\\
&158&14&8&1.418/{\textcolor{blue}{1.197}}&1.342/{\textcolor{blue}{1.129}}&&&2.273/{\textcolor{blue}{2.140}}\\
&160&14&10&&&&&2.104/{\textcolor{blue}{2.077}}\\
&162&14&12&1.352/{\textcolor{blue}{1.117}}&1.357/{\textcolor{blue}{1.115}}&1.469/{\textcolor{blue}{1.351}}&1.682/{\textcolor{blue}{1.663}}&1.986/{\textcolor{blue}{2.033}}\\
&164&14&14&1.387/{\textcolor{blue}{1.098}}&1.434/{\textcolor{blue}{1.103}}&1.555/{\textcolor{blue}{1.333}}&1.764/{\textcolor{blue}{1.641}}&2.055/{\textcolor{blue}{1.999}}\\
&166&14&16&1.662/{\textcolor{blue}{1.085}}&1.514/{\textcolor{blue}{1.092}}&1.666/{\textcolor{blue}{1.317}}&1.993/{\textcolor{blue}{1.621}}&2.246/{\textcolor{blue}{1.969}}\\
&168&14&18&1.359/{\textcolor{blue}{1.073}}&1.431/{\textcolor{blue}{1.081}}&1.193/{\textcolor{blue}{1.303}}&1.449/{\textcolor{blue}{1.602}}&\\
&170&14&20&1.266/{\textcolor{blue}{1.062}}&1.304/{\textcolor{blue}{2.091}}&1.372/{\textcolor{blue}{1.288}}&1.591/{\textcolor{blue}{1.583}}&\\
&&&&&&&&\\
Yb&152&12&0&&1.890/{\textcolor{blue}{1.163}}&2.202/{\textcolor{blue}{2.525}}&2.549/{\textcolor{blue}{2.856}}&\\
&158&12&6&&&&2.121/{\textcolor{blue}{1.745}}&2.574/{\textcolor{blue}{2.223}}\\
&160&12&8&1.525/{\textcolor{blue}{1.187}}&1.255/{\textcolor{blue}{1.109}}&&1.927/{\textcolor{blue}{1.699}}&2.372/{\textcolor{blue}{2.121}}\\
&162&12&10&&&&1.768/{\textcolor{blue}{1.669}}&2.153/{\textcolor{blue}{2.058}}\\
&164&12&12&&&1.443/{\textcolor{blue}{1.345}}&1.675/{\textcolor{blue}{1.646}}&2.000/{\textcolor{blue}{2.015}}\\
&166&12&14&1.359/{\textcolor{blue}{1.089}}&1.419/{\textcolor{blue}{1.097}}&1.505/{\textcolor{blue}{1.327}}&1.833/{\textcolor{blue}{1.625}}&1.942/{\textcolor{blue}{1.981}}\\
&168&12&16&&1.480/{\textcolor{blue}{1.086}}&1.770/{\textcolor{blue}{1.312}}&2.111/{\textcolor{blue}{1.606}}&\\
&170&12&18&1.365/{\textcolor{blue}{1.064}}&1.398/{\textcolor{blue}{1.076}}&1.345/{\textcolor{blue}{1.297}}&1.573/{\textcolor{blue}{1.587}}&1.872/{\textcolor{blue}{1.927}}\\
&172&12&20&1.155/{\textcolor{blue}{1.053}}&1.222/{\textcolor{blue}{1.066}}&1.353/{\textcolor{blue}{1.283}}&1.558/{\textcolor{blue}{1.568}}&1.840/{\textcolor{blue}{1.902}}\\
&174&12&22&1.711/{\textcolor{blue}{1.043}}&1.382/{\textcolor{blue}{1.056}}&1.572/{\textcolor{blue}{1.270}}&&\\
&176&12&20&&1.542/{\textcolor{blue}{2.089}}&&&\\
&&&&&&&&\\
Hf&154&10&0&&2.011/{\textcolor{blue}{1.138}}&2.146/{\textcolor{blue}{2.525}}&2.457/{\textcolor{blue}{2.841}}&\\
&160&10&6&&&&2.256/{\textcolor{blue}{1.732}}&2.714/{\textcolor{blue}{2.211}}\\
&162&10&8&&&1.649/{\textcolor{blue}{1.401}}&2.039/{\textcolor{blue}{1.686}}&2.489/{\textcolor{blue}{2.109}}\\
&164&10&10&&1.073/{\textcolor{blue}{1.066}}&1.522/{\textcolor{blue}{1.368}}&1.837/{\textcolor{blue}{1.657}}&2.246/{\textcolor{blue}{2.047}}\\
&166&10&12&&&1.466/{\textcolor{blue}{1.346}}&1.726/{\textcolor{blue}{1.635}}&2.079/{\textcolor{blue}{2.004}}\\
&168&10&14&&&&&2.067/{\textcolor{blue}{1.971}}\\
&172&10&18&&&1.504/{\textcolor{blue}{1.300}}&1.727/{\textcolor{blue}{1.577}}&1.968/{\textcolor{blue}{1.918}}\\
&174&10&20&&&1.443/{\textcolor{blue}{1.286}}&1.651/{\textcolor{blue}{1.558}}&1.944/{\textcolor{blue}{1.894}}\\
&176&10&22&1.643/{\textcolor{blue}{1.038}}&1.313/{\textcolor{blue}{1.057}}&1.509/{\textcolor{blue}{1.273}}&1.785/{\textcolor{blue}{1.541}}&1.785/{\textcolor{blue}{1.871}}\\
&178&10&20&1.310/{\textcolor{blue}{1.029}}&1.322/{\textcolor{blue}{1.047}}&1.513/{\textcolor{blue}{1.260}}&1.948/{\textcolor{blue}{1.523}}&1.364/{\textcolor{blue}{1.850}}\\
&180&10&18&1.354/{\textcolor{blue}{1.020}}&1.374/{\textcolor{blue}{1.122}}&1.444/{\textcolor{blue}{1.248}}&&\\
&&&&&&&&\\
W&166&8&10&&&1.587/{\textcolor{blue}{1.384}}&1.928/{\textcolor{blue}{1.655}}&2.337/{\textcolor{blue}{2.050}}\\
&168&8&12&&&1.536/{\textcolor{blue}{1.363}}&1.834/{\textcolor{blue}{1.633}}&2.213/{\textcolor{blue}{2.008}}\\
&170&8&14&&1.314/{\textcolor{blue}{1.111}}&1.517/{\textcolor{blue}{1.346}}&1.792/{\textcolor{blue}{1.613}}&2.154/{\textcolor{blue}{1.975}}\\
&172&8&16&&1.318/{\textcolor{blue}{1.101}}&&1.762/{\textcolor{blue}{1.595}}&2.106/{\textcolor{blue}{1.948}}\\
&174&8&18&&1.258/{\textcolor{blue}{1.091}}&1.401/{\textcolor{blue}{1.317}}&1.676/{\textcolor{blue}{1.576}}&1.999/{\textcolor{blue}{1.923}}\\
&176&8&20&&1.199/{\textcolor{blue}{1.081}}&1.402/{\textcolor{blue}{1.304}}&1.675/{\textcolor{blue}{1.559}}&2.009/{\textcolor{blue}{1.900}}\\
&178&8&22&&1.121/{\textcolor{blue}{1.071}}&1.345/{\textcolor{blue}{1.291}}&1.657/{\textcolor{blue}{1.541}}&1.965/{\textcolor{blue}{1.878}}\\
&180&8&20&1.633/{\textcolor{blue}{1.035}}&1.082/{\textcolor{blue}{1.062}}&1.308/{\textcolor{blue}{1.278}}&1.624/{\textcolor{blue}{1.524}}&1.726/{\textcolor{blue}{1.857}}\\
&182&8&18&1.871/{\textcolor{blue}{1.026}}&1.374/{\textcolor{blue}{1.053}}&1.621/{\textcolor{blue}{1.266}}&1.917/{\textcolor{blue}{1.508}}&2.274/{\textcolor{blue}{1.837}}\\
&184&8&16&1.284/{\textcolor{blue}{1.018}}&1.221/{\textcolor{blue}{1.045}}&1.285/{\textcolor{blue}{1.255}}&1.502/{\textcolor{blue}{1.492}}&\\
&186&8&14&6.418/{\textcolor{blue}{1.012}}&1.045/{\textcolor{blue}{1.165}}&&&\\
&&&&&&&&\\
Os&170&6&12&&&1.697/{\textcolor{blue}{1.407}}&2.084/{\textcolor{blue}{1.652}}&2.053/{\textcolor{blue}{2.037}}\\
&172&6&14&&1.469/{\textcolor{blue}{1.154}}&1.656/{\textcolor{blue}{1.390}}&1.978/{\textcolor{blue}{1.632}}&2.375/{\textcolor{blue}{2.005}}\\
&174&6&16&&1.421/{\textcolor{blue}{1.144}}&1.596/{\textcolor{blue}{1.376}}&1.861/{\textcolor{blue}{1.614}}&2.206/{\textcolor{blue}{1.978}}\\
&176&6&18&&1.350/{\textcolor{blue}{1.134}}&1.516/{\textcolor{blue}{1.362}}&1.753/{\textcolor{blue}{1.596}}&2.076/{\textcolor{blue}{1.954}}\\
&178&6&20&&1.302/{\textcolor{blue}{1.125}}&1.538/{\textcolor{blue}{1.349}}&1.781/{\textcolor{blue}{1.579}}&2.098/{\textcolor{blue}{1.931}}\\
&180&6&22&&1.376/{\textcolor{blue}{1.115}}&1.605/{\textcolor{blue}{1.336}}&1.863/{\textcolor{blue}{1.562}}&2.114/{\textcolor{blue}{1.909}}\\
&182&6&20&&1.472/{\textcolor{blue}{1.106}}&1.654/{\textcolor{blue}{1.324}}&1.878/{\textcolor{blue}{1.545}}&2.014/{\textcolor{blue}{1.889}}\\
&184&6&18&&1.544/{\textcolor{blue}{1.097}}&1.718/{\textcolor{blue}{1.312}}&1.958/{\textcolor{blue}{1.529}}&\\
&186&6&16&&1.480/{\textcolor{blue}{1.089}}&1.629/{\textcolor{blue}{1.301}}&1.775/{\textcolor{blue}{1.514}}&2.188/{\textcolor{blue}{1.851}}\\
&188&6&14&&1.414/{\textcolor{blue}{1.083}}&1.669/{\textcolor{blue}{1.291}}&1.771/{\textcolor{blue}{1.498}}&\\
&190&6&12&&1.387/{\textcolor{blue}{1.079}}&1.682/{\textcolor{blue}{1.282}}&2.061/{\textcolor{blue}{1.484}}&\\
&192&6&10&&1.341/{\textcolor{blue}{1.216}}&&&\\
&&&&&&&&\\
Pt&176&4&16&&&1.699/{\textcolor{blue}{1.473}}&2.011/{\textcolor{blue}{1.675}}&2.374/{\textcolor{blue}{2.057}}\\
&180&4&20&&&1.615/{\textcolor{blue}{1.447}}&1.852/{\textcolor{blue}{1.640}}&2.169/{\textcolor{blue}{2.011}}\\
&182&4&22&&&1.670/{\textcolor{blue}{1.435}}&1.924/{\textcolor{blue}{1.624}}&2.238/{\textcolor{blue}{1.990}}\\
&184&4&20&&&1.671/{\textcolor{blue}{1.423}}&1.914/{\textcolor{blue}{1.608}}&2.022/{\textcolor{blue}{1.970}}\\
&186&4&18&&1.408/{\textcolor{blue}{1.208}}&1.692/{\textcolor{blue}{1.411}}&1.952/{\textcolor{blue}{1.592}}&2.356/{\textcolor{blue}{1.951}}\\
&188&4&16&1.776/{\textcolor{blue}{1.201}}&1.350/{\textcolor{blue}{1.200}}&1.566/{\textcolor{blue}{1.400}}&1.769/{\textcolor{blue}{1.577}}&2.313/{\textcolor{blue}{1.933}}\\
&190&4&14&1.737/{\textcolor{blue}{1.195}}&1.353/{\textcolor{blue}{1.193}}&1.465/{\textcolor{blue}{1.390}}&1.631/{\textcolor{blue}{1.562}}&2.044/{\textcolor{blue}{1.918}}\\
&192&4&12&1.740/{\textcolor{blue}{1.194}}&1.378/{\textcolor{blue}{1.190}}&1.384/{\textcolor{blue}{1.382}}&1.518/{\textcolor{blue}{1.548}}&2.103/{\textcolor{blue}{1.907}}\\
&194&4&10&1.797/{\textcolor{blue}{1.202}}&1.433/{\textcolor{blue}{1.194}}&1.374/{\textcolor{blue}{1.378}}&1.485/{\textcolor{blue}{1.536}}&2.048/{\textcolor{blue}{1.906}}\\
&196&4&8&1.795/{\textcolor{blue}{1.234}}&1.447/{\textcolor{blue}{1.219}}&1.270/{\textcolor{blue}{1.385}}&1.374/{\textcolor{blue}{1.530}}&1.821/{\textcolor{blue}{1.924}}\\
&198&4&6&&1.680/{\textcolor{blue}{1.481}}&1.367/{\textcolor{blue}{1.418}}&1.502/{\textcolor{blue}{1.541}}&\\
&200&4&4&&&1.567/{\textcolor{blue}{1.515}}&1.617/{\textcolor{blue}{1.605}}&\\
&&&&&&&&\\
Hg&186&2&20&&1.228/{\textcolor{blue}{1.451}}&&2.185/{\textcolor{blue}{1.757}}&2.394/{\textcolor{blue}{2.142}}\\
&188&2&18&1.719/{\textcolor{blue}{1.674}}&&1.910/{\textcolor{blue}{1.609}}&2.201/{\textcolor{blue}{1.741}}&2.470/{\textcolor{blue}{2.123}}\\
&190&2&16&&&1.881/{\textcolor{blue}{1.598}}&2.078/{\textcolor{blue}{1.726}}&2.335/{\textcolor{blue}{2.106}}\\
&192&2&14&&&1.844/{\textcolor{blue}{1.588}}&1.977/{\textcolor{blue}{1.712}}&2.224/{\textcolor{blue}{2.091}}\\
&194&2&12&&&1.813/{\textcolor{blue}{1.580}}&1.910/{\textcolor{blue}{1.698}}&2.144/{\textcolor{blue}{2.081}}\\
&196&2&10&&&1.757/{\textcolor{blue}{1.577}}&1.841/{\textcolor{blue}{1.686}}&2.064/{\textcolor{blue}{2.080}}\\
&198&2&8&&1.930/{\textcolor{blue}{1.476}}&1.636/{\textcolor{blue}{1.584}}&1.683/{\textcolor{blue}{1.681}}&1.911/{\textcolor{blue}{2.099}}\\
&200&2&6&2.591/{\textcolor{blue}{1.790}}&2.151/{\textcolor{blue}{1.552}}&1.852/{\textcolor{blue}{1.617}}&1.963/{\textcolor{blue}{1.692}}&2.144/{\textcolor{blue}{2.157}}\\
&202&2&4&4.922/{\textcolor{blue}{2.017}}&2.357/{\textcolor{blue}{1.758}}&1.965/{\textcolor{blue}{1.714}}&&\\
&204&2&2&&2.675/{\textcolor{blue}{2.031}}&2.263/{\textcolor{blue}{1.967}}&2.300/{\textcolor{blue}{1.981}}&\\
&206&2&0&&&2.102/{\textcolor{blue}{2.605}}&&\\
&&&&&&&&\\
Pb&188&0&20&&&&&2.705/{\textcolor{blue}{2.486}}\\
&192&0&16&&&1.860/{\textcolor{blue}{1.984}}&2.303/{\textcolor{blue}{2.056}}&2.514/{\textcolor{blue}{2.451}}\\
&194&0&14&&&1.821/{\textcolor{blue}{1.974}}&2.242/{\textcolor{blue}{2.042}}&2.408/{\textcolor{blue}{2.437}}\\
&196&0&12&&1.992/{\textcolor{blue}{2.057}}&1.798/{\textcolor{blue}{1.967}}&2.169/{\textcolor{blue}{2.029}}&2.308/{\textcolor{blue}{2.427}}\\
&198&0&10&&&1.824/{\textcolor{blue}{1.963}}&2.141/{\textcolor{blue}{2.017}}&2.231/{\textcolor{blue}{2.426}}\\
&200&0&8&&&1.909/{\textcolor{blue}{1.971}}&2.154/{\textcolor{blue}{2.012}}&2.183/{\textcolor{blue}{2.445}}\\
&202&0&6&&2.517/{\textcolor{blue}{2.133}}&2.040/{\textcolor{blue}{2.004}}&2.208/{\textcolor{blue}{2.024}}&2.170/{\textcolor{blue}{2.504}}\\
&204&0&4&2.269/{\textcolor{blue}{3.493}}&2.621/{\textcolor{blue}{2.340}}&2.258/{\textcolor{blue}{2.101}}&2.264/{\textcolor{blue}{2.088}}&2.186/{\textcolor{blue}{2.646}}\\
&206&0&2&3.744/{\textcolor{blue}{4.051}}&2.648/{\textcolor{blue}{2.881}}&2.782/{\textcolor{blue}{2.355}}&2.200/{\textcolor{blue}{2.313}}&2.658/{\textcolor{blue}{2.961}}\\
&208&0&0&4.842/{\textcolor{blue}{5.407}}&2.615/{\textcolor{blue}{2.326}}&3.198/{\textcolor{blue}{2.992}}&4.037/{\textcolor{blue}{3.028}}&4.680/{\textcolor{blue}{3.641}}\\
&210&0&2&&1.870/{\textcolor{blue}{2.104}}&2.901/{\textcolor{blue}{2.336}}&&\\
&212&0&4&&1.820/{\textcolor{blue}{2.285}}&&&\\
&&&&&&&&\\
Po&196&2&14&&&1.802/{\textcolor{blue}{1.567}}&2.039/{\textcolor{blue}{1.683}}&2.292/{\textcolor{blue}{2.055}}\\
&198&2&12&&&1.809/{\textcolor{blue}{1.559}}&2.115/{\textcolor{blue}{1.670}}&2.325/{\textcolor{blue}{2.045}}\\
&200&2&10&&&1.812/{\textcolor{blue}{1.556}}&2.135/{\textcolor{blue}{1.659}}&2.261/{\textcolor{blue}{2.045}}\\
&202&2&8&&&&&2.239/{\textcolor{blue}{2.064}}\\
&204&2&6&&&2.042/{\textcolor{blue}{1.597}}&1.651/{\textcolor{blue}{1.666}}&2.227/{\textcolor{blue}{2.123}}\\
&206&2&4&&&2.303/{\textcolor{blue}{1.695}}&&2.262/{\textcolor{blue}{2.266}}\\
&208&2&2&&&2.884/{\textcolor{blue}{1.948}}&2.369/{\textcolor{blue}{1.955}}&2.800/{\textcolor{blue}{2.582}}\\
&210&2&0&&2.387/{\textcolor{blue}{1.508}}&2.910/{\textcolor{blue}{2.586}}&3.016/{\textcolor{blue}{2.670}}&2.999/{\textcolor{blue}{3.261}}\\
&214&2&4&2.148/{\textcolor{blue}{1.974}}&1.275/{\textcolor{blue}{1.146}}&&&\\
&&&&&&&&\\
Rn&204&4&8&&&&&2.219/{\textcolor{blue}{1.856}}\\
&206&4&6&&&&&2.270/{\textcolor{blue}{1.915}}\\
&208&4&4&&&2.179/{\textcolor{blue}{1.476}}&&2.319/{\textcolor{blue}{2.058}}\\
&218&4&6&&0.840/{\textcolor{blue}{1.107}}&&&\\
&220&4&8&0.645/{\textcolor{blue}{1.148}}&0.663/{\textcolor{blue}{1.088}}&&&\\
&222&4&10&0.601/{\textcolor{blue}{1.102}}&0.635/{\textcolor{blue}{1.111}}&&&\\
&&&&&&&&\\
Ra&218&6&4&&0.793/{\textcolor{blue}{1.021}}&1.039/{\textcolor{blue}{1.321}}&1.341/{\textcolor{blue}{1.415}}&1.695/{\textcolor{blue}{1.882}}\\
&220&6&6&0.413/{\textcolor{blue}{1.094}}&0.474/{\textcolor{blue}{0.981}}&0.634/{\textcolor{blue}{1.205}}&0.872/{\textcolor{blue}{1.326}}&1.162/{\textcolor{blue}{1.709}}\\
&222&6&8&0.242/{\textcolor{blue}{0.990}}&0.317/{\textcolor{blue}{0.962}}&&&\\
&224&6&10&0.216/{\textcolor{blue}{0.944}}&0.290/{\textcolor{blue}{0.951}}&0.433/{\textcolor{blue}{1.127}}&0.641/{\textcolor{blue}{1.271}}&0.906/{\textcolor{blue}{1.570}}\\
&226&6&12&0.254/{\textcolor{blue}{0.921}}&0.322/{\textcolor{blue}{0.943}}&0.446/{\textcolor{blue}{1.112}}&0.627/{\textcolor{blue}{1.257}}&0.858/{\textcolor{blue}{1.540}}\\
&228&6&14&0.474/{\textcolor{blue}{0.908}}&0.538/{\textcolor{blue}{0.936}}&0.656/{\textcolor{blue}{1.101}}&&\\
&230&6&16&0.711/{\textcolor{blue}{0.899}}&0.768/{\textcolor{blue}{0.961}}&0.880/{\textcolor{blue}{1.092}}&&\\
&&&&&&&&\\
Th&220&8&4&&&0.994/{\textcolor{blue}{1.254}}&1.329/{\textcolor{blue}{1.366}}&1.719/{\textcolor{blue}{1.814}}\\
&222&8&6&&0.467/{\textcolor{blue}{0.922}}&0.651/{\textcolor{blue}{1.139}}&0.923/{\textcolor{blue}{1.277}}&1.255/{\textcolor{blue}{1.642}}\\
&224&8&8&0.248/{\textcolor{blue}{0.935}}&0.305/{\textcolor{blue}{0.902}}&0.464/{\textcolor{blue}{1.087}}&0.699/{\textcolor{blue}{1.241}}&0.996/{\textcolor{blue}{1.553}}\\
&226&8&10&0.230/{\textcolor{blue}{0.889}}&0.308/{\textcolor{blue}{0.891}}&0.450/{\textcolor{blue}{1.061}}&0.658/{\textcolor{blue}{1.222}}&0.923/{\textcolor{blue}{1.504}}\\
&228&8&12&0.328/{\textcolor{blue}{0.866}}&0.396/{\textcolor{blue}{0.883}}&0.519/{\textcolor{blue}{1.046}}&0.695/{\textcolor{blue}{1.209}}&0.921/{\textcolor{blue}{1.473}}\\
&230&8&14&0.508/{\textcolor{blue}{0.853}}&0.572/{\textcolor{blue}{0.876}}&0.687/{\textcolor{blue}{1.035}}&0.852/{\textcolor{blue}{1.198}}&1.066/{\textcolor{blue}{1.452}}\\
&232&8&16&0.714/{\textcolor{blue}{0.844}}&0.774/{\textcolor{blue}{0.861}}&0.884/{\textcolor{blue}{1.026}}&1.043/{\textcolor{blue}{1.188}}&1.250/{\textcolor{blue}{1.436}}\\
&234&8&18&0.689/{\textcolor{blue}{0.837}}&&&&\\
&&&&&&&&\\
U&230&10&12&0.367/{\textcolor{blue}{0.844}}&0.435/{\textcolor{blue}{0.853}}&0.558/{\textcolor{blue}{1.007}}&0.734/{\textcolor{blue}{1.181}}&0.959/{\textcolor{blue}{1.432}}\\
&232&10&14&0.563/{\textcolor{blue}{0.832}}&0.629/{\textcolor{blue}{0.847}}&0.747/{\textcolor{blue}{0.997}}&0.915/{\textcolor{blue}{1.170}}&1.131/{\textcolor{blue}{1.411}}\\
&234&10&16&0.786/{\textcolor{blue}{0.823}}&0.849/{\textcolor{blue}{0.840}}&0.963/{\textcolor{blue}{0.988}}&1.125/{\textcolor{blue}{1.160}}&1.336/{\textcolor{blue}{1.395}}\\
&236&10&18&0.688/{\textcolor{blue}{0.816}}&0.744/{\textcolor{blue}{0.835}}&0.848/{\textcolor{blue}{0.980}}&1.000/{\textcolor{blue}{1.150}}&1.199/{\textcolor{blue}{1.381}}\\
&238&10&20&0.680/{\textcolor{blue}{0.810}}&0.732/{\textcolor{blue}{0.824}}&0.827/{\textcolor{blue}{0.973}}&0.966/{\textcolor{blue}{1.140}}&1.150/{\textcolor{blue}{1.368}}\\
&&&&&&&&\\
Pu&238&12&18&0.605/{\textcolor{blue}{0.805}}&0.661/{\textcolor{blue}{0.818}}&0.763/{\textcolor{blue}{0.957}}&&\\
&240&12&20&0.597/{\textcolor{blue}{0.799}}&0.649/{\textcolor{blue}{0.813}}&0.742/{\textcolor{blue}{0.949}}&&\\
&242&12&22&0.780/{\textcolor{blue}{0.794}}&0.832/{\textcolor{blue}{0.807}}&0.927/{\textcolor{blue}{0.942}}&&\\
&244&12&24&&0.708/{\textcolor{blue}{0.802}}&1.194/{\textcolor{blue}{0.935}}&&\\
&&&&&&&&\\
Cm&244&14&22&&0.970/{\textcolor{blue}{0.797}}&&&\\
&246&14&24&1.079/{\textcolor{blue}{0.781}}&0.876/{\textcolor{blue}{0.791}}&0.980/{\textcolor{blue}{0.920}}&1.129/{\textcolor{blue}{1.091}}&\\
&248&14&26&1.049/{\textcolor{blue}{0.776}}&1.094/{\textcolor{blue}{0.789}}&1.172/{\textcolor{blue}{0.913}}&&\\
&&&&&&&&\\
Cf&248&16&24&&0.630/{\textcolor{blue}{0.784}}&0.735/{\textcolor{blue}{0.908}}&0.885/{\textcolor{blue}{1.080}}&1.781/{\textcolor{blue}{1.284}}\\
&250&16&26&1.176/{\textcolor{blue}{0.770}}&0.906/{\textcolor{blue}{0.779}}&1.009/{\textcolor{blue}{0.902}}&1.530/{\textcolor{blue}{1.071}}&\\
&252&16&28&&0.868/{\textcolor{blue}{0.768}}&&&\\
&&&&&&&&\\
Fm&256&18&28&&0.923/{\textcolor{blue}{0.768}}&1.045/{\textcolor{blue}{0.880}}&1.214/{\textcolor{blue}{1.045}}&\\

\end{longtable}
\end{center}
%\end{document}

\newpage
\begin{center}
\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}

%\endfirsthead \endhead \endfoot \endlastfoot
\caption{Yrast energies of the unnatural parity even multipole states
  in even-even nuclei.}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=2^{-}$&$~ J=4^{-}$&$~ J=6^{-}$&$~ J=8^{-}$&$~ J=10^{-}$\\
\hline
\endfirsthead
\multicolumn{9}{l}{(Table 3. continued)}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=2^{-}$&$~ J=4^{-}$&$~ J=6^{-}$&$~ J=8^{-}$&$~ J=10^{-}$\\
\hline
\endhead
%\hline\hline
\multicolumn{9}{r}%
{(continued on next page)}
\endfoot

\hline
\endlastfoot

He&4&0&0&21.84/{\textcolor{blue}{20.20}}&&&&\\
&6&0&2&13.90/{\textcolor{blue}{14.97}}&&&&\\
&&&&&&&&\\
Be&6&2&0&26.00/{\textcolor{blue}{15.36}}&23.00/{\textcolor{blue}{19.50}}&&&\\
&8&2&2&18.91/{\textcolor{blue}{12.15}}&20.90/{\textcolor{blue}{15.37}}&&&\\
&10&2&2&6.263/{\textcolor{blue}{10.56}}&9.270/{\textcolor{blue}{13.07}}&10.57/{\textcolor{blue}{17.30}}&&\\
&&&&&&&&\\
C&12&2&2&11.83/{\textcolor{blue}{9.444}}&19.55/{\textcolor{blue}{11.48}}&&&\\
&14&2&0&7.341/{\textcolor{blue}{9.347}}&11.67/{\textcolor{blue}{10.79}}&10.45/{\textcolor{blue}{14.02}}&&\\
&16&2&2&3.986/{\textcolor{blue}{7.955}}&&&&\\
&&&&&&&&\\
O&16&0&0&8.872/{\textcolor{blue}{9.039}}&14.30/{\textcolor{blue}{10.17}}&&&\\
&18&0&2&5.530/{\textcolor{blue}{7.775}}&7.977/{\textcolor{blue}{8.962}}&11.06/{\textcolor{blue}{11.38}}&&\\
&20&0&4&6.555/{\textcolor{blue}{6.946}}&&&&\\
&&&&&&&&\\
Ne&20&2&2&4.967/{\textcolor{blue}{6.998}}&7.004/{\textcolor{blue}{8.091}}&10.61/{\textcolor{blue}{10.32}}&15.70/{\textcolor{blue}{15.34}}&\\
&22&2&4&5.146/{\textcolor{blue}{6.239}}&&11.13/{\textcolor{blue}{9.288}}&&\\
&&&&&&&&\\
Mg&22&4&2&5.006/{\textcolor{blue}{6.399}}&&&&\\
&24&4&4&8.864/{\textcolor{blue}{5.693}}&&&&\\
&26&4&6&7.261/{\textcolor{blue}{5.213}}&7.283/{\textcolor{blue}{6.138}}&8.464/{\textcolor{blue}{7.853}}&&\\
&28&4&4&5.470/{\textcolor{blue}{5.189}}&&&14.64/{\textcolor{blue}{10.91}}&\\
&&&&&&&&\\
Si&28&6&6&8.953/{\textcolor{blue}{4.816}}&8.413/{\textcolor{blue}{5.682}}&11.58/{\textcolor{blue}{7.308}}&&\\
&30&6&4&6.641/{\textcolor{blue}{4.821}}&6.503/{\textcolor{blue}{5.594}}&9.111/{\textcolor{blue}{7.125}}&&\\
&32&6&2&5.220/{\textcolor{blue}{5.031}}&5.220/{\textcolor{blue}{5.653}}&&&\\
&&&&&&&&\\
S&32&4&4&6.224/{\textcolor{blue}{4.796}}&6.621/{\textcolor{blue}{5.498}}&8.346/{\textcolor{blue}{6.903}}&&\\
&34&4&2&5.323/{\textcolor{blue}{5.026}}&6.421/{\textcolor{blue}{5.583}}&7.392/{\textcolor{blue}{6.949}}&&\\
&36&4&0&5.509/{\textcolor{blue}{5.616}}&5.022/{\textcolor{blue}{5.874}}&&&\\
&38&4&2&3.516/{\textcolor{blue}{4.740}}&3.725/{\textcolor{blue}{5.213}}&3.725/{\textcolor{blue}{6.438}}&&\\
&40&4&4&4.138/{\textcolor{blue}{4.220}}&&&&\\
&&&&&&&&\\
Ar&36&2&2&4.974/{\textcolor{blue}{5.111}}&5.896/{\textcolor{blue}{5.592}}&7.354/{\textcolor{blue}{6.845}}&&\\
&38&2&0&5.084/{\textcolor{blue}{5.715}}&4.480/{\textcolor{blue}{5.902}}&7.070/{\textcolor{blue}{7.209}}&8.809/{\textcolor{blue}{9.332}}&9.929/{\textcolor{blue}{11.34}}\\
&40&2&2&4.229/{\textcolor{blue}{4.851}}&4.226/{\textcolor{blue}{5.257}}&6.013/{\textcolor{blue}{6.383}}&6.979/{\textcolor{blue}{8.477}}&\\
&42&2&4&2.513/{\textcolor{blue}{4.341}}&2.513/{\textcolor{blue}{4.811}}&&&\\
&&&&&&&&\\
Ca&40&0&0&6.025/{\textcolor{blue}{5.934}}&5.614/{\textcolor{blue}{6.025}}&7.422/{\textcolor{blue}{7.229}}&8.851/{\textcolor{blue}{9.206}}&13.20/{\textcolor{blue}{11.65}}\\
&42&0&2&4.342/{\textcolor{blue}{5.081}}&3.954/{\textcolor{blue}{5.394}}&5.491/{\textcolor{blue}{6.422}}&5.927/{\textcolor{blue}{8.385}}&7.369/{\textcolor{blue}{10.58}}\\
&44&0&4&3.676/{\textcolor{blue}{4.580}}&3.712/{\textcolor{blue}{4.960}}&5.655/{\textcolor{blue}{5.894}}&&\\
&48&0&0&5.311/{\textcolor{blue}{5.528}}&5.145/{\textcolor{blue}{5.509}}&7.953/{\textcolor{blue}{6.519}}&9.295/{\textcolor{blue}{8.066}}&\\
&&&&&&&&\\
Ti&44&2&2&3.415/{\textcolor{blue}{4.632}}&3.646/{\textcolor{blue}{4.978}}&5.152/{\textcolor{blue}{5.999}}&6.924/{\textcolor{blue}{7.855}}&8.862/{\textcolor{blue}{9.517}}\\
&46&2&4&3.677/{\textcolor{blue}{4.139}}&3.441/{\textcolor{blue}{4.554}}&4.417/{\textcolor{blue}{5.485}}&6.151/{\textcolor{blue}{7.253}}&7.961/{\textcolor{blue}{8.784}}\\
&48&2&2&3.803/{\textcolor{blue}{4.445}}&3.782/{\textcolor{blue}{4.741}}&4.956/{\textcolor{blue}{5.673}}&5.545/{\textcolor{blue}{7.336}}&6.102/{\textcolor{blue}{8.919}}\\
&50&2&0&4.173/{\textcolor{blue}{5.101}}&4.147/{\textcolor{blue}{5.121}}&&&\\
&&&&&&&&\\
Cr&48&4&4&3.524/{\textcolor{blue}{3.814}}&3.534/{\textcolor{blue}{4.237}}&4.876/{\textcolor{blue}{5.164}}&&\\
&50&4&2&3.895/{\textcolor{blue}{4.126}}&4.070/{\textcolor{blue}{4.432}}&&&\\
&52&4&0&8.790/{\textcolor{blue}{4.787}}&5.285/{\textcolor{blue}{4.819}}&8.420/{\textcolor{blue}{5.835}}&8.100/{\textcolor{blue}{7.220}}&6.365/{\textcolor{blue}{8.809}}\\
&54&4&2&3.393/{\textcolor{blue}{3.974}}&&&&7.895/{\textcolor{blue}{7.881}}\\
&&&&&&&&\\
Fe&54&2&0&3.437/{\textcolor{blue}{4.949}}&&&8.319/{\textcolor{blue}{6.897}}&\\
&56&2&2&3.760/{\textcolor{blue}{4.141}}&3.760/{\textcolor{blue}{4.360}}&3.760/{\textcolor{blue}{4.873}}&&5.402/{\textcolor{blue}{7.544}}\\
&58&2&4&4.438/{\textcolor{blue}{3.681}}&4.440/{\textcolor{blue}{3.980}}&&&7.242/{\textcolor{blue}{6.924}}\\
&64&6&10&&&3.529/{\textcolor{blue}{3.759}}&&\\
&&&&&&&&\\
Ni&58&0&2&3.269/{\textcolor{blue}{4.421}}&&&7.937/{\textcolor{blue}{5.958}}&9.344/{\textcolor{blue}{7.294}}\\
&60&0&4&4.335/{\textcolor{blue}{3.964}}&&5.149/{\textcolor{blue}{4.238}}&5.110/{\textcolor{blue}{5.470}}&6.951/{\textcolor{blue}{6.686}}\\
&62&0&6&3.262/{\textcolor{blue}{3.695}}&3.462/{\textcolor{blue}{3.931}}&4.863/{\textcolor{blue}{3.946}}&5.806/{\textcolor{blue}{5.101}}&\\
&64&0&8&3.464/{\textcolor{blue}{3.527}}&3.797/{\textcolor{blue}{3.749}}&4.172/{\textcolor{blue}{3.744}}&&\\
&66&8&10&&&3.599/{\textcolor{blue}{3.594}}&&\\
&68&0&10&&3.173/{\textcolor{blue}{3.555}}&3.444/{\textcolor{blue}{3.513}}&&\\
&&&&&&&&\\
Zn&60&2&2&3.972/{\textcolor{blue}{4.016}}&&&&\\
&62&10&4&&&5.130/{\textcolor{blue}{4.087}}&6.113/{\textcolor{blue}{5.253}}&7.423/{\textcolor{blue}{6.491}}\\
&64&2&6&3.196/{\textcolor{blue}{3.297}}&3.285/{\textcolor{blue}{3.581}}&3.465/{\textcolor{blue}{3.801}}&5.624/{\textcolor{blue}{4.894}}&7.062/{\textcolor{blue}{6.072}}\\
&66&2&8&2.763/{\textcolor{blue}{3.132}}&&4.076/{\textcolor{blue}{3.604}}&5.112/{\textcolor{blue}{4.616}}&\\
&68&2&10&4.670/{\textcolor{blue}{3.023}}&4.124/{\textcolor{blue}{3.272}}&3.611/{\textcolor{blue}{3.459}}&3.943/{\textcolor{blue}{4.395}}&4.866/{\textcolor{blue}{5.525}}\\
&70&2&10&&3.246/{\textcolor{blue}{3.215}}&&&\\
&&&&&&&&\\
Ge&64&12&4&&&&&6.607/{\textcolor{blue}{6.318}}\\
&66&4&6&&2.726/{\textcolor{blue}{3.315}}&&&\\
&68&4&8&&2.901/{\textcolor{blue}{3.140}}&3.883/{\textcolor{blue}{3.485}}&4.958/{\textcolor{blue}{4.443}}&6.421/{\textcolor{blue}{5.609}}\\
&70&4&10&3.335/{\textcolor{blue}{2.741}}&3.372/{\textcolor{blue}{3.012}}&3.667/{\textcolor{blue}{3.345}}&4.852/{\textcolor{blue}{4.229}}&\\
&72&4&10&3.036/{\textcolor{blue}{2.697}}&3.937/{\textcolor{blue}{2.958}}&3.688/{\textcolor{blue}{3.271}}&3.668/{\textcolor{blue}{4.121}}&\\
&74&4&8&3.424/{\textcolor{blue}{2.716}}&3.060/{\textcolor{blue}{2.978}}&3.060/{\textcolor{blue}{3.264}}&&\\
&76&4&6&2.748/{\textcolor{blue}{2.789}}&2.655/{\textcolor{blue}{3.045}}&3.195/{\textcolor{blue}{3.309}}&&\\
&78&4&4&1.644/{\textcolor{blue}{2.963}}&&&&\\
&&&&&&&&\\
Se&70&14&8&&&3.788/{\textcolor{blue}{3.383}}&4.410/{\textcolor{blue}{4.290}}&\\
&72&6&10&1.876/{\textcolor{blue}{2.536}}&1.876/{\textcolor{blue}{2.813}}&3.522/{\textcolor{blue}{3.246}}&&\\
&74&6&10&2.478/{\textcolor{blue}{2.494}}&2.832/{\textcolor{blue}{2.761}}&3.253/{\textcolor{blue}{3.176}}&4.198/{\textcolor{blue}{3.980}}&5.209/{\textcolor{blue}{5.120}}\\
&76&6&8&1.881/{\textcolor{blue}{2.515}}&2.860/{\textcolor{blue}{2.784}}&3.226/{\textcolor{blue}{3.173}}&4.009/{\textcolor{blue}{3.982}}&5.068/{\textcolor{blue}{5.094}}\\
&78&6&6&2.560/{\textcolor{blue}{2.590}}&2.743/{\textcolor{blue}{2.852}}&3.014/{\textcolor{blue}{3.220}}&4.048/{\textcolor{blue}{4.038}}&\\
&80&6&4&3.199/{\textcolor{blue}{2.765}}&&&&\\
&82&6&2&4.566/{\textcolor{blue}{3.126}}&&&&\\
&&&&&&&&\\
Kr&74&8&10&&2.656/{\textcolor{blue}{2.657}}&3.139/{\textcolor{blue}{3.176}}&3.840/{\textcolor{blue}{3.980}}&4.721/{\textcolor{blue}{5.120}}\\
&76&8&10&1.598/{\textcolor{blue}{2.344}}&1.598/{\textcolor{blue}{2.608}}&3.175/{\textcolor{blue}{3.110}}&3.902/{\textcolor{blue}{3.883}}&4.808/{\textcolor{blue}{5.002}}\\
&78&8&8&&2.656/{\textcolor{blue}{2.633}}&3.220/{\textcolor{blue}{3.109}}&3.840/{\textcolor{blue}{3.890}}&4.809/{\textcolor{blue}{4.982}}\\
&80&8&6&&2.793/{\textcolor{blue}{2.703}}&3.042/{\textcolor{blue}{3.160}}&4.126/{\textcolor{blue}{3.950}}&5.159/{\textcolor{blue}{5.029}}\\
&82&8&4&2.450/{\textcolor{blue}{2.620}}&2.648/{\textcolor{blue}{2.847}}&3.038/{\textcolor{blue}{3.297}}&4.171/{\textcolor{blue}{4.088}}&5.325/{\textcolor{blue}{5.181}}\\
&84&8&2&3.706/{\textcolor{blue}{2.982}}&3.408/{\textcolor{blue}{3.106}}&3.587/{\textcolor{blue}{3.586}}&4.388/{\textcolor{blue}{4.340}}&5.641/{\textcolor{blue}{5.506}}\\
&86&8&0&4.040/{\textcolor{blue}{3.690}}&4.040/{\textcolor{blue}{3.553}}&4.040/{\textcolor{blue}{4.139}}&&6.248/{\textcolor{blue}{6.113}}\\
&88&8&2&4.268/{\textcolor{blue}{2.919}}&&&&\\
&92&8&6&0.769/{\textcolor{blue}{2.253}}&&&&\\
&&&&&&&&\\
Sr&80&10&8&2.493/{\textcolor{blue}{2.254}}&2.836/{\textcolor{blue}{2.513}}&3.314/{\textcolor{blue}{3.074}}&4.057/{\textcolor{blue}{3.840}}&4.923/{\textcolor{blue}{4.879}}\\
&82&10&6&&2.824/{\textcolor{blue}{2.586}}&3.086/{\textcolor{blue}{3.127}}&4.033/{\textcolor{blue}{3.905}}&4.909/{\textcolor{blue}{4.931}}\\
&84&12&4&&&3.279/{\textcolor{blue}{3.267}}&4.268/{\textcolor{blue}{4.047}}&\\
&86&10&2&&3.500/{\textcolor{blue}{2.992}}&&&\\
&88&10&0&4.514/{\textcolor{blue}{3.583}}&&4.020/{\textcolor{blue}{4.114}}&5.371/{\textcolor{blue}{4.726}}&7.129/{\textcolor{blue}{6.028}}\\
&90&10&2&2.497/{\textcolor{blue}{2.814}}&&3.720/{\textcolor{blue}{3.459}}&3.720/{\textcolor{blue}{4.162}}&\\
&92&10&4&1.778/{\textcolor{blue}{2.389}}&&&&\\
&94&10&6&2.604/{\textcolor{blue}{2.150}}&2.604/{\textcolor{blue}{2.366}}&&&\\
&96&10&8&2.151/{\textcolor{blue}{2.010}}&&&&\\
&98&10&10&1.224/{\textcolor{blue}{1.923}}&1.978/{\textcolor{blue}{2.117}}&&&\\
&100&12&12&&&1.975/{\textcolor{blue}{2.494}}&&\\
&&&&&&&&\\
Zr&82&10&8&&2.692/{\textcolor{blue}{2.471}}&3.128/{\textcolor{blue}{3.053}}&3.947/{\textcolor{blue}{3.809}}&4.908/{\textcolor{blue}{4.786}}\\
&84&10&6&&2.811/{\textcolor{blue}{2.545}}&3.079/{\textcolor{blue}{3.109}}&4.037/{\textcolor{blue}{3.878}}&4.869/{\textcolor{blue}{4.842}}\\
&86&10&4&2.042/{\textcolor{blue}{2.479}}&&3.272/{\textcolor{blue}{3.251}}&4.134/{\textcolor{blue}{4.024}}&5.067/{\textcolor{blue}{5.004}}\\
&88&10&2&&2.990/{\textcolor{blue}{2.955}}&3.214/{\textcolor{blue}{3.544}}&4.388/{\textcolor{blue}{4.283}}&4.713/{\textcolor{blue}{5.337}}\\
&90&10&0&4.992/{\textcolor{blue}{3.553}}&2.739/{\textcolor{blue}{3.404}}&4.232/{\textcolor{blue}{4.102}}&&6.376/{\textcolor{blue}{5.951}}\\
&92&10&2&2.473/{\textcolor{blue}{2.785}}&3.192/{\textcolor{blue}{2.885}}&&3.819/{\textcolor{blue}{4.148}}&\\
&94&10&4&2.699/{\textcolor{blue}{2.361}}&&&&\\
&96&10&6&&3.586/{\textcolor{blue}{2.334}}&&&\\
&98&10&8&2.479/{\textcolor{blue}{1.984}}&2.479/{\textcolor{blue}{2.189}}&&&\\
&100&10&10&1.295/{\textcolor{blue}{1.899}}&&&&\\
&102&10&12&&1.821/{\textcolor{blue}{2.015}}&2.175/{\textcolor{blue}{2.493}}&2.666/{\textcolor{blue}{2.992}}&\\
&&&&&&&&\\
Mo&86&8&6&&&2.960/{\textcolor{blue}{3.109}}&3.749/{\textcolor{blue}{3.872}}&4.661/{\textcolor{blue}{4.770}}\\
&90&8&2&2.528/{\textcolor{blue}{2.889}}&&&&4.789/{\textcolor{blue}{5.273}}\\
&92&8&0&3.621/{\textcolor{blue}{3.600}}&3.621/{\textcolor{blue}{3.445}}&4.685/{\textcolor{blue}{4.109}}&&5.152/{\textcolor{blue}{5.891}}\\
&94&8&2&3.072/{\textcolor{blue}{2.833}}&2.835/{\textcolor{blue}{2.927}}&&3.805/{\textcolor{blue}{4.155}}&3.805/{\textcolor{blue}{5.113}}\\
&96&8&4&2.790/{\textcolor{blue}{2.410}}&2.790/{\textcolor{blue}{2.595}}&&&\\
&98&8&6&1.881/{\textcolor{blue}{2.173}}&1.881/{\textcolor{blue}{2.379}}&2.571/{\textcolor{blue}{2.834}}&2.571/{\textcolor{blue}{3.484}}&\\
&100&8&8&2.190/{\textcolor{blue}{2.035}}&2.190/{\textcolor{blue}{2.234}}&&&\\
&102&8&10&&&3.220/{\textcolor{blue}{2.582}}&&3.370/{\textcolor{blue}{3.906}}\\
&104&8&12&&2.061/{\textcolor{blue}{2.063}}&&2.864/{\textcolor{blue}{3.010}}&\\
&106&8&14&&1.937/{\textcolor{blue}{2.010}}&2.143/{\textcolor{blue}{2.453}}&2.629/{\textcolor{blue}{2.917}}&3.238/{\textcolor{blue}{3.690}}\\
&108&8&16&&&2.556/{\textcolor{blue}{2.407}}&3.797/{\textcolor{blue}{2.839}}&\\
&&&&&&&&\\
Ru&94&6&0&&2.503/{\textcolor{blue}{3.517}}&&&\\
&96&6&2&3.210/{\textcolor{blue}{2.916}}&2.462/{\textcolor{blue}{3.000}}&2.794/{\textcolor{blue}{3.492}}&3.363/{\textcolor{blue}{4.189}}&4.534/{\textcolor{blue}{5.089}}\\
&98&6&4&2.375/{\textcolor{blue}{2.495}}&2.375/{\textcolor{blue}{2.669}}&&&\\
&100&6&6&2.469/{\textcolor{blue}{2.258}}&2.325/{\textcolor{blue}{2.454}}&2.325/{\textcolor{blue}{2.872}}&3.218/{\textcolor{blue}{3.523}}&3.992/{\textcolor{blue}{4.270}}\\
&102&6&8&2.261/{\textcolor{blue}{2.121}}&2.303/{\textcolor{blue}{2.311}}&2.650/{\textcolor{blue}{2.722}}&2.940/{\textcolor{blue}{3.322}}&3.538/{\textcolor{blue}{4.050}}\\
&104&6&10&2.329/{\textcolor{blue}{2.037}}&2.269/{\textcolor{blue}{2.212}}&1.975/{\textcolor{blue}{2.622}}&2.928/{\textcolor{blue}{3.171}}&3.473/{\textcolor{blue}{3.893}}\\
&106&6&12&2.946/{\textcolor{blue}{1.982}}&&2.486/{\textcolor{blue}{2.551}}&2.871/{\textcolor{blue}{3.056}}&3.423/{\textcolor{blue}{3.775}}\\
&108&6&14&2.125/{\textcolor{blue}{1.943}}&&2.273/{\textcolor{blue}{2.496}}&2.716/{\textcolor{blue}{2.964}}&3.294/{\textcolor{blue}{3.681}}\\
&&&&&&&&\\
Pd&96&4&0&2.391/{\textcolor{blue}{3.817}}&2.391/{\textcolor{blue}{3.631}}&3.725/{\textcolor{blue}{4.212}}&3.725/{\textcolor{blue}{4.812}}&\\
&100&4&4&2.622/{\textcolor{blue}{2.631}}&2.055/{\textcolor{blue}{2.786}}&3.022/{\textcolor{blue}{3.180}}&3.879/{\textcolor{blue}{3.873}}&4.635/{\textcolor{blue}{4.649}}\\
&102&4&6&2.249/{\textcolor{blue}{2.395}}&2.295/{\textcolor{blue}{2.571}}&2.914/{\textcolor{blue}{2.947}}&3.671/{\textcolor{blue}{3.598}}&4.318/{\textcolor{blue}{4.328}}\\
&104&4&8&1.999/{\textcolor{blue}{2.259}}&2.299/{\textcolor{blue}{2.429}}&2.715/{\textcolor{blue}{2.799}}&2.901/{\textcolor{blue}{3.399}}&3.770/{\textcolor{blue}{4.110}}\\
&106&4&10&1.904/{\textcolor{blue}{2.175}}&2.306/{\textcolor{blue}{2.331}}&2.699/{\textcolor{blue}{2.700}}&2.999/{\textcolor{blue}{3.250}}&3.654/{\textcolor{blue}{3.955}}\\
&108&4&12&&2.531/{\textcolor{blue}{2.262}}&2.709/{\textcolor{blue}{2.629}}&3.089/{\textcolor{blue}{3.136}}&3.727/{\textcolor{blue}{3.839}}\\
&110&4&14&2.193/{\textcolor{blue}{2.083}}&3.570/{\textcolor{blue}{2.210}}&3.570/{\textcolor{blue}{2.576}}&&\\
&114&4&14&&2.065/{\textcolor{blue}{2.163}}&2.520/{\textcolor{blue}{2.512}}&3.048/{\textcolor{blue}{2.959}}&\\
&116&4&12&&1.532/{\textcolor{blue}{2.167}}&2.276/{\textcolor{blue}{2.502}}&2.825/{\textcolor{blue}{2.962}}&\\
&118&4&10&&1.871/{\textcolor{blue}{2.190}}&2.543/{\textcolor{blue}{2.508}}&&\\
&&&&&&&&\\
Cd&104&2&6&&&2.844/{\textcolor{blue}{3.074}}&4.155/{\textcolor{blue}{3.720}}&4.810/{\textcolor{blue}{4.563}}\\
&106&2&8&2.890/{\textcolor{blue}{2.471}}&2.522/{\textcolor{blue}{2.606}}&3.320/{\textcolor{blue}{2.928}}&3.094/{\textcolor{blue}{3.523}}&3.902/{\textcolor{blue}{4.348}}\\
&108&2&10&2.820/{\textcolor{blue}{2.389}}&2.810/{\textcolor{blue}{2.509}}&2.975/{\textcolor{blue}{2.830}}&3.224/{\textcolor{blue}{3.376}}&3.872/{\textcolor{blue}{4.195}}\\
&110&2&12&2.405/{\textcolor{blue}{2.336}}&&2.896/{\textcolor{blue}{2.761}}&3.056/{\textcolor{blue}{3.264}}&3.823/{\textcolor{blue}{4.081}}\\
&112&2&14&2.667/{\textcolor{blue}{2.298}}&2.507/{\textcolor{blue}{2.389}}&2.818/{\textcolor{blue}{2.708}}&3.093/{\textcolor{blue}{3.175}}&3.810/{\textcolor{blue}{3.992}}\\
&114&2&16&2.580/{\textcolor{blue}{2.269}}&2.461/{\textcolor{blue}{2.349}}&2.413/{\textcolor{blue}{2.665}}&&\\
&116&2&14&2.294/{\textcolor{blue}{2.259}}&2.340/{\textcolor{blue}{2.343}}&2.828/{\textcolor{blue}{2.646}}&&\\
&118&2&12&3.182/{\textcolor{blue}{2.258}}&2.223/{\textcolor{blue}{2.349}}&&&\\
&124&2&6&&2.682/{\textcolor{blue}{2.517}}&&&\\
&&&&&&&&\\
Sn&108&0&8&&&&4.146/{\textcolor{blue}{3.709}}&5.141/{\textcolor{blue}{5.013}}\\
&110&0&10&2.121/{\textcolor{blue}{2.712}}&2.821/{\textcolor{blue}{2.767}}&&3.765/{\textcolor{blue}{3.565}}&4.317/{\textcolor{blue}{4.863}}\\
&112&0&12&2.557/{\textcolor{blue}{2.659}}&&&3.431/{\textcolor{blue}{3.454}}&4.583/{\textcolor{blue}{4.751}}\\
&114&0&14&3.025/{\textcolor{blue}{2.622}}&3.363/{\textcolor{blue}{2.649}}&3.244/{\textcolor{blue}{2.917}}&3.190/{\textcolor{blue}{3.367}}&4.671/{\textcolor{blue}{4.663}}\\
&116&0&16&3.289/{\textcolor{blue}{2.594}}&3.158/{\textcolor{blue}{2.609}}&2.773/{\textcolor{blue}{2.875}}&3.228/{\textcolor{blue}{3.296}}&4.496/{\textcolor{blue}{4.591}}\\
&118&0&14&3.015/{\textcolor{blue}{2.584}}&2.774/{\textcolor{blue}{2.604}}&2.817/{\textcolor{blue}{2.857}}&3.559/{\textcolor{blue}{3.286}}&\\
&120&0&12&3.548/{\textcolor{blue}{2.584}}&2.696/{\textcolor{blue}{2.611}}&2.750/{\textcolor{blue}{2.848}}&3.446/{\textcolor{blue}{3.292}}&\\
&122&0&10&4.180/{\textcolor{blue}{2.599}}&2.651/{\textcolor{blue}{2.634}}&2.651/{\textcolor{blue}{2.856}}&3.417/{\textcolor{blue}{3.321}}&\\
&124&0&8&3.267/{\textcolor{blue}{2.642}}&2.614/{\textcolor{blue}{2.685}}&2.568/{\textcolor{blue}{2.892}}&3.011/{\textcolor{blue}{3.384}}&\\
&126&0&6&2.111/{\textcolor{blue}{2.739}}&&2.478/{\textcolor{blue}{2.977}}&&\\
&128&0&4&2.274/{\textcolor{blue}{2.935}}&&&2.413/{\textcolor{blue}{3.685}}&\\
&130&0&2&3.167/{\textcolor{blue}{3.315}}&2.215/{\textcolor{blue}{3.230}}&&&\\
&132&0&0&&4.831/{\textcolor{blue}{3.698}}&6.173/{\textcolor{blue}{4.048}}&6.896/{\textcolor{blue}{4.446}}&\\
&&&&&&&&\\
Te&110&2&8&&&2.576/{\textcolor{blue}{2.859}}&3.221/{\textcolor{blue}{3.429}}&4.168/{\textcolor{blue}{4.230}}\\
&112&2&10&&&&3.454/{\textcolor{blue}{3.286}}&4.109/{\textcolor{blue}{4.081}}\\
&114&2&12&&&&3.279/{\textcolor{blue}{3.177}}&4.062/{\textcolor{blue}{3.971}}\\
&116&2&14&&2.119/{\textcolor{blue}{2.343}}&2.966/{\textcolor{blue}{2.646}}&3.175/{\textcolor{blue}{3.091}}&3.752/{\textcolor{blue}{3.885}}\\
&118&2&16&&&3.000/{\textcolor{blue}{2.605}}&3.189/{\textcolor{blue}{3.022}}&3.881/{\textcolor{blue}{3.814}}\\
&120&2&14&3.052/{\textcolor{blue}{2.223}}&2.461/{\textcolor{blue}{2.300}}&2.878/{\textcolor{blue}{2.588}}&3.142/{\textcolor{blue}{3.013}}&3.814/{\textcolor{blue}{3.785}}\\
&122&2&12&2.558/{\textcolor{blue}{2.222}}&2.536/{\textcolor{blue}{2.307}}&2.759/{\textcolor{blue}{2.581}}&3.074/{\textcolor{blue}{3.020}}&3.746/{\textcolor{blue}{3.771}}\\
&124&2&10&2.702/{\textcolor{blue}{2.238}}&2.512/{\textcolor{blue}{2.331}}&2.590/{\textcolor{blue}{2.590}}&3.272/{\textcolor{blue}{3.050}}&3.872/{\textcolor{blue}{3.781}}\\
&126&2&8&2.045/{\textcolor{blue}{2.282}}&2.386/{\textcolor{blue}{2.383}}&2.396/{\textcolor{blue}{2.626}}&3.194/{\textcolor{blue}{3.115}}&\\
&128&2&6&&2.396/{\textcolor{blue}{2.479}}&2.762/{\textcolor{blue}{2.712}}&&\\
&130&2&4&3.568/{\textcolor{blue}{2.575}}&2.436/{\textcolor{blue}{2.647}}&2.405/{\textcolor{blue}{2.882}}&2.878/{\textcolor{blue}{3.418}}&\\
&132&2&2&&&2.422/{\textcolor{blue}{3.202}}&&\\
&134&2&0&&4.270/{\textcolor{blue}{3.397}}&4.270/{\textcolor{blue}{3.785}}&4.563/{\textcolor{blue}{4.181}}&5.658/{\textcolor{blue}{5.193}}\\
&136&2&2&1.905/{\textcolor{blue}{2.927}}&&&&\\
&&&&&&&&\\
Xe&114&4&10&&&2.766/{\textcolor{blue}{2.568}}&3.095/{\textcolor{blue}{3.070}}&3.638/{\textcolor{blue}{3.727}}\\
&116&4&12&&&2.607/{\textcolor{blue}{2.502}}&3.079/{\textcolor{blue}{2.962}}&3.633/{\textcolor{blue}{3.619}}\\
&120&4&16&1.995/{\textcolor{blue}{1.978}}&2.187/{\textcolor{blue}{2.080}}&2.545/{\textcolor{blue}{2.412}}&2.967/{\textcolor{blue}{2.810}}&3.383/{\textcolor{blue}{3.465}}\\
&122&4&14&1.716/{\textcolor{blue}{1.970}}&&&3.009/{\textcolor{blue}{2.803}}&3.562/{\textcolor{blue}{3.438}}\\
&124&4&12&2.791/{\textcolor{blue}{1.970}}&2.223/{\textcolor{blue}{2.084}}&2.509/{\textcolor{blue}{2.389}}&2.810/{\textcolor{blue}{2.811}}&3.462/{\textcolor{blue}{3.425}}\\
&126&4&10&2.229/{\textcolor{blue}{1.986}}&2.259/{\textcolor{blue}{2.109}}&2.562/{\textcolor{blue}{2.399}}&2.758/{\textcolor{blue}{2.842}}&3.446/{\textcolor{blue}{3.436}}\\
&128&4&8&2.253/{\textcolor{blue}{2.031}}&2.166/{\textcolor{blue}{2.161}}&2.501/{\textcolor{blue}{2.436}}&2.787/{\textcolor{blue}{2.907}}&3.594/{\textcolor{blue}{3.486}}\\
&130&4&6&2.296/{\textcolor{blue}{2.128}}&2.103/{\textcolor{blue}{2.258}}&2.346/{\textcolor{blue}{2.522}}&2.842/{\textcolor{blue}{3.023}}&3.542/{\textcolor{blue}{3.597}}\\
&132&4&4&&2.353/{\textcolor{blue}{2.426}}&2.353/{\textcolor{blue}{2.693}}&2.828/{\textcolor{blue}{3.212}}&\\
&134&4&2&2.116/{\textcolor{blue}{2.706}}&2.116/{\textcolor{blue}{2.709}}&&&\\
&138&4&2&1.866/{\textcolor{blue}{2.677}}&&&&\\
&&&&&&&&\\
Ba&122&6&16&&&2.298/{\textcolor{blue}{2.271}}&2.664/{\textcolor{blue}{2.645}}&3.118/{\textcolor{blue}{3.293}}\\
&124&6&14&&2.034/{\textcolor{blue}{1.911}}&2.359/{\textcolor{blue}{2.256}}&2.705/{\textcolor{blue}{2.638}}&3.157/{\textcolor{blue}{3.267}}\\
&126&6&12&2.872/{\textcolor{blue}{1.793}}&2.056/{\textcolor{blue}{1.919}}&2.408/{\textcolor{blue}{2.250}}&2.773/{\textcolor{blue}{2.648}}&3.237/{\textcolor{blue}{3.256}}\\
&128&6&10&&1.800/{\textcolor{blue}{1.944}}&&2.613/{\textcolor{blue}{2.680}}&3.293/{\textcolor{blue}{3.269}}\\
&130&6&8&2.891/{\textcolor{blue}{1.854}}&2.891/{\textcolor{blue}{1.997}}&&2.475/{\textcolor{blue}{2.746}}&3.435/{\textcolor{blue}{3.319}}\\
&132&6&6&2.505/{\textcolor{blue}{1.952}}&2.027/{\textcolor{blue}{2.094}}&2.358/{\textcolor{blue}{2.385}}&2.901/{\textcolor{blue}{2.863}}&3.659/{\textcolor{blue}{3.432}}\\
&134&6&4&2.280/{\textcolor{blue}{2.149}}&2.662/{\textcolor{blue}{2.263}}&2.377/{\textcolor{blue}{2.557}}&&\\
&136&6&2&2.544/{\textcolor{blue}{2.530}}&2.544/{\textcolor{blue}{2.546}}&2.299/{\textcolor{blue}{2.878}}&&\\
&138&6&0&3.376/{\textcolor{blue}{3.256}}&3.561/{\textcolor{blue}{3.015}}&&3.678/{\textcolor{blue}{3.821}}&\\
&140&6&2&2.871/{\textcolor{blue}{2.503}}&&&&5.101/{\textcolor{blue}{3.956}}\\
&144&6&6&1.316/{\textcolor{blue}{1.868}}&&1.991/{\textcolor{blue}{2.254}}&2.363/{\textcolor{blue}{2.691}}&\\
&146&6&8&&&1.874/{\textcolor{blue}{2.123}}&2.090/{\textcolor{blue}{2.517}}&2.389/{\textcolor{blue}{3.022}}\\
&&&&&&&&\\
Ce&128&8&12&&1.980/{\textcolor{blue}{1.796}}&2.333/{\textcolor{blue}{2.146}}&2.700/{\textcolor{blue}{2.519}}&3.130/{\textcolor{blue}{3.162}}\\
&130&8&10&&&2.381/{\textcolor{blue}{2.157}}&2.643/{\textcolor{blue}{2.553}}&3.072/{\textcolor{blue}{3.175}}\\
&132&8&8&&2.039/{\textcolor{blue}{1.875}}&2.469/{\textcolor{blue}{2.196}}&2.341/{\textcolor{blue}{2.620}}&3.172/{\textcolor{blue}{3.227}}\\
&134&8&6&1.904/{\textcolor{blue}{1.827}}&&2.359/{\textcolor{blue}{2.284}}&2.896/{\textcolor{blue}{2.737}}&3.405/{\textcolor{blue}{3.341}}\\
&136&8&4&2.826/{\textcolor{blue}{2.024}}&&2.425/{\textcolor{blue}{2.456}}&3.147/{\textcolor{blue}{2.929}}&3.987/{\textcolor{blue}{3.557}}\\
&138&8&2&2.950/{\textcolor{blue}{2.406}}&2.950/{\textcolor{blue}{2.425}}&2.765/{\textcolor{blue}{2.778}}&4.157/{\textcolor{blue}{3.231}}&\\
&140&8&0&3.912/{\textcolor{blue}{3.132}}&3.395/{\textcolor{blue}{2.895}}&&3.477/{\textcolor{blue}{3.698}}&\\
&142&8&2&2.728/{\textcolor{blue}{2.379}}&2.384/{\textcolor{blue}{2.394}}&&&\\
&144&8&4&3.060/{\textcolor{blue}{1.970}}&2.127/{\textcolor{blue}{2.079}}&&&\\
&146&8&6&1.989/{\textcolor{blue}{1.745}}&&&&\\
&148&8&8&&&1.682/{\textcolor{blue}{2.026}}&1.953/{\textcolor{blue}{2.397}}&2.306/{\textcolor{blue}{2.938}}\\
&&&&&&&&\\
Nd&132&10&10&&&2.346/{\textcolor{blue}{2.080}}&2.698/{\textcolor{blue}{2.451}}&3.110/{\textcolor{blue}{3.113}}\\
&134&10&8&&&2.413/{\textcolor{blue}{2.120}}&2.293/{\textcolor{blue}{2.519}}&3.182/{\textcolor{blue}{3.166}}\\
&136&10&6&&2.228/{\textcolor{blue}{1.880}}&2.484/{\textcolor{blue}{2.208}}&2.758/{\textcolor{blue}{2.637}}&3.244/{\textcolor{blue}{3.281}}\\
&140&10&2&&&&3.239/{\textcolor{blue}{3.133}}&4.031/{\textcolor{blue}{3.883}}\\
&142&10&0&3.831/{\textcolor{blue}{3.043}}&3.245/{\textcolor{blue}{2.804}}&&3.456/{\textcolor{blue}{3.600}}&4.606/{\textcolor{blue}{4.548}}\\
&144&10&2&2.946/{\textcolor{blue}{2.291}}&2.205/{\textcolor{blue}{2.304}}&2.716/{\textcolor{blue}{2.662}}&&3.803/{\textcolor{blue}{3.813}}\\
&146&10&4&&2.046/{\textcolor{blue}{1.989}}&&&3.246/{\textcolor{blue}{3.358}}\\
&148&10&6&2.931/{\textcolor{blue}{1.658}}&&&&\\
&150&10&8&1.182/{\textcolor{blue}{1.532}}&1.308/{\textcolor{blue}{1.659}}&&&\\
&152&10&10&1.542/{\textcolor{blue}{1.459}}&1.693/{\textcolor{blue}{1.574}}&&&\\
&154&10&12&1.003/{\textcolor{blue}{1.415}}&1.128/{\textcolor{blue}{1.517}}&1.326/{\textcolor{blue}{1.819}}&1.594/{\textcolor{blue}{2.090}}&1.933/{\textcolor{blue}{2.675}}\\
&&&&&&&&\\
Sm&136&12&8&&&&2.265/{\textcolor{blue}{2.437}}&3.112/{\textcolor{blue}{3.119}}\\
&138&12&6&&1.656/{\textcolor{blue}{1.810}}&2.258/{\textcolor{blue}{2.149}}&&\\
&140&12&4&1.420/{\textcolor{blue}{1.870}}&&2.959/{\textcolor{blue}{2.323}}&2.959/{\textcolor{blue}{2.750}}&\\
&142&12&2&&2.416/{\textcolor{blue}{2.265}}&&3.113/{\textcolor{blue}{3.053}}&3.974/{\textcolor{blue}{3.839}}\\
&144&12&0&2.804/{\textcolor{blue}{2.979}}&3.119/{\textcolor{blue}{2.735}}&3.266/{\textcolor{blue}{3.231}}&3.377/{\textcolor{blue}{3.522}}&4.701/{\textcolor{blue}{4.504}}\\
&146&12&2&&2.046/{\textcolor{blue}{2.235}}&2.826/{\textcolor{blue}{2.605}}&3.167/{\textcolor{blue}{3.001}}&3.754/{\textcolor{blue}{3.771}}\\
&148&12&4&1.689/{\textcolor{blue}{1.818}}&2.031/{\textcolor{blue}{1.920}}&2.699/{\textcolor{blue}{2.242}}&2.943/{\textcolor{blue}{2.645}}&3.253/{\textcolor{blue}{3.316}}\\
&150&12&6&1.658/{\textcolor{blue}{1.594}}&1.773/{\textcolor{blue}{1.720}}&&2.589/{\textcolor{blue}{2.399}}&2.929/{\textcolor{blue}{3.029}}\\
&152&12&8&1.530/{\textcolor{blue}{1.468}}&1.682/{\textcolor{blue}{1.592}}&1.891/{\textcolor{blue}{1.899}}&2.056/{\textcolor{blue}{2.227}}&2.309/{\textcolor{blue}{2.845}}\\
&154&12&10&1.515/{\textcolor{blue}{1.396}}&1.662/{\textcolor{blue}{1.507}}&&&\\
&156&12&12&1.010/{\textcolor{blue}{1.352}}&1.144/{\textcolor{blue}{1.450}}&1.511/{\textcolor{blue}{1.764}}&&\\
&158&12&14&&&1.391/{\textcolor{blue}{1.727}}&1.671/{\textcolor{blue}{1.949}}&\\
&&&&&&&&\\
Gd&138&14&8&&&&2.233/{\textcolor{blue}{2.370}}&3.043/{\textcolor{blue}{3.078}}\\
&142&14&4&&&&&3.305/{\textcolor{blue}{3.413}}\\
&144&14&2&&2.331/{\textcolor{blue}{2.211}}&3.015/{\textcolor{blue}{2.600}}&3.018/{\textcolor{blue}{2.988}}&3.910/{\textcolor{blue}{3.801}}\\
&146&14&0&&2.997/{\textcolor{blue}{2.681}}&3.099/{\textcolor{blue}{3.186}}&3.182/{\textcolor{blue}{3.458}}&4.248/{\textcolor{blue}{4.467}}\\
&148&14&2&2.504/{\textcolor{blue}{2.178}}&1.913/{\textcolor{blue}{2.182}}&2.567/{\textcolor{blue}{2.561}}&3.030/{\textcolor{blue}{2.937}}&3.667/{\textcolor{blue}{3.734}}\\
&150&14&4&1.947/{\textcolor{blue}{1.770}}&1.947/{\textcolor{blue}{1.867}}&&&3.220/{\textcolor{blue}{3.280}}\\
&152&14&6&1.643/{\textcolor{blue}{1.547}}&&2.173/{\textcolor{blue}{1.984}}&&\\
&154&14&8&1.398/{\textcolor{blue}{1.422}}&1.560/{\textcolor{blue}{1.539}}&&2.183/{\textcolor{blue}{2.165}}&2.580/{\textcolor{blue}{2.811}}\\
&156&14&10&1.320/{\textcolor{blue}{1.349}}&1.469/{\textcolor{blue}{1.455}}&1.706/{\textcolor{blue}{1.775}}&2.028/{\textcolor{blue}{2.044}}&2.427/{\textcolor{blue}{2.688}}\\
&158&14&12&1.024/{\textcolor{blue}{1.306}}&1.159/{\textcolor{blue}{1.398}}&1.372/{\textcolor{blue}{1.722}}&&\\
&&&&&&&&\\
Dy&140&16&8&&&&2.166/{\textcolor{blue}{2.314}}&\\
&148&16&0&&2.995/{\textcolor{blue}{2.639}}&2.854/{\textcolor{blue}{3.149}}&3.405/{\textcolor{blue}{3.404}}&\\
&150&16&2&&&2.583/{\textcolor{blue}{2.524}}&2.583/{\textcolor{blue}{2.885}}&3.243/{\textcolor{blue}{3.701}}\\
&152&16&4&1.841/{\textcolor{blue}{1.734}}&&&2.727/{\textcolor{blue}{2.530}}&3.161/{\textcolor{blue}{3.248}}\\
&154&16&6&1.635/{\textcolor{blue}{1.511}}&1.819/{\textcolor{blue}{1.627}}&&2.192/{\textcolor{blue}{2.285}}&\\
&156&16&8&&&1.899/{\textcolor{blue}{1.820}}&2.262/{\textcolor{blue}{2.114}}&2.580/{\textcolor{blue}{2.779}}\\
&158&16&10&1.372/{\textcolor{blue}{1.314}}&1.518/{\textcolor{blue}{1.415}}&&&2.478/{\textcolor{blue}{2.658}}\\
&160&16&12&1.265/{\textcolor{blue}{1.271}}&1.386/{\textcolor{blue}{1.358}}&1.594/{\textcolor{blue}{1.688}}&1.882/{\textcolor{blue}{1.906}}&\\
&162&16&14&1.148/{\textcolor{blue}{1.243}}&1.297/{\textcolor{blue}{1.319}}&1.530/{\textcolor{blue}{1.651}}&1.808/{\textcolor{blue}{1.840}}&2.111/{\textcolor{blue}{2.513}}\\
&164&16&16&0.977/{\textcolor{blue}{1.223}}&1.123/{\textcolor{blue}{1.290}}&1.346/{\textcolor{blue}{1.624}}&&\\
&166&16&18&1.030/{\textcolor{blue}{1.208}}&1.181/{\textcolor{blue}{1.268}}&&&\\
&&&&&&&&\\
Er&148&14&2&&&&2.706/{\textcolor{blue}{2.937}}&\\
&150&14&0&&3.187/{\textcolor{blue}{2.653}}&2.854/{\textcolor{blue}{3.148}}&&\\
&156&14&6&1.631/{\textcolor{blue}{1.524}}&1.814/{\textcolor{blue}{1.641}}&2.206/{\textcolor{blue}{1.948}}&2.603/{\textcolor{blue}{2.291}}&2.905/{\textcolor{blue}{2.934}}\\
&158&14&8&1.526/{\textcolor{blue}{1.399}}&1.743/{\textcolor{blue}{1.514}}&&2.333/{\textcolor{blue}{2.121}}&2.570/{\textcolor{blue}{2.752}}\\
&160&14&10&&1.638/{\textcolor{blue}{1.430}}&1.908/{\textcolor{blue}{1.741}}&2.294/{\textcolor{blue}{2.000}}&2.532/{\textcolor{blue}{2.631}}\\
&162&14&12&1.420/{\textcolor{blue}{1.284}}&1.543/{\textcolor{blue}{1.374}}&1.761/{\textcolor{blue}{1.689}}&2.062/{\textcolor{blue}{1.913}}&2.429/{\textcolor{blue}{2.548}}\\
&164&14&14&2.003/{\textcolor{blue}{1.256}}&1.610/{\textcolor{blue}{1.334}}&1.744/{\textcolor{blue}{1.652}}&1.964/{\textcolor{blue}{1.848}}&2.261/{\textcolor{blue}{2.487}}\\
&166&14&16&1.458/{\textcolor{blue}{1.237}}&1.572/{\textcolor{blue}{1.306}}&1.787/{\textcolor{blue}{1.625}}&2.073/{\textcolor{blue}{1.799}}&2.428/{\textcolor{blue}{2.440}}\\
&168&14&18&1.404/{\textcolor{blue}{1.222}}&1.094/{\textcolor{blue}{1.284}}&1.311/{\textcolor{blue}{1.603}}&1.606/{\textcolor{blue}{1.759}}&\\
&170&14&20&1.305/{\textcolor{blue}{1.209}}&1.269/{\textcolor{blue}{1.266}}&1.496/{\textcolor{blue}{1.585}}&&\\
&&&&&&&&\\
Yb&158&12&6&&&2.230/{\textcolor{blue}{1.956}}&2.650/{\textcolor{blue}{2.307}}&2.923/{\textcolor{blue}{2.909}}\\
&160&12&8&1.525/{\textcolor{blue}{1.423}}&1.568/{\textcolor{blue}{1.540}}&2.051/{\textcolor{blue}{1.829}}&2.363/{\textcolor{blue}{2.137}}&2.579/{\textcolor{blue}{2.727}}\\
&162&12&10&&&&2.280/{\textcolor{blue}{2.017}}&2.572/{\textcolor{blue}{2.607}}\\
&164&12&12&1.416/{\textcolor{blue}{1.309}}&1.416/{\textcolor{blue}{1.401}}&1.798/{\textcolor{blue}{1.698}}&2.123/{\textcolor{blue}{1.931}}&2.483/{\textcolor{blue}{2.524}}\\
&166&12&14&1.503/{\textcolor{blue}{1.281}}&1.617/{\textcolor{blue}{1.362}}&1.835/{\textcolor{blue}{1.662}}&2.072/{\textcolor{blue}{1.866}}&2.361/{\textcolor{blue}{2.464}}\\
&168&12&16&1.650/{\textcolor{blue}{1.262}}&1.650/{\textcolor{blue}{1.333}}&1.842/{\textcolor{blue}{1.635}}&2.100/{\textcolor{blue}{1.817}}&2.426/{\textcolor{blue}{2.418}}\\
&170&12&18&1.425/{\textcolor{blue}{1.247}}&1.258/{\textcolor{blue}{1.312}}&1.450/{\textcolor{blue}{1.614}}&1.716/{\textcolor{blue}{1.778}}&2.057/{\textcolor{blue}{2.381}}\\
&172&12&20&1.198/{\textcolor{blue}{1.235}}&1.331/{\textcolor{blue}{1.294}}&1.541/{\textcolor{blue}{1.595}}&1.810/{\textcolor{blue}{1.747}}&2.145/{\textcolor{blue}{2.349}}\\
&174&12&22&1.318/{\textcolor{blue}{1.224}}&1.468/{\textcolor{blue}{1.280}}&2.021/{\textcolor{blue}{1.579}}&2.496/{\textcolor{blue}{1.720}}&\\
&176&12&20&1.132/{\textcolor{blue}{1.216}}&1.283/{\textcolor{blue}{1.273}}&&1.050/{\textcolor{blue}{1.711}}&\\
&&&&&&&&\\
Hf&160&10&6&&&&&2.964/{\textcolor{blue}{2.890}}\\
&162&10&8&&1.735/{\textcolor{blue}{1.582}}&2.118/{\textcolor{blue}{1.849}}&2.439/{\textcolor{blue}{2.168}}&2.623/{\textcolor{blue}{2.708}}\\
&164&10&10&&&1.947/{\textcolor{blue}{1.770}}&2.302/{\textcolor{blue}{2.049}}&2.576/{\textcolor{blue}{2.589}}\\
&166&10&12&&1.551/{\textcolor{blue}{1.443}}&1.841/{\textcolor{blue}{1.719}}&2.197/{\textcolor{blue}{1.963}}&2.540/{\textcolor{blue}{2.507}}\\
&168&10&14&1.160/{\textcolor{blue}{1.323}}&1.407/{\textcolor{blue}{1.404}}&1.813/{\textcolor{blue}{1.683}}&2.156/{\textcolor{blue}{1.899}}&2.467/{\textcolor{blue}{2.447}}\\
&170&10&16&&&1.800/{\textcolor{blue}{1.657}}&2.109/{\textcolor{blue}{1.850}}&2.477/{\textcolor{blue}{2.402}}\\
&172&10&18&1.496/{\textcolor{blue}{1.289}}&1.419/{\textcolor{blue}{1.355}}&1.598/{\textcolor{blue}{1.636}}&1.739/{\textcolor{blue}{1.812}}&2.186/{\textcolor{blue}{2.365}}\\
&174&10&20&1.307/{\textcolor{blue}{1.277}}&1.425/{\textcolor{blue}{1.338}}&1.634/{\textcolor{blue}{1.617}}&1.798/{\textcolor{blue}{1.780}}&2.279/{\textcolor{blue}{2.333}}\\
&176&10&22&1.248/{\textcolor{blue}{1.266}}&1.405/{\textcolor{blue}{1.323}}&1.653/{\textcolor{blue}{1.601}}&1.559/{\textcolor{blue}{1.754}}&2.031/{\textcolor{blue}{2.305}}\\
&178&10&20&1.260/{\textcolor{blue}{1.259}}&1.409/{\textcolor{blue}{1.317}}&1.649/{\textcolor{blue}{1.590}}&1.147/{\textcolor{blue}{1.745}}&1.601/{\textcolor{blue}{2.287}}\\
&180&10&18&1.354/{\textcolor{blue}{1.253}}&1.374/{\textcolor{blue}{1.313}}&1.612/{\textcolor{blue}{1.580}}&1.142/{\textcolor{blue}{1.741}}&1.654/{\textcolor{blue}{2.272}}\\
&182&10&16&&&&1.173/{\textcolor{blue}{1.745}}&\\
&&&&&&&&\\
W&166&8&10&&&2.020/{\textcolor{blue}{1.808}}&2.350/{\textcolor{blue}{2.099}}&2.573/{\textcolor{blue}{2.584}}\\
&168&8&12&&1.578/{\textcolor{blue}{1.507}}&1.916/{\textcolor{blue}{1.757}}&2.318/{\textcolor{blue}{2.013}}&2.621/{\textcolor{blue}{2.502}}\\
&170&8&14&1.328/{\textcolor{blue}{1.388}}&1.493/{\textcolor{blue}{1.468}}&1.811/{\textcolor{blue}{1.722}}&2.204/{\textcolor{blue}{1.950}}&2.552/{\textcolor{blue}{2.443}}\\
&172&8&16&&1.434/{\textcolor{blue}{1.440}}&1.713/{\textcolor{blue}{1.696}}&2.074/{\textcolor{blue}{1.902}}&2.476/{\textcolor{blue}{2.398}}\\
&174&8&18&&1.365/{\textcolor{blue}{1.419}}&1.629/{\textcolor{blue}{1.675}}&1.963/{\textcolor{blue}{1.864}}&2.330/{\textcolor{blue}{2.362}}\\
&176&8&20&1.128/{\textcolor{blue}{1.343}}&1.302/{\textcolor{blue}{1.402}}&1.576/{\textcolor{blue}{1.657}}&1.925/{\textcolor{blue}{1.833}}&2.308/{\textcolor{blue}{2.331}}\\
&178&8&22&1.045/{\textcolor{blue}{1.333}}&1.225/{\textcolor{blue}{1.388}}&1.509/{\textcolor{blue}{1.641}}&1.827/{\textcolor{blue}{1.806}}&2.133/{\textcolor{blue}{2.304}}\\
&180&8&20&1.006/{\textcolor{blue}{1.325}}&1.185/{\textcolor{blue}{1.382}}&1.462/{\textcolor{blue}{1.630}}&1.529/{\textcolor{blue}{1.798}}&1.945/{\textcolor{blue}{2.285}}\\
&182&8&18&1.289/{\textcolor{blue}{1.319}}&1.488/{\textcolor{blue}{1.379}}&1.769/{\textcolor{blue}{1.620}}&2.114/{\textcolor{blue}{1.795}}&2.564/{\textcolor{blue}{2.271}}\\
&184&8&16&1.130/{\textcolor{blue}{1.316}}&1.345/{\textcolor{blue}{1.379}}&1.446/{\textcolor{blue}{1.613}}&&\\
&186&8&14&0.953/{\textcolor{blue}{1.317}}&1.172/{\textcolor{blue}{1.387}}&&1.738/{\textcolor{blue}{1.812}}&2.286/{\textcolor{blue}{2.260}}\\
&188&8&12&0.854/{\textcolor{blue}{1.326}}&0.854/{\textcolor{blue}{1.405}}&1.534/{\textcolor{blue}{1.620}}&&\\
&190&8&10&&&&&2.381/{\textcolor{blue}{2.309}}\\
&&&&&&&&\\
Os&166&6&8&&&2.426/{\textcolor{blue}{1.949}}&3.026/{\textcolor{blue}{2.293}}&\\
&172&6&14&&1.728/{\textcolor{blue}{1.562}}&2.061/{\textcolor{blue}{1.785}}&2.415/{\textcolor{blue}{2.026}}&2.635/{\textcolor{blue}{2.470}}\\
&174&6&16&&1.550/{\textcolor{blue}{1.534}}&1.790/{\textcolor{blue}{1.759}}&2.103/{\textcolor{blue}{1.978}}&2.477/{\textcolor{blue}{2.426}}\\
&176&6&18&&1.475/{\textcolor{blue}{1.514}}&1.708/{\textcolor{blue}{1.738}}&2.021/{\textcolor{blue}{1.941}}&2.395/{\textcolor{blue}{2.390}}\\
&178&6&20&&1.470/{\textcolor{blue}{1.497}}&1.707/{\textcolor{blue}{1.721}}&2.018/{\textcolor{blue}{1.910}}&2.384/{\textcolor{blue}{2.359}}\\
&180&6&22&&1.515/{\textcolor{blue}{1.483}}&1.761/{\textcolor{blue}{1.705}}&1.986/{\textcolor{blue}{1.884}}&2.274/{\textcolor{blue}{2.332}}\\
&182&6&20&&1.627/{\textcolor{blue}{1.477}}&1.756/{\textcolor{blue}{1.694}}&1.832/{\textcolor{blue}{1.876}}&2.220/{\textcolor{blue}{2.315}}\\
&184&6&18&&1.621/{\textcolor{blue}{1.474}}&1.833/{\textcolor{blue}{1.685}}&&\\
&186&6&16&&&1.772/{\textcolor{blue}{1.679}}&1.968/{\textcolor{blue}{1.877}}&2.431/{\textcolor{blue}{2.291}}\\
&188&6&14&1.463/{\textcolor{blue}{1.418}}&&&1.994/{\textcolor{blue}{1.891}}&\\
&190&6&12&1.327/{\textcolor{blue}{1.428}}&1.584/{\textcolor{blue}{1.500}}&&&1.705/{\textcolor{blue}{2.304}}\\
&192&6&10&1.941/{\textcolor{blue}{1.452}}&1.561/{\textcolor{blue}{1.535}}&&&2.015/{\textcolor{blue}{2.340}}\\
&&&&&&&&\\
Pt&176&4&16&&1.736/{\textcolor{blue}{1.670}}&2.004/{\textcolor{blue}{1.858}}&2.320/{\textcolor{blue}{2.089}}&2.689/{\textcolor{blue}{2.526}}\\
&178&4&18&&&1.810/{\textcolor{blue}{1.838}}&2.119/{\textcolor{blue}{2.051}}&2.496/{\textcolor{blue}{2.491}}\\
&180&4&20&&&1.815/{\textcolor{blue}{1.821}}&2.107/{\textcolor{blue}{2.021}}&2.444/{\textcolor{blue}{2.461}}\\
&182&4&22&&&1.844/{\textcolor{blue}{1.805}}&2.079/{\textcolor{blue}{1.996}}&2.424/{\textcolor{blue}{2.434}}\\
&184&4&20&&&&1.839/{\textcolor{blue}{1.988}}&\\
&186&4&18&&1.633/{\textcolor{blue}{1.610}}&1.970/{\textcolor{blue}{1.785}}&2.195/{\textcolor{blue}{1.986}}&2.559/{\textcolor{blue}{2.403}}\\
&188&4&16&&&&2.180/{\textcolor{blue}{1.990}}&2.701/{\textcolor{blue}{2.395}}\\
&190&4&14&1.877/{\textcolor{blue}{1.571}}&1.626/{\textcolor{blue}{1.619}}&1.834/{\textcolor{blue}{1.779}}&2.078/{\textcolor{blue}{2.004}}&2.297/{\textcolor{blue}{2.395}}\\
&192&4&12&1.667/{\textcolor{blue}{1.581}}&1.667/{\textcolor{blue}{1.637}}&1.746/{\textcolor{blue}{1.787}}&1.965/{\textcolor{blue}{2.034}}&2.172/{\textcolor{blue}{2.408}}\\
&194&4&10&1.888/{\textcolor{blue}{1.605}}&1.888/{\textcolor{blue}{1.672}}&1.784/{\textcolor{blue}{1.811}}&2.000/{\textcolor{blue}{2.085}}&2.310/{\textcolor{blue}{2.445}}\\
&196&4&8&2.420/{\textcolor{blue}{1.658}}&1.957/{\textcolor{blue}{1.735}}&1.680/{\textcolor{blue}{1.862}}&1.902/{\textcolor{blue}{2.170}}&2.162/{\textcolor{blue}{2.518}}\\
&200&4&4&&1.908/{\textcolor{blue}{2.019}}&1.908/{\textcolor{blue}{2.145}}&&\\
&&&&&&&&\\
Hg&178&2&16&&1.851/{\textcolor{blue}{1.863}}&2.215/{\textcolor{blue}{2.009}}&&\\
&180&2&18&&&1.870/{\textcolor{blue}{1.989}}&2.369/{\textcolor{blue}{2.208}}&2.742/{\textcolor{blue}{2.768}}\\
&186&2&20&&&2.186/{\textcolor{blue}{1.946}}&2.217/{\textcolor{blue}{2.146}}&2.592/{\textcolor{blue}{2.696}}\\
&188&2&18&1.719/{\textcolor{blue}{1.800}}&2.077/{\textcolor{blue}{1.804}}&2.295/{\textcolor{blue}{1.938}}&2.449/{\textcolor{blue}{2.144}}&2.784/{\textcolor{blue}{2.683}}\\
&190&2&16&&2.319/{\textcolor{blue}{1.805}}&2.251/{\textcolor{blue}{1.932}}&2.319/{\textcolor{blue}{2.148}}&2.724/{\textcolor{blue}{2.674}}\\
&192&2&14&&1.845/{\textcolor{blue}{1.813}}&1.987/{\textcolor{blue}{1.931}}&2.216/{\textcolor{blue}{2.163}}&2.633/{\textcolor{blue}{2.675}}\\
&194&2&12&1.958/{\textcolor{blue}{1.808}}&1.958/{\textcolor{blue}{1.832}}&2.165/{\textcolor{blue}{1.940}}&2.138/{\textcolor{blue}{2.193}}&2.562/{\textcolor{blue}{2.689}}\\
&196&2&10&1.986/{\textcolor{blue}{1.833}}&&2.058/{\textcolor{blue}{1.964}}&2.098/{\textcolor{blue}{2.245}}&2.554/{\textcolor{blue}{2.725}}\\
&198&2&8&&&1.910/{\textcolor{blue}{2.015}}&&\\
&200&2&6&2.074/{\textcolor{blue}{1.992}}&&2.049/{\textcolor{blue}{2.115}}&2.135/{\textcolor{blue}{2.464}}&2.523/{\textcolor{blue}{2.934}}\\
&202&2&4&2.280/{\textcolor{blue}{2.197}}&2.293/{\textcolor{blue}{2.214}}&&&\\
&204&2&2&1.717/{\textcolor{blue}{2.585}}&2.761/{\textcolor{blue}{2.506}}&2.724/{\textcolor{blue}{2.632}}&2.724/{\textcolor{blue}{2.990}}&2.724/{\textcolor{blue}{3.575}}\\
&&&&&&&&\\
Pb&188&0&20&&&1.789/{\textcolor{blue}{2.174}}&2.218/{\textcolor{blue}{2.365}}&\\
&192&0&16&&&&2.507/{\textcolor{blue}{2.368}}&3.175/{\textcolor{blue}{3.380}}\\
&194&0&14&1.637/{\textcolor{blue}{2.135}}&1.637/{\textcolor{blue}{2.087}}&2.299/{\textcolor{blue}{2.160}}&2.419/{\textcolor{blue}{2.383}}&3.207/{\textcolor{blue}{3.381}}\\
&196&0&12&1.992/{\textcolor{blue}{2.144}}&2.471/{\textcolor{blue}{2.106}}&&2.334/{\textcolor{blue}{2.413}}&3.281/{\textcolor{blue}{3.395}}\\
&198&0&10&&2.099/{\textcolor{blue}{2.141}}&2.099/{\textcolor{blue}{2.193}}&&\\
&200&0&8&&&2.257/{\textcolor{blue}{2.244}}&2.699/{\textcolor{blue}{2.550}}&\\
&202&0&6&&2.360/{\textcolor{blue}{2.311}}&2.289/{\textcolor{blue}{2.344}}&&\\
&204&0&4&2.400/{\textcolor{blue}{2.533}}&2.338/{\textcolor{blue}{2.489}}&2.434/{\textcolor{blue}{2.528}}&&2.945/{\textcolor{blue}{3.879}}\\
&206&0&2&3.194/{\textcolor{blue}{2.922}}&2.826/{\textcolor{blue}{2.781}}&2.384/{\textcolor{blue}{2.862}}&2.955/{\textcolor{blue}{3.211}}&7.350/{\textcolor{blue}{4.283}}\\
&208&0&0&4.230/{\textcolor{blue}{3.655}}&3.475/{\textcolor{blue}{3.259}}&3.920/{\textcolor{blue}{3.458}}&4.830/{\textcolor{blue}{3.694}}&4.830/{\textcolor{blue}{4.966}}\\
&&&&&&&&\\
Po&194&2&16&&&&&2.656/{\textcolor{blue}{2.635}}\\
&198&2&12&&&&2.288/{\textcolor{blue}{2.164}}&2.813/{\textcolor{blue}{2.651}}\\
&200&2&10&&2.221/{\textcolor{blue}{1.850}}&2.221/{\textcolor{blue}{1.941}}&2.236/{\textcolor{blue}{2.217}}&\\
&202&2&8&&2.485/{\textcolor{blue}{1.913}}&2.485/{\textcolor{blue}{1.993}}&2.194/{\textcolor{blue}{2.302}}&\\
&204&2&6&&&1.651/{\textcolor{blue}{2.093}}&&2.828/{\textcolor{blue}{2.898}}\\
&206&2&4&&&&&2.432/{\textcolor{blue}{3.135}}\\
&208&2&2&1.995/{\textcolor{blue}{2.571}}&&2.575/{\textcolor{blue}{2.612}}&&\\
&210&2&0&3.024/{\textcolor{blue}{3.304}}&3.075/{\textcolor{blue}{2.968}}&3.125/{\textcolor{blue}{3.208}}&3.138/{\textcolor{blue}{3.447}}&3.183/{\textcolor{blue}{4.223}}\\
&214&2&4&1.995/{\textcolor{blue}{2.156}}&&&&\\
&&&&&&&&\\
Rn&202&4&10&1.030/{\textcolor{blue}{1.576}}&&&&\\
&204&4&8&&&&&2.461/{\textcolor{blue}{2.445}}\\
&206&4&6&1.502/{\textcolor{blue}{1.735}}&&&&2.476/{\textcolor{blue}{2.581}}\\
&208&4&4&&&2.330/{\textcolor{blue}{2.103}}&&2.618/{\textcolor{blue}{2.818}}\\
&&&&&&&&\\
Ra&218&6&4&&1.573/{\textcolor{blue}{1.805}}&&&\\
&222&6&8&1.433/{\textcolor{blue}{1.409}}&&&&\\
&224&6&10&1.090/{\textcolor{blue}{1.342}}&&&&\\
&226&6&12&1.071/{\textcolor{blue}{1.304}}&&&&\\
&228&6&14&1.042/{\textcolor{blue}{1.280}}&&&&\\
&232&6&18&&0.849/{\textcolor{blue}{1.287}}&0.849/{\textcolor{blue}{1.435}}&&\\
&&&&&&&&\\
Th&228&8&12&1.123/{\textcolor{blue}{1.188}}&1.060/{\textcolor{blue}{1.250}}&&&\\
&230&8&14&0.972/{\textcolor{blue}{1.164}}&1.197/{\textcolor{blue}{1.216}}&&&\\
&232&8&16&&1.143/{\textcolor{blue}{1.193}}&&&\\
&&&&&&&&\\
U&232&10&14&1.017/{\textcolor{blue}{1.083}}&1.098/{\textcolor{blue}{1.135}}&&&\\
&234&10&16&0.989/{\textcolor{blue}{1.068}}&1.069/{\textcolor{blue}{1.112}}&1.195/{\textcolor{blue}{1.302}}&1.568/{\textcolor{blue}{1.413}}&\\
&236&10&18&0.988/{\textcolor{blue}{1.058}}&1.053/{\textcolor{blue}{1.095}}&1.164/{\textcolor{blue}{1.287}}&1.320/{\textcolor{blue}{1.383}}&\\
&238&10&20&0.950/{\textcolor{blue}{1.050}}&1.028/{\textcolor{blue}{1.083}}&1.151/{\textcolor{blue}{1.275}}&1.318/{\textcolor{blue}{1.360}}&1.528/{\textcolor{blue}{1.767}}\\
&&&&&&&&\\
Pu&236&12&16&1.341/{\textcolor{blue}{1.011}}&&&&\\
&238&12&18&0.968/{\textcolor{blue}{1.001}}&1.083/{\textcolor{blue}{1.035}}&&&\\
&240&12&20&0.959/{\textcolor{blue}{0.993}}&1.038/{\textcolor{blue}{1.023}}&1.162/{\textcolor{blue}{1.231}}&&\\
&242&12&22&1.151/{\textcolor{blue}{0.986}}&1.064/{\textcolor{blue}{1.013}}&&&\\
&244&12&24&&&&1.216/{\textcolor{blue}{1.266}}&\\
&&&&&&&&\\
Cm&244&14&22&1.106/{\textcolor{blue}{0.946}}&&&&\\
&246&14&24&0.842/{\textcolor{blue}{0.940}}&0.923/{\textcolor{blue}{0.960}}&1.051/{\textcolor{blue}{1.179}}&1.179/{\textcolor{blue}{1.218}}&\\
&&&&&&&&\\
Cf&248&16&24&0.592/{\textcolor{blue}{0.911}}&0.677/{\textcolor{blue}{0.926}}&0.806/{\textcolor{blue}{1.154}}&0.979/{\textcolor{blue}{1.181}}&\\
&250&16&26&0.872/{\textcolor{blue}{0.905}}&0.952/{\textcolor{blue}{0.919}}&1.070/{\textcolor{blue}{1.146}}&&\\
&252&16&28&0.831/{\textcolor{blue}{0.900}}&0.917/{\textcolor{blue}{0.913}}&&&\\
&&&&&&&&\\
Fm&256&18&30&0.882/{\textcolor{blue}{0.874}}&0.979/{\textcolor{blue}{0.882}}&&&\\

\end{longtable}
\end{center}
%\end{document}

\newpage

\begin{center}
\begin{longtable}{@{\extracolsep\fill}ccccccccc@{}}

%\endfirsthead \endhead \endfoot \endlastfoot
\caption{Yrast energies of the unnatural parity odd multipole states
  in even-even nuclei.}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=1^{+}$&$~ J=3^{+}$&$~ J=5^{+}$&$~ J=7^{+}$&$~ J=9^{+}$\\
\hline
\endfirsthead
\multicolumn{9}{l}{(Table 4. continued)}\\
\hline
Nuclide&$A$&$N_p$&$N_n$&&&$E_x$~~(MeV)&&\\ \cline{5-9}
&&&&$~ J=1^{+}$&$~ J=3^{+}$&$~ J=5^{+}$&$~ J=7^{+}$&$~ J=9^{+}$\\
\hline
\endhead
%\hline\hline
\multicolumn{9}{r}%
{(continued on next page)}
\endfoot

\hline
\endlastfoot

He&4&0&0&28.31/{\textcolor{blue}{20.22}}&&&&\\
&&&&&&&&\\
Be&8&2&2&17.64/{\textcolor{blue}{12.26}}&19.07/{\textcolor{blue}{11.42}}&&&\\
&10&2&2&10.57/{\textcolor{blue}{10.63}}&&&&\\
&&&&&&&&\\
C&12&2&2&12.71/{\textcolor{blue}{9.468}}&&&&\\
&14&2&0&10.45/{\textcolor{blue}{9.214}}&&&&\\
&16&2&2&&4.088/{\textcolor{blue}{7.231}}&&&\\
&&&&&&&&\\
O&16&0&0&13.66/{\textcolor{blue}{8.943}}&11.08/{\textcolor{blue}{8.737}}&14.40/{\textcolor{blue}{11.20}}&&\\
&18&0&2&8.817/{\textcolor{blue}{7.758}}&5.378/{\textcolor{blue}{7.517}}&&&\\
&22&0&6&&4.582/{\textcolor{blue}{6.168}}&&&\\
&&&&&&&&\\
Ne&18&2&0&&4.561/{\textcolor{blue}{7.414}}&&&\\
&20&2&2&9.935/{\textcolor{blue}{6.873}}&9.873/{\textcolor{blue}{6.287}}&&&\\
&22&2&4&5.332/{\textcolor{blue}{6.250}}&5.641/{\textcolor{blue}{5.559}}&7.422/{\textcolor{blue}{7.800}}&11.13/{\textcolor{blue}{10.49}}&\\
&&&&&&&&\\
Mg&22&4&2&5.006/{\textcolor{blue}{6.388}}&5.006/{\textcolor{blue}{5.678}}&5.293/{\textcolor{blue}{7.835}}&&\\
&24&4&4&7.748/{\textcolor{blue}{5.819}}&5.235/{\textcolor{blue}{5.003}}&7.812/{\textcolor{blue}{7.067}}&&\\
&26&4&6&5.691/{\textcolor{blue}{5.440}}&3.942/{\textcolor{blue}{4.544}}&6.978/{\textcolor{blue}{6.477}}&9.829/{\textcolor{blue}{8.723}}&\\
&28&4&4&4.560/{\textcolor{blue}{5.266}}&&&&\\
&30&4&2&3.461/{\textcolor{blue}{5.267}}&3.461/{\textcolor{blue}{4.680}}&&&\\
&32&4&0&2.551/{\textcolor{blue}{5.686}}&&&&\\
&&&&&&&&\\
Si&26&6&4&&13.08/{\textcolor{blue}{4.661}}&&&\\
&28&6&6&8.328/{\textcolor{blue}{5.161}}&6.276/{\textcolor{blue}{4.235}}&8.945/{\textcolor{blue}{6.009}}&12.99/{\textcolor{blue}{8.054}}&\\
&30&6&4&3.770/{\textcolor{blue}{5.017}}&4.831/{\textcolor{blue}{4.229}}&7.001/{\textcolor{blue}{5.883}}&&\\
&32&6&2&5.220/{\textcolor{blue}{5.041}}&5.220/{\textcolor{blue}{4.420}}&&&\\
&&&&&&&&\\
S&30&4&6&3.676/{\textcolor{blue}{4.952}}&&&&\\
&32&4&4&4.695/{\textcolor{blue}{4.831}}&5.413/{\textcolor{blue}{4.129}}&7.567/{\textcolor{blue}{5.724}}&&\\
&34&4&2&4.075/{\textcolor{blue}{4.877}}&4.877/{\textcolor{blue}{4.338}}&7.392/{\textcolor{blue}{5.775}}&&\\
&36&4&0&4.523/{\textcolor{blue}{5.333}}&5.462/{\textcolor{blue}{4.895}}&&&\\
&38&4&2&3.516/{\textcolor{blue}{4.556}}&3.725/{\textcolor{blue}{4.061}}&3.725/{\textcolor{blue}{5.357}}&&\\
&40&4&4&3.489/{\textcolor{blue}{4.185}}&&&&\\
&&&&&&&&\\
Ar&36&2&2&5.194/{\textcolor{blue}{4.801}}&6.646/{\textcolor{blue}{4.446}}&9.682/{\textcolor{blue}{5.815}}&&\\
&38&2&0&5.552/{\textcolor{blue}{5.272}}&6.485/{\textcolor{blue}{5.015}}&7.528/{\textcolor{blue}{6.092}}&8.809/{\textcolor{blue}{7.882}}&9.929/{\textcolor{blue}{9.732}}\\
&40&2&2&4.229/{\textcolor{blue}{4.508}}&4.229/{\textcolor{blue}{4.194}}&5.143/{\textcolor{blue}{5.436}}&&\\
&42&2&4&2.513/{\textcolor{blue}{4.149}}&2.513/{\textcolor{blue}{3.712}}&&&\\
&&&&&&&&\\
Ca&40&0&0&6.938/{\textcolor{blue}{5.552}}&6.030/{\textcolor{blue}{5.700}}&7.397/{\textcolor{blue}{6.493}}&8.980/{\textcolor{blue}{8.136}}&11.71/{\textcolor{blue}{9.940}}\\
&42&0&2&4.232/{\textcolor{blue}{4.799}}&4.000/{\textcolor{blue}{4.888}}&5.725/{\textcolor{blue}{5.853}}&5.927/{\textcolor{blue}{7.346}}&8.083/{\textcolor{blue}{8.671}}\\
&44&0&4&3.662/{\textcolor{blue}{4.449}}&3.357/{\textcolor{blue}{4.416}}&3.923/{\textcolor{blue}{5.407}}&&\\
&46&0&2&13.02/{\textcolor{blue}{4.569}}&&&&\\
&48&0&0&4.695/{\textcolor{blue}{5.091}}&4.612/{\textcolor{blue}{5.308}}&5.145/{\textcolor{blue}{5.910}}&9.366/{\textcolor{blue}{7.329}}&\\
&50&0&2&4.035/{\textcolor{blue}{4.371}}&&&&\\
&&&&&&&&\\
Ti&44&2&2&7.216/{\textcolor{blue}{4.260}}&3.415/{\textcolor{blue}{3.982}}&&&\\
&46&2&4&3.731/{\textcolor{blue}{3.919}}&11.35/{\textcolor{blue}{3.518}}&&&\\
&48&2&2&4.197/{\textcolor{blue}{4.047}}&4.197/{\textcolor{blue}{3.802}}&4.046/{\textcolor{blue}{4.853}}&5.169/{\textcolor{blue}{6.261}}&6.034/{\textcolor{blue}{7.383}}\\
&50&2&0&4.940/{\textcolor{blue}{4.576}}&3.863/{\textcolor{blue}{4.423}}&5.441/{\textcolor{blue}{5.210}}&&\\
&54&2&4&&&&5.111/{\textcolor{blue}{5.456}}&6.187/{\textcolor{blue}{6.401}}\\
&&&&&&&&\\
Cr&48&4&4&3.524/{\textcolor{blue}{3.725}}&3.524/{\textcolor{blue}{3.179}}&4.766/{\textcolor{blue}{4.298}}&4.513/{\textcolor{blue}{5.622}}&6.258/{\textcolor{blue}{6.725}}\\
&50&4&2&3.630/{\textcolor{blue}{3.859}}&3.595/{\textcolor{blue}{3.469}}&3.792/{\textcolor{blue}{4.475}}&&\\
&52&4&0&3.740/{\textcolor{blue}{4.394}}&3.472/{\textcolor{blue}{4.096}}&3.616/{\textcolor{blue}{4.839}}&5.397/{\textcolor{blue}{6.216}}&6.453/{\textcolor{blue}{7.671}}\\
&54&4&2&3.720/{\textcolor{blue}{3.686}}&5.291/{\textcolor{blue}{3.324}}&3.786/{\textcolor{blue}{4.261}}&5.086/{\textcolor{blue}{5.513}}&6.446/{\textcolor{blue}{6.515}}\\
&&&&&&&&\\
Fe&50&6&4&&&&&\\
&54&2&0&5.080/{\textcolor{blue}{4.402}}&3.345/{\textcolor{blue}{4.278}}&3.794/{\textcolor{blue}{4.996}}&5.927/{\textcolor{blue}{6.365}}&6.724/{\textcolor{blue}{7.758}}\\
&56&2&2&3.120/{\textcolor{blue}{3.699}}&3.445/{\textcolor{blue}{3.511}}&3.760/{\textcolor{blue}{4.424}}&4.701/{\textcolor{blue}{5.672}}&\\
&58&2&4&2.782/{\textcolor{blue}{3.394}}&2.134/{\textcolor{blue}{3.078}}&&&6.282/{\textcolor{blue}{6.067}}\\
&60&2&6&&&3.516/{\textcolor{blue}{3.770}}&3.959/{\textcolor{blue}{4.868}}&\\
&64&2&10&1.444/{\textcolor{blue}{3.067}}&&&3.529/{\textcolor{blue}{4.440}}&\\
&&&&&&&&\\
Ni&58&0&2&2.902/{\textcolor{blue}{4.044}}&3.420/{\textcolor{blue}{4.254}}&4.384/{\textcolor{blue}{4.916}}&5.664/{\textcolor{blue}{6.055}}&7.446/{\textcolor{blue}{6.988}}\\
&60&0&4&3.194/{\textcolor{blue}{3.744}}&2.626/{\textcolor{blue}{3.825}}&4.165/{\textcolor{blue}{4.535}}&5.785/{\textcolor{blue}{5.591}}&6.673/{\textcolor{blue}{6.451}}\\
&62&0&6&3.270/{\textcolor{blue}{3.592}}&3.462/{\textcolor{blue}{3.574}}&4.160/{\textcolor{blue}{4.272}}&4.649/{\textcolor{blue}{5.266}}&5.751/{\textcolor{blue}{6.155}}\\
&64&0&8&2.972/{\textcolor{blue}{3.498}}&3.482/{\textcolor{blue}{3.418}}&4.285/{\textcolor{blue}{4.083}}&&\\
&66&0&10&&2.671/{\textcolor{blue}{3.314}}&&&\\
&68&0&10&&4.166/{\textcolor{blue}{3.268}}&&&\\
&&&&&&&&\\
Zn&60&2&2&&5.337/{\textcolor{blue}{3.391}}&4.200/{\textcolor{blue}{4.249}}&&\\
&62&2&4&&2.385/{\textcolor{blue}{2.965}}&5.123/{\textcolor{blue}{3.874}}&5.123/{\textcolor{blue}{4.976}}&7.976/{\textcolor{blue}{5.774}}\\
&64&2&6&3.071/{\textcolor{blue}{3.109}}&2.980/{\textcolor{blue}{2.717}}&3.539/{\textcolor{blue}{3.615}}&4.823/{\textcolor{blue}{4.658}}&\\
&66&2&8&3.229/{\textcolor{blue}{3.018}}&3.686/{\textcolor{blue}{2.564}}&3.709/{\textcolor{blue}{3.430}}&&\\
&68&2&10&3.184/{\textcolor{blue}{2.950}}&3.935/{\textcolor{blue}{2.463}}&4.345/{\textcolor{blue}{3.292}}&&\\
&70&2&10&2.949/{\textcolor{blue}{2.896}}&2.949/{\textcolor{blue}{2.419}}&3.598/{\textcolor{blue}{3.228}}&&\\
&74&2&6&2.148/{\textcolor{blue}{2.838}}&&&&\\
&&&&&&&&\\
Ge&66&4&6&&&3.023/{\textcolor{blue}{3.284}}&&\\
&68&4&8&3.087/{\textcolor{blue}{2.869}}&2.429/{\textcolor{blue}{2.266}}&3.631/{\textcolor{blue}{3.103}}&5.267/{\textcolor{blue}{4.045}}&5.874/{\textcolor{blue}{4.908}}\\
&70&4&10&3.242/{\textcolor{blue}{2.804}}&2.451/{\textcolor{blue}{2.167}}&&5.299/{\textcolor{blue}{3.875}}&\\
&72&4&10&2.950/{\textcolor{blue}{2.752}}&2.065/{\textcolor{blue}{2.125}}&3.250/{\textcolor{blue}{2.907}}&&\\
&74&4&8&2.404/{\textcolor{blue}{2.715}}&1.697/{\textcolor{blue}{2.140}}&3.060/{\textcolor{blue}{2.921}}&&3.242/{\textcolor{blue}{4.587}}\\
&76&4&6&2.205/{\textcolor{blue}{2.699}}&1.539/{\textcolor{blue}{2.205}}&3.053/{\textcolor{blue}{2.980}}&&\\
&78&4&4&&1.644/{\textcolor{blue}{2.365}}&&&\\
&&&&&&&&\\
Se&70&6&8&&2.518/{\textcolor{blue}{2.142}}&&&4.954/{\textcolor{blue}{4.657}}\\
&72&6&10&&2.586/{\textcolor{blue}{2.045}}&&&\\
&74&6&10&2.379/{\textcolor{blue}{2.683}}&1.884/{\textcolor{blue}{2.006}}&2.662/{\textcolor{blue}{2.734}}&3.525/{\textcolor{blue}{3.549}}&4.450/{\textcolor{blue}{4.424}}\\
&76&6&8&1.881/{\textcolor{blue}{2.647}}&1.689/{\textcolor{blue}{2.022}}&2.489/{\textcolor{blue}{2.750}}&3.432/{\textcolor{blue}{3.559}}&4.405/{\textcolor{blue}{4.352}}\\
&78&6&6&2.300/{\textcolor{blue}{2.634}}&1.854/{\textcolor{blue}{2.090}}&2.735/{\textcolor{blue}{2.812}}&3.704/{\textcolor{blue}{3.623}}&4.857/{\textcolor{blue}{4.321}}\\
&80&6&4&2.344/{\textcolor{blue}{2.675}}&2.121/{\textcolor{blue}{2.251}}&&&\\
&82&6&2&4.566/{\textcolor{blue}{2.864}}&2.550/{\textcolor{blue}{2.589}}&&&\\
&&&&&&&&\\
Kr&74&8&10&4.244/{\textcolor{blue}{2.678}}&1.941/{\textcolor{blue}{1.981}}&2.613/{\textcolor{blue}{2.682}}&3.452/{\textcolor{blue}{3.453}}&\\
&76&8&10&1.598/{\textcolor{blue}{2.631}}&1.598/{\textcolor{blue}{1.943}}&2.452/{\textcolor{blue}{2.627}}&3.332/{\textcolor{blue}{3.379}}&4.403/{\textcolor{blue}{4.257}}\\
&78&8&8&4.244/{\textcolor{blue}{2.598}}&1.941/{\textcolor{blue}{1.961}}&2.613/{\textcolor{blue}{2.646}}&3.452/{\textcolor{blue}{3.392}}&\\
&80&8&6&&1.788/{\textcolor{blue}{2.030}}&2.660/{\textcolor{blue}{2.711}}&3.635/{\textcolor{blue}{3.460}}&\\
&82&8&4&2.450/{\textcolor{blue}{2.630}}&2.094/{\textcolor{blue}{2.193}}&3.187/{\textcolor{blue}{2.847}}&3.709/{\textcolor{blue}{3.613}}&5.012/{\textcolor{blue}{4.233}}\\
&84&8&2&3.366/{\textcolor{blue}{2.820}}&2.861/{\textcolor{blue}{2.533}}&3.289/{\textcolor{blue}{3.097}}&&4.976/{\textcolor{blue}{4.539}}\\
&86&8&0&3.010/{\textcolor{blue}{3.406}}&2.850/{\textcolor{blue}{3.204}}&3.010/{\textcolor{blue}{3.528}}&4.277/{\textcolor{blue}{4.403}}&5.815/{\textcolor{blue}{5.433}}\\
&88&8&2&2.828/{\textcolor{blue}{2.745}}&2.342/{\textcolor{blue}{2.473}}&&&\\
&92&8&6&1.446/{\textcolor{blue}{2.360}}&&&&\\
&&&&&&&&\\
Sr&80&10&8&2.493/{\textcolor{blue}{2.554}}&1.571/{\textcolor{blue}{1.919}}&2.296/{\textcolor{blue}{2.573}}&3.173/{\textcolor{blue}{3.270}}&4.170/{\textcolor{blue}{4.066}}\\
&82&10&6&&1.689/{\textcolor{blue}{1.989}}&2.526/{\textcolor{blue}{2.640}}&3.477/{\textcolor{blue}{3.341}}&4.493/{\textcolor{blue}{4.043}}\\
&84&10&4&&2.057/{\textcolor{blue}{2.154}}&2.736/{\textcolor{blue}{2.778}}&3.158/{\textcolor{blue}{3.496}}&4.371/{\textcolor{blue}{4.117}}\\
&86&10&2&7.822/{\textcolor{blue}{2.781}}&4.146/{\textcolor{blue}{2.494}}&3.775/{\textcolor{blue}{3.030}}&&4.148/{\textcolor{blue}{4.426}}\\
&88&10&0&3.378/{\textcolor{blue}{3.369}}&4.227/{\textcolor{blue}{3.166}}&4.873/{\textcolor{blue}{3.464}}&5.370/{\textcolor{blue}{4.292}}&7.129/{\textcolor{blue}{5.324}}\\
&90&10&2&&2.497/{\textcolor{blue}{2.437}}&&&\\
&92&10&4&2.141/{\textcolor{blue}{2.444}}&&&&\\
&94&10&6&&2.604/{\textcolor{blue}{1.816}}&&&\\
&96&10&8&1.995/{\textcolor{blue}{2.263}}&2.151/{\textcolor{blue}{1.687}}&&3.329/{\textcolor{blue}{2.831}}&3.525/{\textcolor{blue}{3.487}}\\
&98&10&10&1.224/{\textcolor{blue}{2.221}}&1.682/{\textcolor{blue}{1.608}}&1.978/{\textcolor{blue}{2.138}}&&\\
&100&10&12&1.257/{\textcolor{blue}{2.187}}&1.414/{\textcolor{blue}{1.555}}&&&\\
&&&&&&&&\\
Zr&82&10&8&&1.449/{\textcolor{blue}{1.885}}&2.175/{\textcolor{blue}{2.526}}&3.068/{\textcolor{blue}{3.207}}&4.086/{\textcolor{blue}{3.982}}\\
&84&10&6&&1.576/{\textcolor{blue}{1.957}}&2.335/{\textcolor{blue}{2.594}}&3.202/{\textcolor{blue}{3.280}}&4.138/{\textcolor{blue}{3.963}}\\
&86&10&4&2.042/{\textcolor{blue}{2.551}}&2.042/{\textcolor{blue}{2.123}}&3.030/{\textcolor{blue}{2.734}}&3.793/{\textcolor{blue}{3.438}}&\\
&88&10&2&&3.033/{\textcolor{blue}{2.465}}&3.277/{\textcolor{blue}{2.988}}&4.237/{\textcolor{blue}{3.731}}&4.388/{\textcolor{blue}{4.353}}\\
&90&10&0&4.500/{\textcolor{blue}{3.333}}&&&5.060/{\textcolor{blue}{4.239}}&5.248/{\textcolor{blue}{5.254}}\\
&92&10&2&2.473/{\textcolor{blue}{2.675}}&2.909/{\textcolor{blue}{2.410}}&&&\\
&94&10&4&2.699/{\textcolor{blue}{2.411}}&2.508/{\textcolor{blue}{2.012}}&&&\\
&96&10&6&3.602/{\textcolor{blue}{2.295}}&2.439/{\textcolor{blue}{1.791}}&3.309/{\textcolor{blue}{2.358}}&4.752/{\textcolor{blue}{2.965}}&\\
&98&10&8&2.479/{\textcolor{blue}{2.233}}&2.479/{\textcolor{blue}{1.663}}&&&\\
&100&10&10&1.441/{\textcolor{blue}{2.192}}&1.295/{\textcolor{blue}{1.584}}&&2.479/{\textcolor{blue}{2.658}}&3.014/{\textcolor{blue}{3.345}}\\
&&&&&&&&\\
Mo&88&8&4&&&2.101/{\textcolor{blue}{2.716}}&&\\
&92&8&0&2.634/{\textcolor{blue}{3.300}}&3.621/{\textcolor{blue}{3.119}}&&4.918/{\textcolor{blue}{4.243}}&\\
&94&8&2&2.740/{\textcolor{blue}{2.643}}&2.805/{\textcolor{blue}{2.391}}&3.243/{\textcolor{blue}{2.896}}&3.932/{\textcolor{blue}{3.632}}&3.867/{\textcolor{blue}{4.186}}\\
&96&8&4&2.502/{\textcolor{blue}{2.381}}&1.978/{\textcolor{blue}{1.995}}&2.438/{\textcolor{blue}{2.565}}&2.875/{\textcolor{blue}{3.237}}&3.916/{\textcolor{blue}{3.738}}\\
&98&8&6&1.881/{\textcolor{blue}{2.265}}&1.881/{\textcolor{blue}{1.774}}&3.229/{\textcolor{blue}{2.347}}&2.571/{\textcolor{blue}{2.975}}&\\
&100&8&8&1.977/{\textcolor{blue}{2.204}}&1.607/{\textcolor{blue}{1.647}}&2.289/{\textcolor{blue}{2.200}}&&\\
&102&8&10&&1.246/{\textcolor{blue}{1.570}}&&&\\
&104&8&12&&1.028/{\textcolor{blue}{1.519}}&1.476/{\textcolor{blue}{2.022}}&2.037/{\textcolor{blue}{2.579}}&2.683/{\textcolor{blue}{3.262}}\\
&106&8&14&&0.885/{\textcolor{blue}{1.482}}&1.307/{\textcolor{blue}{1.965}}&1.868/{\textcolor{blue}{2.507}}&2.559/{\textcolor{blue}{3.207}}\\
&108&8&16&&0.783/{\textcolor{blue}{1.454}}&1.232/{\textcolor{blue}{1.919}}&1.817/{\textcolor{blue}{2.449}}&2.524/{\textcolor{blue}{3.155}}\\
&&&&&&&&\\
Ru&94&6&0&&2.503/{\textcolor{blue}{3.118}}&2.503/{\textcolor{blue}{3.423}}&&\\
&96&6&2&2.579/{\textcolor{blue}{2.615}}&2.525/{\textcolor{blue}{2.391}}&2.700/{\textcolor{blue}{2.912}}&3.281/{\textcolor{blue}{3.681}}&3.172/{\textcolor{blue}{4.194}}\\
&98&6&4&2.375/{\textcolor{blue}{2.354}}&1.797/{\textcolor{blue}{1.996}}&2.241/{\textcolor{blue}{2.582}}&3.538/{\textcolor{blue}{3.287}}&4.006/{\textcolor{blue}{3.748}}\\
&100&6&6&2.606/{\textcolor{blue}{2.240}}&1.881/{\textcolor{blue}{1.776}}&2.325/{\textcolor{blue}{2.366}}&3.446/{\textcolor{blue}{3.027}}&4.343/{\textcolor{blue}{3.537}}\\
&102&6&8&&1.522/{\textcolor{blue}{1.649}}&2.219/{\textcolor{blue}{2.219}}&&\\
&104&6&10&&1.242/{\textcolor{blue}{1.573}}&1.872/{\textcolor{blue}{2.118}}&1.975/{\textcolor{blue}{2.727}}&\\
&106&6&12&2.239/{\textcolor{blue}{2.109}}&1.092/{\textcolor{blue}{1.522}}&1.641/{\textcolor{blue}{2.044}}&2.284/{\textcolor{blue}{2.636}}&\\
&108&6&14&&0.975/{\textcolor{blue}{1.487}}&1.496/{\textcolor{blue}{1.988}}&2.133/{\textcolor{blue}{2.566}}&2.844/{\textcolor{blue}{3.227}}\\
&110&6&16&&0.860/{\textcolor{blue}{1.459}}&1.375/{\textcolor{blue}{1.943}}&2.021/{\textcolor{blue}{2.509}}&2.777/{\textcolor{blue}{3.177}}\\
&112&6&14&&0.748/{\textcolor{blue}{1.448}}&1.236/{\textcolor{blue}{1.933}}&1.841/{\textcolor{blue}{2.494}}&2.534/{\textcolor{blue}{3.132}}\\
&114&6&12&&0.829/{\textcolor{blue}{1.445}}&1.373/{\textcolor{blue}{1.935}}&&\\
Pd&96&4&0&2.391/{\textcolor{blue}{3.260}}&2.391/{\textcolor{blue}{3.172}}&3.725/{\textcolor{blue}{3.503}}&3.184/{\textcolor{blue}{4.410}}&4.711/{\textcolor{blue}{5.303}}\\
&98&4&2&&&2.564/{\textcolor{blue}{2.994}}&3.219/{\textcolor{blue}{3.803}}&3.753/{\textcolor{blue}{4.272}}\\
&100&4&4&1.524/{\textcolor{blue}{2.345}}&2.359/{\textcolor{blue}{2.051}}&2.279/{\textcolor{blue}{2.665}}&&\\
&102&4&6&2.391/{\textcolor{blue}{2.231}}&2.112/{\textcolor{blue}{1.832}}&2.977/{\textcolor{blue}{2.450}}&&\\
&104&4&8&1.999/{\textcolor{blue}{2.172}}&1.821/{\textcolor{blue}{1.707}}&2.445/{\textcolor{blue}{2.305}}&&\\
&106&4&10&2.472/{\textcolor{blue}{2.134}}&1.558/{\textcolor{blue}{1.631}}&2.366/{\textcolor{blue}{2.204}}&&3.462/{\textcolor{blue}{3.428}}\\
&108&4&12&1.540/{\textcolor{blue}{2.104}}&1.335/{\textcolor{blue}{1.581}}&2.084/{\textcolor{blue}{2.131}}&2.919/{\textcolor{blue}{2.765}}&3.280/{\textcolor{blue}{3.369}}\\
&110&4&14&3.232/{\textcolor{blue}{2.077}}&1.212/{\textcolor{blue}{1.546}}&2.570/{\textcolor{blue}{2.076}}&&\\
&112&4&16&&1.097/{\textcolor{blue}{1.519}}&&&\\
&114&4&14&&1.012/{\textcolor{blue}{1.508}}&1.630/{\textcolor{blue}{2.023}}&2.290/{\textcolor{blue}{2.627}}&2.906/{\textcolor{blue}{3.225}}\\
&116&4&12&&1.066/{\textcolor{blue}{1.506}}&&2.492/{\textcolor{blue}{2.626}}&3.255/{\textcolor{blue}{3.185}}\\
&118&4&10&&1.183/{\textcolor{blue}{1.517}}&1.856/{\textcolor{blue}{2.046}}&&\\
&&&&&&&&\\
Cd&100&2&2&&&3.264/{\textcolor{blue}{3.221}}&&\\
&102&2&4&&&&2.988/{\textcolor{blue}{3.659}}&2.988/{\textcolor{blue}{4.044}}\\
&104&2&6&&&2.614/{\textcolor{blue}{2.679}}&3.844/{\textcolor{blue}{3.402}}&4.397/{\textcolor{blue}{3.837}}\\
&106&2&8&2.721/{\textcolor{blue}{2.238}}&2.254/{\textcolor{blue}{1.938}}&2.331/{\textcolor{blue}{2.535}}&3.084/{\textcolor{blue}{3.229}}&\\
&108&2&10&2.683/{\textcolor{blue}{2.200}}&2.146/{\textcolor{blue}{1.863}}&2.565/{\textcolor{blue}{2.435}}&3.190/{\textcolor{blue}{3.108}}&\\
&110&2&12&2.336/{\textcolor{blue}{2.170}}&2.163/{\textcolor{blue}{1.814}}&2.927/{\textcolor{blue}{2.363}}&&4.438/{\textcolor{blue}{3.592}}\\
&112&2&14&2.674/{\textcolor{blue}{2.144}}&2.065/{\textcolor{blue}{1.779}}&2.507/{\textcolor{blue}{2.309}}&3.494/{\textcolor{blue}{2.952}}&3.914/{\textcolor{blue}{3.542}}\\
&114&2&16&2.505/{\textcolor{blue}{2.120}}&1.864/{\textcolor{blue}{1.753}}&&&\\
&116&2&14&2.478/{\textcolor{blue}{2.098}}&1.916/{\textcolor{blue}{1.743}}&&&\\
&118&2&12&2.789/{\textcolor{blue}{2.077}}&1.929/{\textcolor{blue}{1.741}}&2.223/{\textcolor{blue}{2.261}}&&\\
&122&2&8&&1.979/{\textcolor{blue}{1.791}}&&&\\
&124&2&6&1.978/{\textcolor{blue}{2.060}}&1.915/{\textcolor{blue}{1.879}}&2.682/{\textcolor{blue}{2.422}}&&\\
&&&&&&&&\\
Sn&106&0&6&&&&&\\
&108&0&8&&2.976/{\textcolor{blue}{2.722}}&2.625/{\textcolor{blue}{3.088}}&3.870/{\textcolor{blue}{3.697}}&4.399/{\textcolor{blue}{4.209}}\\
&110&0&10&&2.821/{\textcolor{blue}{2.648}}&2.821/{\textcolor{blue}{2.989}}&&\\
&112&0&12&2.557/{\textcolor{blue}{2.566}}&2.756/{\textcolor{blue}{2.599}}&&&\\
&114&0&14&3.212/{\textcolor{blue}{2.540}}&2.515/{\textcolor{blue}{2.566}}&&4.313/{\textcolor{blue}{3.424}}&5.488/{\textcolor{blue}{4.031}}\\
&116&0&16&2.586/{\textcolor{blue}{2.517}}&2.996/{\textcolor{blue}{2.539}}&3.351/{\textcolor{blue}{2.823}}&4.285/{\textcolor{blue}{3.371}}&\\
&118&0&14&2.725/{\textcolor{blue}{2.495}}&2.725/{\textcolor{blue}{2.530}}&2.879/{\textcolor{blue}{2.815}}&3.052/{\textcolor{blue}{3.359}}&3.108/{\textcolor{blue}{3.945}}\\
&120&0&12&2.297/{\textcolor{blue}{2.475}}&3.210/{\textcolor{blue}{2.529}}&&&\\
&122&0&10&2.880/{\textcolor{blue}{2.458}}&2.945/{\textcolor{blue}{2.541}}&&&\\
&124&0&8&3.110/{\textcolor{blue}{2.449}}&2.837/{\textcolor{blue}{2.580}}&&3.011/{\textcolor{blue}{3.436}}&3.011/{\textcolor{blue}{3.864}}\\
&126&0&6&&2.712/{\textcolor{blue}{2.669}}&&&\\
&128&0&4&&2.274/{\textcolor{blue}{2.850}}&&2.413/{\textcolor{blue}{3.731}}&\\
&130&0&2&&&2.493/{\textcolor{blue}{3.420}}&&\\
&132&0&0&&&4.885/{\textcolor{blue}{3.875}}&4.919/{\textcolor{blue}{4.588}}&5.280/{\textcolor{blue}{5.293}}\\
&&&&&&&&\\
Te&108&2&6&&&&2.997/{\textcolor{blue}{3.326}}&3.661/{\textcolor{blue}{3.735}}\\
&110&2&8&&&1.928/{\textcolor{blue}{2.479}}&2.576/{\textcolor{blue}{3.155}}&3.224/{\textcolor{blue}{3.626}}\\
&114&2&12&1.342/{\textcolor{blue}{2.122}}&1.950/{\textcolor{blue}{1.776}}&&3.253/{\textcolor{blue}{2.950}}&3.723/{\textcolor{blue}{3.500}}\\
&116&2&14&2.081/{\textcolor{blue}{2.098}}&1.638/{\textcolor{blue}{1.743}}&2.340/{\textcolor{blue}{2.258}}&3.245/{\textcolor{blue}{2.885}}&\\
&118&2&16&1.482/{\textcolor{blue}{2.074}}&1.892/{\textcolor{blue}{1.717}}&2.368/{\textcolor{blue}{2.217}}&2.919/{\textcolor{blue}{2.833}}&3.400/{\textcolor{blue}{3.409}}\\
&120&2&14&&1.863/{\textcolor{blue}{1.708}}&&&\\
&122&2&12&2.204/{\textcolor{blue}{2.034}}&1.952/{\textcolor{blue}{1.707}}&2.536/{\textcolor{blue}{2.215}}&&3.211/{\textcolor{blue}{3.334}}\\
&124&2&10&2.530/{\textcolor{blue}{2.017}}&2.039/{\textcolor{blue}{1.720}}&2.534/{\textcolor{blue}{2.237}}&2.674/{\textcolor{blue}{2.847}}&3.291/{\textcolor{blue}{3.305}}\\
&126&2&8&2.181/{\textcolor{blue}{2.009}}&2.128/{\textcolor{blue}{1.760}}&2.661/{\textcolor{blue}{2.286}}&3.194/{\textcolor{blue}{2.902}}&3.194/{\textcolor{blue}{3.292}}\\
&128&2&6&1.969/{\textcolor{blue}{2.021}}&1.969/{\textcolor{blue}{1.849}}&2.270/{\textcolor{blue}{2.379}}&&\\
&130&2&4&2.607/{\textcolor{blue}{2.086}}&2.139/{\textcolor{blue}{2.030}}&2.719/{\textcolor{blue}{2.543}}&&\\
&132&2&2&&2.108/{\textcolor{blue}{2.387}}&&&\\
&134&2&0&2.632/{\textcolor{blue}{2.905}}&2.683/{\textcolor{blue}{3.075}}&2.727/{\textcolor{blue}{3.274}}&&5.079/{\textcolor{blue}{4.725}}\\
&136&2&2&1.905/{\textcolor{blue}{2.262}}&&&&\\
&&&&&&&&\\
Xe&116&4&12&&1.474/{\textcolor{blue}{1.506}}&2.086/{\textcolor{blue}{2.026}}&&3.555/{\textcolor{blue}{3.185}}\\
&118&4&14&&1.366/{\textcolor{blue}{1.473}}&1.922/{\textcolor{blue}{1.974}}&2.560/{\textcolor{blue}{2.562}}&3.240/{\textcolor{blue}{3.139}}\\
&120&4&16&1.982/{\textcolor{blue}{1.961}}&1.272/{\textcolor{blue}{1.448}}&1.817/{\textcolor{blue}{1.933}}&2.461/{\textcolor{blue}{2.511}}&3.174/{\textcolor{blue}{3.096}}\\
&122&4&14&1.716/{\textcolor{blue}{1.940}}&1.214/{\textcolor{blue}{1.440}}&1.775/{\textcolor{blue}{1.928}}&2.459/{\textcolor{blue}{2.501}}&3.216/{\textcolor{blue}{3.058}}\\
&124&4&12&2.182/{\textcolor{blue}{1.921}}&1.248/{\textcolor{blue}{1.439}}&1.837/{\textcolor{blue}{1.933}}&2.575/{\textcolor{blue}{2.504}}&3.344/{\textcolor{blue}{3.023}}\\
&126&4&10&2.229/{\textcolor{blue}{1.905}}&1.318/{\textcolor{blue}{1.453}}&1.903/{\textcolor{blue}{1.955}}&2.661/{\textcolor{blue}{2.528}}&3.384/{\textcolor{blue}{2.996}}\\
&128&4&8&2.127/{\textcolor{blue}{1.897}}&1.430/{\textcolor{blue}{1.492}}&1.997/{\textcolor{blue}{2.005}}&2.731/{\textcolor{blue}{2.584}}&2.942/{\textcolor{blue}{2.984}}\\
&130&4&6&2.296/{\textcolor{blue}{1.909}}&1.633/{\textcolor{blue}{1.582}}&2.172/{\textcolor{blue}{2.099}}&&3.278/{\textcolor{blue}{3.010}}\\
&132&4&4&2.169/{\textcolor{blue}{1.976}}&1.804/{\textcolor{blue}{1.764}}&2.167/{\textcolor{blue}{2.263}}&2.828/{\textcolor{blue}{2.882}}&\\
&134&4&2&2.389/{\textcolor{blue}{2.188}}&1.920/{\textcolor{blue}{2.121}}&2.272/{\textcolor{blue}{2.539}}&&\\
&136&4&0&&2.126/{\textcolor{blue}{2.809}}&2.444/{\textcolor{blue}{2.996}}&&\\
&138&4&2&1.866/{\textcolor{blue}{2.153}}&1.903/{\textcolor{blue}{2.094}}&&&\\
&&&&&&&&\\
Ba&122&6&16&&1.168/{\textcolor{blue}{1.352}}&1.604/{\textcolor{blue}{1.794}}&2.142/{\textcolor{blue}{2.314}}&2.767/{\textcolor{blue}{2.919}}\\
&124&6&14&&1.162/{\textcolor{blue}{1.344}}&1.672/{\textcolor{blue}{1.789}}&2.295/{\textcolor{blue}{2.305}}&2.975/{\textcolor{blue}{2.882}}\\
&126&6&12&1.936/{\textcolor{blue}{1.881}}&1.236/{\textcolor{blue}{1.344}}&1.808/{\textcolor{blue}{1.795}}&2.485/{\textcolor{blue}{2.308}}&3.096/{\textcolor{blue}{2.848}}\\
&128&6&10&2.347/{\textcolor{blue}{1.865}}&1.324/{\textcolor{blue}{1.358}}&1.931/{\textcolor{blue}{1.818}}&2.631/{\textcolor{blue}{2.333}}&3.387/{\textcolor{blue}{2.821}}\\
&130&6&8&2.734/{\textcolor{blue}{1.858}}&1.361/{\textcolor{blue}{1.399}}&2.013/{\textcolor{blue}{1.869}}&&\\
&132&6&6&2.878/{\textcolor{blue}{1.871}}&1.511/{\textcolor{blue}{1.488}}&2.226/{\textcolor{blue}{1.963}}&2.934/{\textcolor{blue}{2.498}}&3.505/{\textcolor{blue}{2.837}}\\
&134&6&4&2.311/{\textcolor{blue}{1.937}}&1.643/{\textcolor{blue}{1.671}}&2.285/{\textcolor{blue}{2.128}}&&\\
&136&6&2&2.392/{\textcolor{blue}{2.150}}&2.431/{\textcolor{blue}{2.028}}&2.374/{\textcolor{blue}{2.405}}&&\\
&138&6&0&2.190/{\textcolor{blue}{2.757}}&2.446/{\textcolor{blue}{2.716}}&2.415/{\textcolor{blue}{2.862}}&3.360/{\textcolor{blue}{3.551}}&4.158/{\textcolor{blue}{4.251}}\\
&140&6&2&2.310/{\textcolor{blue}{2.116}}&1.952/{\textcolor{blue}{2.002}}&&&\\
&142&6&4&2.342/{\textcolor{blue}{1.869}}&1.292/{\textcolor{blue}{1.618}}&1.747/{\textcolor{blue}{2.056}}&2.070/{\textcolor{blue}{2.596}}&2.680/{\textcolor{blue}{2.833}}\\
&144&6&6&0.759/{\textcolor{blue}{1.768}}&&1.881/{\textcolor{blue}{1.855}}&2.159/{\textcolor{blue}{2.357}}&1.773/{\textcolor{blue}{2.650}}\\
&146&6&8&0.739/{\textcolor{blue}{1.721}}&&&&\\
&&&&&&&&\\
Ce&126&8&14&&1.155/{\textcolor{blue}{1.304}}&&&\\
&128&8&12&&1.052/{\textcolor{blue}{1.304}}&1.663/{\textcolor{blue}{1.722}}&2.298/{\textcolor{blue}{2.185}}&3.001/{\textcolor{blue}{2.742}}\\
&130&8&10&&1.177/{\textcolor{blue}{1.319}}&&&\\
&132&8&8&&1.199/{\textcolor{blue}{1.359}}&1.815/{\textcolor{blue}{1.797}}&&\\
&134&8&6&1.904/{\textcolor{blue}{1.848}}&1.383/{\textcolor{blue}{1.449}}&2.050/{\textcolor{blue}{1.892}}&2.769/{\textcolor{blue}{2.377}}&3.073/{\textcolor{blue}{2.734}}\\
&136&8&4&2.067/{\textcolor{blue}{1.915}}&1.553/{\textcolor{blue}{1.632}}&&&\\
&138&8&2&2.237/{\textcolor{blue}{2.128}}&2.177/{\textcolor{blue}{1.990}}&2.471/{\textcolor{blue}{2.334}}&3.430/{\textcolor{blue}{2.894}}&2.526/{\textcolor{blue}{3.210}}\\
&140&8&0&2.547/{\textcolor{blue}{2.736}}&2.412/{\textcolor{blue}{2.679}}&2.350/{\textcolor{blue}{2.792}}&3.433/{\textcolor{blue}{3.432}}&3.895/{\textcolor{blue}{4.150}}\\
&142&8&2&2.398/{\textcolor{blue}{2.095}}&2.182/{\textcolor{blue}{1.965}}&2.570/{\textcolor{blue}{2.299}}&&\\
&144&8&4&1.346/{\textcolor{blue}{1.849}}&1.692/{\textcolor{blue}{1.581}}&1.891/{\textcolor{blue}{1.987}}&&\\
&146&8&6&&1.577/{\textcolor{blue}{1.373}}&1.810/{\textcolor{blue}{1.787}}&&\\
&148&8&8&1.497/{\textcolor{blue}{1.701}}&1.117/{\textcolor{blue}{1.257}}&1.423/{\textcolor{blue}{1.656}}&1.787/{\textcolor{blue}{2.085}}&2.199/{\textcolor{blue}{2.463}}\\
&&&&&&&&\\
Nd&132&10&10&&1.118/{\textcolor{blue}{1.297}}&&&\\
&134&10&8&&1.089/{\textcolor{blue}{1.338}}&1.698/{\textcolor{blue}{1.755}}&&\\
&136&10&6&&1.231/{\textcolor{blue}{1.428}}&2.046/{\textcolor{blue}{1.850}}&&\\
&138&10&4&2.273/{\textcolor{blue}{1.897}}&1.452/{\textcolor{blue}{1.611}}&&&\\
&140&10&2&&2.124/{\textcolor{blue}{1.969}}&&2.842/{\textcolor{blue}{2.815}}&3.419/{\textcolor{blue}{3.143}}\\
&142&10&0&2.586/{\textcolor{blue}{2.719}}&2.547/{\textcolor{blue}{2.658}}&2.514/{\textcolor{blue}{2.752}}&3.520/{\textcolor{blue}{3.354}}&4.243/{\textcolor{blue}{4.084}}\\
&144&10&2&2.464/{\textcolor{blue}{2.078}}&2.179/{\textcolor{blue}{1.945}}&2.420/{\textcolor{blue}{2.259}}&&3.234/{\textcolor{blue}{3.084}}\\
&146&10&4&2.149/{\textcolor{blue}{1.832}}&1.777/{\textcolor{blue}{1.561}}&2.046/{\textcolor{blue}{1.947}}&&\\
&148&10&6&1.521/{\textcolor{blue}{1.732}}&1.512/{\textcolor{blue}{1.353}}&1.688/{\textcolor{blue}{1.748}}&&\\
&150&10&8&1.182/{\textcolor{blue}{1.685}}&1.201/{\textcolor{blue}{1.238}}&&&\\
&152&10&10&&1.600/{\textcolor{blue}{1.172}}&1.773/{\textcolor{blue}{1.531}}&&\\
&154&10&12&0.962/{\textcolor{blue}{1.641}}&1.028/{\textcolor{blue}{1.132}}&&&\\
&&&&&&&&\\
Sm&138&12&6&&1.084/{\textcolor{blue}{1.412}}&1.733/{\textcolor{blue}{1.822}}&2.501/{\textcolor{blue}{2.242}}&\\
&140&12&4&1.420/{\textcolor{blue}{1.880}}&&2.015/{\textcolor{blue}{1.988}}&2.326/{\textcolor{blue}{2.435}}&2.128/{\textcolor{blue}{2.739}}\\
&142&12&2&&&&&\\
&144&12&0&2.645/{\textcolor{blue}{2.702}}&2.688/{\textcolor{blue}{2.644}}&2.707/{\textcolor{blue}{2.724}}&3.079/{\textcolor{blue}{3.300}}&\\
&146&12&2&&2.270/{\textcolor{blue}{1.930}}&2.898/{\textcolor{blue}{2.233}}&&3.567/{\textcolor{blue}{3.038}}\\
&148&12&4&1.461/{\textcolor{blue}{1.817}}&1.659/{\textcolor{blue}{1.547}}&2.147/{\textcolor{blue}{1.921}}&2.392/{\textcolor{blue}{2.348}}&3.095/{\textcolor{blue}{2.624}}\\
&150&12&6&1.713/{\textcolor{blue}{1.717}}&1.504/{\textcolor{blue}{1.340}}&1.883/{\textcolor{blue}{1.722}}&&\\
&152&12&8&1.290/{\textcolor{blue}{1.671}}&1.234/{\textcolor{blue}{1.225}}&1.560/{\textcolor{blue}{1.592}}&1.946/{\textcolor{blue}{1.957}}&2.375/{\textcolor{blue}{2.356}}\\
&154&12&10&2.140/{\textcolor{blue}{1.645}}&1.539/{\textcolor{blue}{1.159}}&1.805/{\textcolor{blue}{1.506}}&2.154/{\textcolor{blue}{1.855}}&\\
&&&&&&&&\\
Gd&140&14&6&&1.068/{\textcolor{blue}{1.399}}&1.693/{\textcolor{blue}{1.799}}&2.411/{\textcolor{blue}{2.200}}&3.034/{\textcolor{blue}{2.576}}\\
&142&14&4&0.980/{\textcolor{blue}{1.864}}&&&&\\
&144&14&2&2.462/{\textcolor{blue}{2.078}}&&&&\\
&146&14&0&&3.031/{\textcolor{blue}{2.631}}&3.287/{\textcolor{blue}{2.703}}&&4.248/{\textcolor{blue}{4.000}}\\
&148&14&2&3.131/{\textcolor{blue}{2.047}}&1.835/{\textcolor{blue}{1.918}}&2.869/{\textcolor{blue}{2.212}}&2.935/{\textcolor{blue}{2.679}}&3.478/{\textcolor{blue}{3.001}}\\
&150&14&4&1.592/{\textcolor{blue}{1.802}}&1.988/{\textcolor{blue}{1.535}}&&2.392/{\textcolor{blue}{2.310}}&\\
&152&14&6&1.461/{\textcolor{blue}{1.702}}&1.434/{\textcolor{blue}{1.328}}&1.862/{\textcolor{blue}{1.702}}&2.302/{\textcolor{blue}{2.074}}&2.537/{\textcolor{blue}{2.408}}\\
&154&14&8&1.510/{\textcolor{blue}{1.656}}&1.128/{\textcolor{blue}{1.213}}&1.433/{\textcolor{blue}{1.573}}&1.810/{\textcolor{blue}{1.920}}&2.272/{\textcolor{blue}{2.321}}\\
&156&14&10&1.966/{\textcolor{blue}{1.631}}&1.248/{\textcolor{blue}{1.147}}&1.507/{\textcolor{blue}{1.487}}&1.850/{\textcolor{blue}{1.818}}&2.250/{\textcolor{blue}{2.272}}\\
&158&14&12&1.848/{\textcolor{blue}{1.613}}&1.266/{\textcolor{blue}{1.108}}&1.481/{\textcolor{blue}{1.429}}&&\\
&160&14&14&1.351/{\textcolor{blue}{1.598}}&1.058/{\textcolor{blue}{1.082}}&1.193/{\textcolor{blue}{1.387}}&1.549/{\textcolor{blue}{1.697}}&\\
&162&14&16&&0.930/{\textcolor{blue}{1.064}}&&&\\
&&&&&&&&\\
Dy&146&16&2&&&&&\\
&150&16&2&&&&2.583/{\textcolor{blue}{2.648}}&3.243/{\textcolor{blue}{2.969}}\\
&152&16&4&1.453/{\textcolor{blue}{1.787}}&&&2.297/{\textcolor{blue}{2.280}}&3.244/{\textcolor{blue}{2.557}}\\
&154&16&6&&1.334/{\textcolor{blue}{1.317}}&1.740/{\textcolor{blue}{1.685}}&2.183/{\textcolor{blue}{2.044}}&\\
&156&16&8&&1.022/{\textcolor{blue}{1.202}}&1.336/{\textcolor{blue}{1.556}}&1.729/{\textcolor{blue}{1.891}}&2.192/{\textcolor{blue}{2.291}}\\
&158&16&10&1.976/{\textcolor{blue}{1.617}}&1.045/{\textcolor{blue}{1.137}}&1.315/{\textcolor{blue}{1.471}}&1.676/{\textcolor{blue}{1.789}}&\\
&160&16&12&1.557/{\textcolor{blue}{1.599}}&1.049/{\textcolor{blue}{1.097}}&1.289/{\textcolor{blue}{1.413}}&1.617/{\textcolor{blue}{1.719}}&2.022/{\textcolor{blue}{2.209}}\\
&162&16&14&1.746/{\textcolor{blue}{1.584}}&0.963/{\textcolor{blue}{1.072}}&1.183/{\textcolor{blue}{1.372}}&1.490/{\textcolor{blue}{1.669}}&1.878/{\textcolor{blue}{2.182}}\\
&164&16&16&1.738/{\textcolor{blue}{1.571}}&0.828/{\textcolor{blue}{1.054}}&1.932/{\textcolor{blue}{1.341}}&1.303/{\textcolor{blue}{1.632}}&1.655/{\textcolor{blue}{2.157}}\\
&166&16&18&2.070/{\textcolor{blue}{1.558}}&0.929/{\textcolor{blue}{1.040}}&1.141/{\textcolor{blue}{1.318}}&&\\
&&&&&&&&\\
Er&156&14&6&&1.243/{\textcolor{blue}{1.306}}&1.663/{\textcolor{blue}{1.672}}&&\\
&158&14&8&1.630/{\textcolor{blue}{1.628}}&1.043/{\textcolor{blue}{1.192}}&1.438/{\textcolor{blue}{1.544}}&1.913/{\textcolor{blue}{1.883}}&\\
&160&14&10&1.536/{\textcolor{blue}{1.603}}&0.987/{\textcolor{blue}{1.127}}&&1.743/{\textcolor{blue}{1.781}}&2.150/{\textcolor{blue}{2.223}}\\
&162&14&12&1.413/{\textcolor{blue}{1.586}}&1.002/{\textcolor{blue}{1.088}}&1.286/{\textcolor{blue}{1.401}}&1.669/{\textcolor{blue}{1.712}}&2.134/{\textcolor{blue}{2.190}}\\
&164&14&14&1.862/{\textcolor{blue}{1.571}}&0.946/{\textcolor{blue}{1.063}}&1.197/{\textcolor{blue}{1.360}}&1.545/{\textcolor{blue}{1.662}}&1.977/{\textcolor{blue}{2.164}}\\
&166&14&16&1.813/{\textcolor{blue}{1.558}}&0.859/{\textcolor{blue}{1.045}}&1.075/{\textcolor{blue}{1.330}}&1.376/{\textcolor{blue}{1.626}}&1.751/{\textcolor{blue}{2.140}}\\
&168&14&18&2.134/{\textcolor{blue}{1.546}}&0.896/{\textcolor{blue}{1.031}}&1.118/{\textcolor{blue}{1.307}}&1.433/{\textcolor{blue}{1.597}}&\\
&170&14&20&1.501/{\textcolor{blue}{1.533}}&1.011/{\textcolor{blue}{1.020}}&1.237/{\textcolor{blue}{1.288}}&1.557/{\textcolor{blue}{1.573}}&1.964/{\textcolor{blue}{2.096}}\\
&172&14&22&0.961/{\textcolor{blue}{1.521}}&1.263/{\textcolor{blue}{1.010}}&&&\\
&&&&&&&&\\
Yb&160&12&8&1.496/{\textcolor{blue}{1.615}}&1.113/{\textcolor{blue}{1.182}}&&&2.702/{\textcolor{blue}{2.257}}\\
&162&12&10&1.398/{\textcolor{blue}{1.590}}&0.992/{\textcolor{blue}{1.118}}&&1.573/{\textcolor{blue}{1.782}}&\\
&164&12&12&1.336/{\textcolor{blue}{1.573}}&1.004/{\textcolor{blue}{1.079}}&1.348/{\textcolor{blue}{1.392}}&1.780/{\textcolor{blue}{1.713}}&2.272/{\textcolor{blue}{2.177}}\\
&166&12&14&1.923/{\textcolor{blue}{1.559}}&1.039/{\textcolor{blue}{1.054}}&1.328/{\textcolor{blue}{1.352}}&1.705/{\textcolor{blue}{1.664}}&2.150/{\textcolor{blue}{2.151}}\\
&168&12&16&&1.067/{\textcolor{blue}{1.036}}&1.302/{\textcolor{blue}{1.322}}&1.619/{\textcolor{blue}{1.628}}&2.002/{\textcolor{blue}{2.127}}\\
&170&12&18&&1.225/{\textcolor{blue}{1.023}}&1.460/{\textcolor{blue}{1.299}}&1.835/{\textcolor{blue}{1.599}}&2.170/{\textcolor{blue}{2.105}}\\
&172&12&20&2.010/{\textcolor{blue}{1.522}}&1.172/{\textcolor{blue}{1.012}}&1.376/{\textcolor{blue}{1.280}}&1.666/{\textcolor{blue}{1.576}}&2.039/{\textcolor{blue}{2.084}}\\
&174&12&22&1.624/{\textcolor{blue}{1.510}}&1.606/{\textcolor{blue}{1.002}}&1.820/{\textcolor{blue}{1.264}}&1.671/{\textcolor{blue}{1.556}}&\\
&176&12&20&1.819/{\textcolor{blue}{1.498}}&1.336/{\textcolor{blue}{0.994}}&1.492/{\textcolor{blue}{1.257}}&&\\
&&&&&&&&\\
Hf&164&10&10&&1.073/{\textcolor{blue}{1.110}}&&&\\
&166&10&12&&1.007/{\textcolor{blue}{1.072}}&1.419/{\textcolor{blue}{1.390}}&&\\
&168&10&14&&1.031/{\textcolor{blue}{1.047}}&&&\\
&170&10&16&&1.088/{\textcolor{blue}{1.030}}&&&\\
&172&10&18&&1.181/{\textcolor{blue}{1.016}}&1.031/{\textcolor{blue}{1.297}}&1.677/{\textcolor{blue}{1.615}}&1.739/{\textcolor{blue}{2.102}}\\
&174&10&20&&1.303/{\textcolor{blue}{1.005}}&1.508/{\textcolor{blue}{1.279}}&1.737/{\textcolor{blue}{1.592}}&2.167/{\textcolor{blue}{2.082}}\\
&176&10&22&1.863/{\textcolor{blue}{1.499}}&1.446/{\textcolor{blue}{0.996}}&1.728/{\textcolor{blue}{1.263}}&1.506/{\textcolor{blue}{1.572}}&1.914/{\textcolor{blue}{2.062}}\\
&178&10&20&1.942/{\textcolor{blue}{1.487}}&1.269/{\textcolor{blue}{0.988}}&1.533/{\textcolor{blue}{1.256}}&1.742/{\textcolor{blue}{1.563}}&2.183/{\textcolor{blue}{2.042}}\\
&180&10&18&2.378/{\textcolor{blue}{1.476}}&1.291/{\textcolor{blue}{0.982}}&1.193/{\textcolor{blue}{1.251}}&1.895/{\textcolor{blue}{1.556}}&\\
&182&10&16&0.818/{\textcolor{blue}{1.466}}&&&&\\
&&&&&&&&\\
W&170&8&14&&1.074/{\textcolor{blue}{1.046}}&1.719/{\textcolor{blue}{1.360}}&&\\
&176&8&20&&1.179/{\textcolor{blue}{1.005}}&1.518/{\textcolor{blue}{1.290}}&1.858/{\textcolor{blue}{1.632}}&2.150/{\textcolor{blue}{2.097}}\\
&178&8&22&&1.237/{\textcolor{blue}{0.995}}&1.572/{\textcolor{blue}{1.275}}&1.835/{\textcolor{blue}{1.613}}&2.227/{\textcolor{blue}{2.078}}\\
&180&8&20&&1.633/{\textcolor{blue}{0.988}}&1.568/{\textcolor{blue}{1.267}}&1.912/{\textcolor{blue}{1.603}}&2.274/{\textcolor{blue}{2.059}}\\
&182&8&18&2.382/{\textcolor{blue}{1.467}}&1.331/{\textcolor{blue}{0.982}}&1.624/{\textcolor{blue}{1.263}}&1.971/{\textcolor{blue}{1.597}}&2.480/{\textcolor{blue}{2.040}}\\
&184&8&16&1.615/{\textcolor{blue}{1.456}}&1.006/{\textcolor{blue}{0.978}}&1.295/{\textcolor{blue}{1.263}}&&\\
&186&8&14&1.279/{\textcolor{blue}{1.446}}&0.862/{\textcolor{blue}{0.979}}&&&\\
&188&8&12&0.854/{\textcolor{blue}{1.438}}&0.854/{\textcolor{blue}{0.986}}&1.538/{\textcolor{blue}{1.286}}&&\\
&&&&&&&&\\
Os&172&6&14&&1.108/{\textcolor{blue}{1.061}}&1.605/{\textcolor{blue}{1.400}}&1.978/{\textcolor{blue}{1.799}}&\\
&174&6&16&&1.054/{\textcolor{blue}{1.045}}&1.453/{\textcolor{blue}{1.371}}&&2.410/{\textcolor{blue}{2.188}}\\
&176&6&18&&1.038/{\textcolor{blue}{1.032}}&1.410/{\textcolor{blue}{1.349}}&1.979/{\textcolor{blue}{1.736}}&2.265/{\textcolor{blue}{2.168}}\\
&178&6&20&&1.032/{\textcolor{blue}{1.021}}&1.416/{\textcolor{blue}{1.330}}&2.097/{\textcolor{blue}{1.714}}&2.465/{\textcolor{blue}{2.148}}\\
&180&6&22&&1.023/{\textcolor{blue}{1.011}}&1.406/{\textcolor{blue}{1.315}}&1.881/{\textcolor{blue}{1.695}}&2.411/{\textcolor{blue}{2.129}}\\
&182&6&20&&1.039/{\textcolor{blue}{1.005}}&1.399/{\textcolor{blue}{1.308}}&1.853/{\textcolor{blue}{1.685}}&2.245/{\textcolor{blue}{2.110}}\\
&184&6&18&&1.081/{\textcolor{blue}{0.999}}&1.428/{\textcolor{blue}{1.304}}&&2.366/{\textcolor{blue}{2.092}}\\
&186&6&16&&0.910/{\textcolor{blue}{0.995}}&1.276/{\textcolor{blue}{1.304}}&1.751/{\textcolor{blue}{1.678}}&2.317/{\textcolor{blue}{2.074}}\\
&188&6&14&1.843/{\textcolor{blue}{1.440}}&0.790/{\textcolor{blue}{0.996}}&1.181/{\textcolor{blue}{1.311}}&1.686/{\textcolor{blue}{1.685}}&\\
&190&6&12&1.116/{\textcolor{blue}{1.432}}&0.756/{\textcolor{blue}{1.004}}&1.204/{\textcolor{blue}{1.328}}&&\\
&192&6&10&1.665/{\textcolor{blue}{1.426}}&0.690/{\textcolor{blue}{1.025}}&1.144/{\textcolor{blue}{1.362}}&1.713/{\textcolor{blue}{1.743}}&\\
&&&&&&&&\\
Pt&178&4&18&&1.001/{\textcolor{blue}{1.102}}&&&\\
&180&4&20&&0.963/{\textcolor{blue}{1.092}}&1.315/{\textcolor{blue}{1.435}}&1.727/{\textcolor{blue}{1.867}}&2.107/{\textcolor{blue}{2.267}}\\
&182&4&22&1.054/{\textcolor{blue}{1.491}}&0.942/{\textcolor{blue}{1.083}}&1.304/{\textcolor{blue}{1.420}}&1.730/{\textcolor{blue}{1.848}}&\\
&184&4&20&&1.028/{\textcolor{blue}{1.076}}&1.463/{\textcolor{blue}{1.414}}&1.630/{\textcolor{blue}{1.839}}&\\
&186&4&18&&0.957/{\textcolor{blue}{1.070}}&1.363/{\textcolor{blue}{1.410}}&1.801/{\textcolor{blue}{1.833}}&2.280/{\textcolor{blue}{2.212}}\\
&188&4&16&1.626/{\textcolor{blue}{1.460}}&0.936/{\textcolor{blue}{1.067}}&&1.769/{\textcolor{blue}{1.832}}&2.621/{\textcolor{blue}{2.195}}\\
&190&4&14&1.602/{\textcolor{blue}{1.451}}&0.917/{\textcolor{blue}{1.068}}&1.450/{\textcolor{blue}{1.417}}&2.044/{\textcolor{blue}{1.839}}&\\
&192&4&12&1.133/{\textcolor{blue}{1.442}}&0.921/{\textcolor{blue}{1.076}}&1.482/{\textcolor{blue}{1.434}}&2.113/{\textcolor{blue}{1.859}}&\\
&194&4&10&1.584/{\textcolor{blue}{1.437}}&0.923/{\textcolor{blue}{1.097}}&1.499/{\textcolor{blue}{1.469}}&1.984/{\textcolor{blue}{1.898}}&2.310/{\textcolor{blue}{2.159}}\\
&196&4&8&1.802/{\textcolor{blue}{1.439}}&1.015/{\textcolor{blue}{1.145}}&1.902/{\textcolor{blue}{1.530}}&&\\
&198&4&6&&1.248/{\textcolor{blue}{1.242}}&&&\\
&200&4&4&&1.181/{\textcolor{blue}{1.432}}&&&\\
&&&&&&&&\\
Hg&182&2&20&&&1.770/{\textcolor{blue}{1.684}}&2.009/{\textcolor{blue}{2.144}}&2.325/{\textcolor{blue}{2.520}}\\
&184&2&22&0.983/{\textcolor{blue}{1.573}}&&&&\\
&186&2&20&&1.434/{\textcolor{blue}{1.320}}&1.870/{\textcolor{blue}{1.663}}&&2.574/{\textcolor{blue}{2.483}}\\
&188&2&18&&1.455/{\textcolor{blue}{1.315}}&1.908/{\textcolor{blue}{1.659}}&&\\
&190&2&16&&1.657/{\textcolor{blue}{1.312}}&2.073/{\textcolor{blue}{1.659}}&&\\
&192&2&14&1.909/{\textcolor{blue}{1.533}}&1.535/{\textcolor{blue}{1.313}}&&&\\
&194&2&12&1.958/{\textcolor{blue}{1.525}}&1.468/{\textcolor{blue}{1.321}}&&&\\
&196&2&10&0.958/{\textcolor{blue}{1.519}}&1.391/{\textcolor{blue}{1.343}}&&&\\
&198&2&8&1.548/{\textcolor{blue}{1.521}}&1.847/{\textcolor{blue}{1.391}}&&&\\
&200&2&6&1.570/{\textcolor{blue}{1.544}}&1.659/{\textcolor{blue}{1.488}}&&2.377/{\textcolor{blue}{2.371}}&2.597/{\textcolor{blue}{2.468}}\\
&202&2&4&1.348/{\textcolor{blue}{1.619}}&1.562/{\textcolor{blue}{1.677}}&&&\\
&204&2&2&1.841/{\textcolor{blue}{1.841}}&2.141/{\textcolor{blue}{2.042}}&2.724/{\textcolor{blue}{2.346}}&2.724/{\textcolor{blue}{2.913}}&2.724/{\textcolor{blue}{2.977}}\\
&&&&&&&&\\
Pb&188&0&20&&&1.789/{\textcolor{blue}{2.234}}&2.218/{\textcolor{blue}{2.609}}&\\
&192&0&16&1.544/{\textcolor{blue}{1.952}}&&&&2.790/{\textcolor{blue}{2.967}}\\
&194&0&14&1.637/{\textcolor{blue}{1.943}}&1.637/{\textcolor{blue}{2.110}}&2.408/{\textcolor{blue}{2.238}}&2.799/{\textcolor{blue}{2.611}}&2.931/{\textcolor{blue}{2.952}}\\
&196&0&12&&1.826/{\textcolor{blue}{2.118}}&2.376/{\textcolor{blue}{2.256}}&&\\
&198&0&10&&&1.996/{\textcolor{blue}{2.291}}&&\\
&200&0&8&1.739/{\textcolor{blue}{1.932}}&&1.762/{\textcolor{blue}{2.353}}&&\\
&202&0&6&&2.185/{\textcolor{blue}{2.286}}&2.325/{\textcolor{blue}{2.458}}&&\\
&204&0&4&1.681/{\textcolor{blue}{2.030}}&1.605/{\textcolor{blue}{2.475}}&2.065/{\textcolor{blue}{2.633}}&&\\
&206&0&2&1.704/{\textcolor{blue}{2.252}}&2.197/{\textcolor{blue}{2.840}}&4.717/{\textcolor{blue}{2.919}}&4.939/{\textcolor{blue}{3.407}}&5.011/{\textcolor{blue}{3.497}}\\
&208&0&0&4.144/{\textcolor{blue}{2.868}}&5.317/{\textcolor{blue}{3.535}}&4.962/{\textcolor{blue}{3.386}}&4.868/{\textcolor{blue}{3.958}}&4.144/{\textcolor{blue}{4.453}}\\
&&&&&&&&\\
Po&200&2&10&1.652/{\textcolor{blue}{1.501}}&1.652/{\textcolor{blue}{1.329}}&1.773/{\textcolor{blue}{1.700}}&2.338/{\textcolor{blue}{2.153}}&2.338/{\textcolor{blue}{2.382}}\\
&202&2&8&&1.585/{\textcolor{blue}{1.377}}&1.774/{\textcolor{blue}{1.762}}&2.295/{\textcolor{blue}{2.225}}&2.295/{\textcolor{blue}{2.391}}\\
&204&2&6&&1.634/{\textcolor{blue}{1.474}}&&2.376/{\textcolor{blue}{2.348}}&2.539/{\textcolor{blue}{2.437}}\\
&206&2&4&3.362/{\textcolor{blue}{1.602}}&1.565/{\textcolor{blue}{1.664}}&2.101/{\textcolor{blue}{2.042}}&3.362/{\textcolor{blue}{2.553}}&2.423/{\textcolor{blue}{2.576}}\\
&208&2&2&&1.420/{\textcolor{blue}{2.029}}&2.149/{\textcolor{blue}{2.329}}&2.335/{\textcolor{blue}{2.890}}&2.241/{\textcolor{blue}{2.947}}\\
&210&2&0&2.394/{\textcolor{blue}{2.439}}&2.414/{\textcolor{blue}{2.724}}&2.403/{\textcolor{blue}{2.796}}&2.438/{\textcolor{blue}{3.441}}&\\
&212&2&2&1.621/{\textcolor{blue}{1.806}}&&&&\\
&214&2&4&1.765/{\textcolor{blue}{1.568}}&1.713/{\textcolor{blue}{1.639}}&&&\\
&&&&&&&&\\
Rn&200&4&12&&&&&2.301/{\textcolor{blue}{2.101}}\\
&202&4&10&1.030/{\textcolor{blue}{1.399}}&1.030/{\textcolor{blue}{1.070}}&&&\\
&206&4&6&&1.502/{\textcolor{blue}{1.215}}&&2.207/{\textcolor{blue}{2.046}}&\\
&208&4&4&&&1.578/{\textcolor{blue}{1.774}}&2.129/{\textcolor{blue}{2.251}}&\\
&214&4&2&&&&&2.377/{\textcolor{blue}{2.633}}\\
&216&4&4&&&&&1.838/{\textcolor{blue}{2.233}}\\
&&&&&&&&\\
&&&&&&&&\\
Ra&222&6&8&1.172/{\textcolor{blue}{1.307}}&1.265/{\textcolor{blue}{0.984}}&&&\\
&224&6&10&1.379/{\textcolor{blue}{1.288}}&1.348/{\textcolor{blue}{0.923}}&&&\\
&226&6&12&1.423/{\textcolor{blue}{1.276}}&&&&\\
&228&6&14&1.042/{\textcolor{blue}{1.267}}&0.899/{\textcolor{blue}{0.868}}&&&\\
&230&6&16&&0.786/{\textcolor{blue}{0.854}}&0.932/{\textcolor{blue}{1.115}}&&\\
&232&6&18&&0.849/{\textcolor{blue}{0.845}}&0.849/{\textcolor{blue}{1.097}}&&\\
&&&&&&&&\\
Th&228&8&12&0.944/{\textcolor{blue}{1.264}}&1.023/{\textcolor{blue}{0.858}}&1.175/{\textcolor{blue}{1.114}}&&\\
&230&8&14&&0.826/{\textcolor{blue}{0.838}}&0.955/{\textcolor{blue}{1.080}}&1.134/{\textcolor{blue}{1.361}}&1.358/{\textcolor{blue}{1.684}}\\
&232&8&16&2.043/{\textcolor{blue}{1.248}}&0.830/{\textcolor{blue}{0.824}}&0.960/{\textcolor{blue}{1.056}}&1.146/{\textcolor{blue}{1.332}}&1.370/{\textcolor{blue}{1.670}}\\
&234&8&18&1.896/{\textcolor{blue}{1.240}}&&&&\\
&&&&&&&&\\
U&232&10&14&&0.911/{\textcolor{blue}{0.825}}&&&\\
&234&10&16&1.571/{\textcolor{blue}{1.240}}&0.968/{\textcolor{blue}{0.811}}&1.091/{\textcolor{blue}{1.026}}&1.262/{\textcolor{blue}{1.268}}&1.891/{\textcolor{blue}{1.623}}\\
&236&10&18&1.791/{\textcolor{blue}{1.232}}&1.002/{\textcolor{blue}{0.802}}&1.094/{\textcolor{blue}{1.008}}&&\\
&238&10&20&2.176/{\textcolor{blue}{1.225}}&1.060/{\textcolor{blue}{0.795}}&1.232/{\textcolor{blue}{0.995}}&1.403/{\textcolor{blue}{1.231}}&1.619/{\textcolor{blue}{1.599}}\\
&&&&&&&&\\
Pu&238&12&18&1.310/{\textcolor{blue}{1.225}}&1.070/{\textcolor{blue}{0.794}}&&&\\
&240&12&20&1.321/{\textcolor{blue}{1.218}}&1.031/{\textcolor{blue}{0.787}}&&&\\
&242&12&22&1.039/{\textcolor{blue}{1.212}}&&&&\\
&&&&&&&&\\
Cm&244&14&22&1.084/{\textcolor{blue}{1.205}}&&&&\\
&246&14&24&1.452/{\textcolor{blue}{1.198}}&1.165/{\textcolor{blue}{0.770}}&&&\\
&&&&&&&&\\
Cf&250&16&26&1.386/{\textcolor{blue}{1.186}}&1.071/{\textcolor{blue}{0.760}}&&&\\
&252&16&28&&0.846/{\textcolor{blue}{0.755}}&&&\\
&&&&&&&&\\
Fm&254&18&28&&0.734/{\textcolor{blue}{0.751}}&&&\\
&256&18&30&&0.726/{\textcolor{blue}{0.746}}&0.854/{\textcolor{blue}{0.911}}&&\\

\end{longtable}
